Local inversion-free estimation of spatial Gaussian processes

Maximizing the likelihood has been widely used for estimating the unknown covariance parameters of spatial Gaussian processes. However, evaluating and optimizing the likelihood function can be computationally intractable, particularly for large number of (possibly) irregularly spaced observations, due to the need to handle the inverse of ill-conditioned and large covariance matrices. Extending the "inversion-free" method of Anitescu, Chen and Stein \cite{anitescu2017inversion}, we investigate a broad class of covariance parameter estimators based on inversion-free surrogate losses and block diagonal approximation schemes of the covariance structure. This class of estimators yields a spectrum for negotiating the trade-off between statistical accuracy and computational cost. We present fixed-domain asymptotic properties of our proposed method, establishing $\sqrt{n}$-consistency and asymptotic normality results for isotropic Matern Gaussian processes observed on a multi-dimensional and irregular lattice. Simulation studies are also presented for assessing the scalability and statistical efficiency of the proposed algorithm for large data sets.

==> Cluster_Illustration.tikz <==
% Created by tikzDevice version 0.10.1 on 2017-05-05 02:41:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,144.54);
\begin{scope}
\path[clip] (  0.00, 16.06) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 16.06) rectangle (144.54,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 14.85, 32.57) rectangle (139.04,124.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 14.85, 32.57) rectangle (139.04,124.58);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.40, 40.40) -- ( 26.68, 40.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.04, 38.76) -- ( 25.04, 42.04);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 23.31, 48.42) --
	( 24.87, 45.72) --
	( 21.75, 45.72) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 21.81, 52.74) circle (  1.16);

\path[fill=fillColor] ( 20.49, 66.44) circle (  1.16);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 20.84, 77.04) --
	( 22.40, 74.33) --
	( 19.28, 74.33) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 25.38, 82.54) circle (  1.16);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 23.32, 89.75) --
	( 25.63, 89.75) --
	( 25.63, 92.07) --
	( 23.32, 92.07) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 23.43,100.95) --
	( 24.99, 98.25) --
	( 21.87, 98.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 21.04,107.83) --
	( 23.36,107.83) --
	( 23.36,110.14) --
	( 21.04,110.14) --
	cycle;

\path[fill=fillColor] ( 19.56,115.88) --
	( 21.88,115.88) --
	( 21.88,118.20) --
	( 19.56,118.20) --
	cycle;

\path[fill=fillColor] ( 34.82, 37.87) --
	( 37.14, 37.87) --
	( 37.14, 40.19) --
	( 34.82, 40.19) --
	cycle;

\path[fill=fillColor] ( 34.51, 47.12) --
	( 36.83, 47.12) --
	( 36.83, 49.44) --
	( 34.51, 49.44) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 34.05, 53.87) circle (  1.16);

\path[fill=fillColor] ( 36.62, 64.99) circle (  1.16);

\path[fill=fillColor] ( 38.98, 74.10) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.06, 82.45) -- ( 35.34, 82.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.70, 80.81) -- ( 33.70, 84.08);

\path[fill=fillColor] ( 33.55, 93.75) circle (  1.16);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 33.82, 97.78) --
	( 36.13, 97.78) --
	( 36.13,100.10) --
	( 33.82,100.10) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 35.30,105.45) circle (  1.16);

\path[fill=fillColor] ( 36.94,117.55) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.14, 36.75) -- ( 53.42, 36.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.78, 35.11) -- ( 51.78, 38.39);

\path[fill=fillColor] ( 50.35, 45.53) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.86, 52.84) -- ( 48.14, 52.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.50, 51.21) -- ( 46.50, 54.48);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 49.93, 67.75) --
	( 51.49, 65.04) --
	( 48.37, 65.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.16, 74.09) -- ( 49.44, 74.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.80, 72.45) -- ( 47.80, 75.73);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 49.82, 79.73) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.90, 91.80) -- ( 49.17, 91.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.54, 90.16) -- ( 47.54, 93.43);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 48.59, 94.97) --
	( 50.91, 94.97) --
	( 50.91, 97.29) --
	( 48.59, 97.29) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 47.30,109.07) --
	( 48.86,106.37) --
	( 45.74,106.37) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 45.83,115.99) --
	( 48.15,115.99) --
	( 48.15,118.31) --
	( 45.83,118.31) --
	cycle;

\path[fill=fillColor] ( 58.39, 37.14) --
	( 60.71, 37.14) --
	( 60.71, 39.46) --
	( 58.39, 39.46) --
	cycle;

\path[fill=fillColor] ( 57.58, 47.10) --
	( 59.90, 47.10) --
	( 59.90, 49.42) --
	( 57.58, 49.42) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 58.23, 61.83) --
	( 59.80, 59.13) --
	( 56.67, 59.13) --
	cycle;

\path[fill=fillColor] ( 58.18, 68.76) --
	( 59.74, 66.06) --
	( 56.62, 66.06) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 59.13, 73.62) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.93, 83.18) -- ( 59.21, 83.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.57, 81.54) -- ( 57.57, 84.82);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 52.48, 90.35) --
	( 54.80, 90.35) --
	( 54.80, 92.67) --
	( 52.48, 92.67) --
	cycle;

\path[fill=fillColor] ( 54.44, 95.03) --
	( 56.76, 95.03) --
	( 56.76, 97.35) --
	( 54.44, 97.35) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 62.10,106.28) circle (  1.16);

\path[fill=fillColor] ( 59.68,115.02) circle (  1.16);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 70.64, 40.75) --
	( 72.20, 38.05) --
	( 69.08, 38.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.99, 44.78) -- ( 74.27, 44.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.63, 43.15) -- ( 72.63, 46.42);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 69.54, 53.55) --
	( 71.85, 53.55) --
	( 71.85, 55.87) --
	( 69.54, 55.87) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 72.52, 67.10) --
	( 74.08, 64.40) --
	( 70.96, 64.40) --
	cycle;

\path[fill=fillColor] ( 72.06, 71.70) --
	( 73.62, 69.00) --
	( 70.50, 69.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.10, 79.42) -- ( 69.37, 79.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.73, 77.78) -- ( 67.73, 81.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.94, 91.78) -- ( 74.21, 91.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.57, 90.15) -- ( 72.57, 93.42);

\path[fill=fillColor] ( 67.43,104.89) --
	( 68.99,102.19) --
	( 65.87,102.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.79,107.42) -- ( 73.07,107.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.43,105.78) -- ( 71.43,109.06);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 66.71,116.49) --
	( 69.03,116.49) --
	( 69.03,118.81) --
	( 66.71,118.81) --
	cycle;

\path[fill=fillColor] ( 82.17, 36.85) --
	( 84.49, 36.85) --
	( 84.49, 39.17) --
	( 82.17, 39.17) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 82.80, 50.59) circle (  1.16);

\path[fill=fillColor] ( 79.72, 56.84) circle (  1.16);

\path[fill=fillColor] ( 77.98, 66.70) circle (  1.16);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 80.83, 77.02) --
	( 82.40, 74.31) --
	( 79.27, 74.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.06, 81.98) -- ( 79.34, 81.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.70, 80.34) -- ( 77.70, 83.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.21, 92.15) -- ( 87.49, 92.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.85, 90.52) -- ( 85.85, 93.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.66,100.46) -- ( 80.94,100.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.30, 98.82) -- ( 79.30,102.10);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 81.55,109.45) --
	( 83.87,109.45) --
	( 83.87,111.77) --
	( 81.55,111.77) --
	cycle;

\path[fill=fillColor] ( 81.85,112.91) --
	( 84.17,112.91) --
	( 84.17,115.22) --
	( 81.85,115.22) --
	cycle;

\path[fill=fillColor] ( 93.23, 38.07) --
	( 95.55, 38.07) --
	( 95.55, 40.38) --
	( 93.23, 40.38) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 94.00, 49.90) --
	( 95.56, 47.19) --
	( 92.44, 47.19) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 93.09, 54.73) --
	( 95.40, 54.73) --
	( 95.40, 57.05) --
	( 93.09, 57.05) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 91.45, 65.86) circle (  1.16);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 95.59, 78.01) --
	( 97.15, 75.30) --
	( 94.02, 75.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.63, 80.92) -- ( 99.91, 80.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.27, 79.28) -- ( 98.27, 82.56);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 96.15, 87.26) --
	( 98.46, 87.26) --
	( 98.46, 89.57) --
	( 96.15, 89.57) --
	cycle;

\path[fill=fillColor] ( 95.53,101.59) --
	( 97.85,101.59) --
	( 97.85,103.91) --
	( 95.53,103.91) --
	cycle;

\path[fill=fillColor] ( 94.06,107.28) --
	( 96.37,107.28) --
	( 96.37,109.59) --
	( 94.06,109.59) --
	cycle;

\path[fill=fillColor] ( 94.29,116.20) --
	( 96.60,116.20) --
	( 96.60,118.52) --
	( 94.29,118.52) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (103.26, 41.48) --
	(104.82, 38.78) --
	(101.69, 38.78) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (103.86, 46.79) circle (  1.16);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (106.78, 58.42) --
	(109.10, 58.42) --
	(109.10, 60.74) --
	(106.78, 60.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (103.97, 65.23) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.11, 74.21) -- (108.39, 74.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.75, 72.57) -- (106.75, 75.85);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (102.73, 83.03) --
	(104.29, 80.33) --
	(101.17, 80.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.02, 88.94) -- (103.30, 88.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.66, 87.30) -- (101.66, 90.58);

\path[fill=fillColor] (105.18,100.33) --
	(106.74, 97.63) --
	(103.62, 97.63) --
	cycle;

\path[fill=fillColor] (100.68,111.85) --
	(102.24,109.15) --
	( 99.12,109.15) --
	cycle;

\path[fill=fillColor] (105.08,119.03) --
	(106.64,116.32) --
	(103.52,116.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.68, 37.13) -- (118.95, 37.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.32, 35.49) -- (117.32, 38.77);

\path[fill=fillColor] (116.95, 49.36) --
	(118.51, 46.66) --
	(115.39, 46.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.42, 57.43) -- (123.70, 57.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.06, 55.79) -- (122.06, 59.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.97, 64.34) -- (118.25, 64.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.61, 62.70) -- (116.61, 65.98);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (117.17, 73.53) circle (  1.16);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (116.80, 85.73) --
	(118.36, 83.03) --
	(115.24, 83.03) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (121.14, 88.92) circle (  1.16);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (112.63, 99.37) --
	(114.95, 99.37) --
	(114.95,101.68) --
	(112.63,101.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.72,108.17) -- (118.00,108.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.36,106.53) -- (116.36,109.81);

\path[fill=fillColor] (113.79,119.24) --
	(116.11,119.24) --
	(116.11,121.56) --
	(113.79,121.56) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (126.32, 44.50) --
	(127.89, 41.79) --
	(124.76, 41.79) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (127.42, 49.00) --
	(129.74, 49.00) --
	(129.74, 51.32) --
	(127.42, 51.32) --
	cycle;

\path[fill=fillColor] (132.24, 56.87) --
	(134.55, 56.87) --
	(134.55, 59.19) --
	(132.24, 59.19) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (128.74, 66.22) --
	(130.31, 63.51) --
	(127.18, 63.51) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (128.59, 72.03) --
	(130.91, 72.03) --
	(130.91, 74.35) --
	(128.59, 74.35) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (128.81, 83.66) --
	(130.37, 80.96) --
	(127.25, 80.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.61, 91.38) -- (126.89, 91.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.25, 89.74) -- (125.25, 93.02);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (129.70,100.85) circle (  1.16);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (128.91,104.29) --
	(131.23,104.29) --
	(131.23,106.61) --
	(128.91,106.61) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (125.86,117.88) --
	(127.42,115.18) --
	(124.30,115.18) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 14.85, 32.57) rectangle (139.04,124.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.90, 44.68) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.90, 61.95) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.90, 79.22) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.90, 96.50) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.90,113.77) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.10, 47.71) --
	( 14.85, 47.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.10, 64.98) --
	( 14.85, 64.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.10, 82.25) --
	( 14.85, 82.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.10, 99.53) --
	( 14.85, 99.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.10,116.80) --
	( 14.85,116.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.02, 29.82) --
	( 36.02, 32.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.12, 29.82) --
	( 59.12, 32.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.22, 29.82) --
	( 82.22, 32.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.32, 29.82) --
	(105.32, 32.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.42, 29.82) --
	(128.42, 32.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.02, 21.56) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.12, 21.56) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 82.22, 21.56) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (105.32, 21.56) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (128.42, 21.56) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 76.94,132.15) {UC bins};
\end{scope}
\begin{scope}
\path[clip] (144.54, 16.06) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (144.54, 16.06) rectangle (289.08,144.54);
\end{scope}
\begin{scope}
\path[clip] (159.39, 32.57) rectangle (283.58,124.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (159.39, 32.57) rectangle (283.58,124.58);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.94, 40.40) -- (171.22, 40.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.58, 38.76) -- (169.58, 42.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.21, 46.62) -- (169.49, 46.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.85, 44.98) -- (167.85, 48.26);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (166.35, 54.54) --
	(167.91, 51.84) --
	(164.79, 51.84) --
	cycle;

\path[fill=fillColor] (165.03, 68.24) --
	(166.59, 65.54) --
	(163.47, 65.54) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (165.38, 75.23) circle (  1.16);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (169.92, 84.34) --
	(171.48, 81.64) --
	(168.36, 81.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.38, 90.91) -- (170.65, 90.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.01, 89.27) -- (169.01, 92.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.33, 99.15) -- (169.61, 99.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.97, 97.51) -- (167.97,100.79);

\path[fill=fillColor] (166.74,110.79) --
	(168.30,108.08) --
	(165.18,108.08) --
	cycle;

\path[fill=fillColor] (165.26,118.85) --
	(166.82,116.14) --
	(163.70,116.14) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (179.36, 37.87) --
	(181.68, 37.87) --
	(181.68, 40.19) --
	(179.36, 40.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.57, 48.28) -- (181.85, 48.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.21, 46.64) -- (180.21, 49.92);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (178.59, 55.68) --
	(180.15, 52.97) --
	(177.03, 52.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.52, 64.99) -- (182.80, 64.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.16, 63.35) -- (181.16, 66.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.88, 74.10) -- (185.16, 74.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.52, 72.46) -- (183.52, 75.74);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (178.24, 82.45) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.45, 93.75) -- (179.73, 93.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.09, 92.11) -- (178.09, 95.39);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (178.36, 97.78) --
	(180.67, 97.78) --
	(180.67,100.10) --
	(178.36,100.10) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (179.84,105.45) circle (  1.16);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (180.32,116.39) --
	(182.64,116.39) --
	(182.64,118.71) --
	(180.32,118.71) --
	cycle;

\path[fill=fillColor] (195.16, 35.59) --
	(197.48, 35.59) --
	(197.48, 37.91) --
	(195.16, 37.91) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (194.89, 47.33) --
	(196.45, 44.63) --
	(193.32, 44.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.40, 52.84) -- (192.68, 52.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.04, 51.21) -- (191.04, 54.48);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (194.47, 65.94) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.70, 74.09) -- (193.98, 74.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.34, 72.45) -- (192.34, 75.73);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (194.36, 81.54) --
	(195.92, 78.83) --
	(192.80, 78.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.44, 91.80) -- (193.71, 91.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.08, 90.16) -- (192.08, 93.43);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (193.13, 94.97) --
	(195.45, 94.97) --
	(195.45, 97.29) --
	(193.13, 97.29) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (191.84,107.27) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.89,117.15) -- (193.17,117.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.53,115.51) -- (191.53,118.79);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (204.09, 40.10) --
	(205.65, 37.40) --
	(202.53, 37.40) --
	cycle;

\path[fill=fillColor] (203.28, 50.06) --
	(204.84, 47.36) --
	(201.72, 47.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.14, 60.03) -- (204.41, 60.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.77, 58.39) -- (202.77, 61.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.08, 66.96) -- (204.36, 66.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.72, 65.32) -- (202.72, 68.60);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (202.51, 72.47) --
	(204.83, 72.47) --
	(204.83, 74.78) --
	(202.51, 74.78) --
	cycle;

\path[fill=fillColor] (200.95, 82.02) --
	(203.27, 82.02) --
	(203.27, 84.34) --
	(200.95, 84.34) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (198.18, 91.51) circle (  1.16);

\path[fill=fillColor] (200.14, 96.19) circle (  1.16);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (206.64,108.08) --
	(208.20,105.38) --
	(205.08,105.38) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (203.06,113.86) --
	(205.38,113.86) --
	(205.38,116.18) --
	(203.06,116.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.54, 38.95) -- (216.82, 38.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.18, 37.31) -- (215.18, 40.59);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (217.17, 46.59) --
	(218.73, 43.88) --
	(215.61, 43.88) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (215.24, 54.71) circle (  1.16);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (217.06, 67.10) --
	(218.62, 64.40) --
	(215.50, 64.40) --
	cycle;

\path[fill=fillColor] (216.60, 71.70) --
	(218.16, 69.00) --
	(215.04, 69.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (211.12, 78.26) --
	(213.43, 78.26) --
	(213.43, 80.58) --
	(211.12, 80.58) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (217.11, 91.78) circle (  1.16);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (211.97,104.89) --
	(213.53,102.19) --
	(210.41,102.19) --
	cycle;

\path[fill=fillColor] (215.97,109.22) --
	(217.53,106.52) --
	(214.41,106.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.77,117.65) -- (214.05,117.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.41,116.01) -- (212.41,119.29);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (226.71, 36.85) --
	(229.03, 36.85) --
	(229.03, 39.17) --
	(226.71, 39.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.70, 50.59) -- (228.98, 50.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.34, 48.95) -- (227.34, 52.23);

\path[fill=fillColor] (223.10, 55.68) --
	(225.42, 55.68) --
	(225.42, 58.00) --
	(223.10, 58.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.88, 66.70) -- (224.15, 66.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.52, 65.06) -- (222.52, 68.33);

\path[fill=fillColor] (224.22, 74.06) --
	(226.53, 74.06) --
	(226.53, 76.37) --
	(224.22, 76.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.60, 81.98) -- (223.88, 81.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.24, 80.34) -- (222.24, 83.61);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (230.39, 92.15) circle (  1.16);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (223.84,102.26) --
	(225.40, 99.56) --
	(222.28, 99.56) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (226.09,109.45) --
	(228.41,109.45) --
	(228.41,111.77) --
	(226.09,111.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.91,114.07) -- (229.19,114.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.55,112.43) -- (227.55,115.70);

\path[fill=fillColor] (237.77, 38.07) --
	(240.09, 38.07) --
	(240.09, 40.38) --
	(237.77, 40.38) --
	cycle;

\path[fill=fillColor] (237.38, 46.94) --
	(239.70, 46.94) --
	(239.70, 49.25) --
	(237.38, 49.25) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (238.78, 57.69) --
	(240.35, 54.99) --
	(237.22, 54.99) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (235.99, 65.86) circle (  1.16);

\path[fill=fillColor] (240.13, 76.20) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.17, 80.92) -- (244.45, 80.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.81, 79.28) -- (242.81, 82.56);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (240.69, 87.26) --
	(243.00, 87.26) --
	(243.00, 89.57) --
	(240.69, 89.57) --
	cycle;

\path[fill=fillColor] (240.07,101.59) --
	(242.39,101.59) --
	(242.39,103.91) --
	(240.07,103.91) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (239.76,108.44) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.35,117.36) -- (241.62,117.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.99,115.72) -- (239.99,119.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.16, 39.68) -- (249.43, 39.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.80, 38.04) -- (247.80, 41.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.76, 46.79) -- (250.03, 46.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.40, 45.15) -- (248.40, 48.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.84, 59.58) -- (254.12, 59.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.48, 57.94) -- (252.48, 61.22);

\path[fill=fillColor] (248.51, 65.23) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.65, 74.21) -- (252.93, 74.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.29, 72.57) -- (251.29, 75.85);

\path[fill=fillColor] (247.27, 81.23) circle (  1.16);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (246.20, 90.74) --
	(247.76, 88.04) --
	(244.64, 88.04) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (248.56, 97.37) --
	(250.88, 97.37) --
	(250.88, 99.69) --
	(248.56, 99.69) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (245.22,111.85) --
	(246.78,109.15) --
	(243.66,109.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.98,117.23) -- (251.26,117.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.62,115.59) -- (249.62,118.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.22, 37.13) -- (263.49, 37.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.86, 35.49) -- (261.86, 38.77);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (260.33, 46.40) --
	(262.65, 46.40) --
	(262.65, 48.72) --
	(260.33, 48.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.96, 57.43) -- (268.24, 57.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.60, 55.79) -- (266.60, 59.07);

\path[fill=fillColor] (259.99, 63.18) --
	(262.31, 63.18) --
	(262.31, 65.50) --
	(259.99, 65.50) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (261.71, 73.53) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.70, 83.93) -- (262.98, 83.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.34, 82.29) -- (261.34, 85.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.04, 88.92) -- (267.32, 88.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.68, 87.28) -- (265.68, 90.56);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (257.17, 99.37) --
	(259.49, 99.37) --
	(259.49,101.68) --
	(257.17,101.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.26,108.17) -- (262.54,108.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.90,106.53) -- (260.90,109.81);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (259.49,122.20) --
	(261.05,119.50) --
	(257.93,119.50) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (269.71, 41.54) --
	(272.02, 41.54) --
	(272.02, 43.85) --
	(269.71, 43.85) --
	cycle;

\path[fill=fillColor] (271.96, 49.00) --
	(274.28, 49.00) --
	(274.28, 51.32) --
	(271.96, 51.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.30, 58.03) -- (279.57, 58.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.93, 56.39) -- (277.93, 59.67);

\path[fill=fillColor] (272.13, 63.26) --
	(274.44, 63.26) --
	(274.44, 65.57) --
	(272.13, 65.57) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (274.29, 73.19) circle (  1.16);

\path[fill=fillColor] (273.35, 81.86) circle (  1.16);

\path[fill=fillColor] (269.79, 91.38) circle (  1.16);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (273.08, 99.69) --
	(275.40, 99.69) --
	(275.40,102.01) --
	(273.08,102.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.97,105.45) -- (276.25,105.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.61,103.81) -- (274.61,107.09);

\path[fill=fillColor] (269.24,114.92) --
	(271.56,114.92) --
	(271.56,117.24) --
	(269.24,117.24) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.39, 32.57) rectangle (283.58,124.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (154.44, 44.68) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (154.44, 61.95) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (154.44, 79.22) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (154.44, 96.50) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (154.44,113.77) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.64, 47.71) --
	(159.39, 47.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.64, 64.98) --
	(159.39, 64.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.64, 82.25) --
	(159.39, 82.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.64, 99.53) --
	(159.39, 99.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.64,116.80) --
	(159.39,116.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.56, 29.82) --
	(180.56, 32.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.66, 29.82) --
	(203.66, 32.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.76, 29.82) --
	(226.76, 32.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.86, 29.82) --
	(249.86, 32.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.96, 29.82) --
	(272.96, 32.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (180.56, 21.56) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (203.66, 21.56) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.76, 21.56) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (249.86, 21.56) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (272.96, 21.56) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.48,132.15) {NUC bins};
\end{scope}
\begin{scope}
\path[clip] (289.08, 16.06) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (289.08, 16.06) rectangle (433.62,144.54);
\end{scope}
\begin{scope}
\path[clip] (303.93, 32.57) rectangle (428.12,123.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (303.93, 32.57) rectangle (428.12,123.61);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (314.12, 40.32) circle (  1.16);

\path[fill=fillColor] (312.39, 46.47) circle (  1.16);

\path[fill=fillColor] (310.89, 52.53) circle (  1.16);

\path[fill=fillColor] (309.57, 66.08) circle (  1.16);

\path[fill=fillColor] (309.92, 74.78) circle (  1.16);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (313.30, 80.85) --
	(315.62, 80.85) --
	(315.62, 83.17) --
	(313.30, 83.17) --
	cycle;

\path[fill=fillColor] (312.40, 89.13) --
	(314.71, 89.13) --
	(314.71, 91.45) --
	(312.40, 91.45) --
	cycle;

\path[fill=fillColor] (311.35, 97.28) --
	(313.67, 97.28) --
	(313.67, 99.60) --
	(311.35, 99.60) --
	cycle;

\path[fill=fillColor] (310.12,107.02) --
	(312.44,107.02) --
	(312.44,109.34) --
	(310.12,109.34) --
	cycle;

\path[fill=fillColor] (308.64,114.99) --
	(310.96,114.99) --
	(310.96,117.31) --
	(308.64,117.31) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (325.06, 38.96) circle (  1.16);

\path[fill=fillColor] (324.75, 48.11) circle (  1.16);

\path[fill=fillColor] (323.13, 53.65) circle (  1.16);

\path[fill=fillColor] (325.70, 64.65) circle (  1.16);

\path[fill=fillColor] (328.06, 73.66) circle (  1.16);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (321.62, 80.76) --
	(323.94, 80.76) --
	(323.94, 83.08) --
	(321.62, 83.08) --
	cycle;

\path[fill=fillColor] (321.47, 91.95) --
	(323.79, 91.95) --
	(323.79, 94.26) --
	(321.47, 94.26) --
	cycle;

\path[fill=fillColor] (322.90, 97.08) --
	(325.21, 97.08) --
	(325.21, 99.40) --
	(322.90, 99.40) --
	cycle;

\path[fill=fillColor] (323.22,103.52) --
	(325.54,103.52) --
	(325.54,105.84) --
	(323.22,105.84) --
	cycle;

\path[fill=fillColor] (324.86,115.49) --
	(327.18,115.49) --
	(327.18,117.81) --
	(324.86,117.81) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (340.86, 36.71) circle (  1.16);

\path[fill=fillColor] (339.43, 45.40) circle (  1.16);

\path[fill=fillColor] (335.58, 52.63) circle (  1.16);

\path[fill=fillColor] (339.01, 65.59) circle (  1.16);

\path[fill=fillColor] (336.88, 73.65) circle (  1.16);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (337.74, 78.08) --
	(340.06, 78.08) --
	(340.06, 80.39) --
	(337.74, 80.39) --
	cycle;

\path[fill=fillColor] (335.46, 90.01) --
	(337.77, 90.01) --
	(337.77, 92.33) --
	(335.46, 92.33) --
	cycle;

\path[fill=fillColor] (337.67, 94.30) --
	(339.99, 94.30) --
	(339.99, 96.62) --
	(337.67, 96.62) --
	cycle;

\path[fill=fillColor] (335.22,105.32) --
	(337.54,105.32) --
	(337.54,107.64) --
	(335.22,107.64) --
	cycle;

\path[fill=fillColor] (334.91,115.10) --
	(337.23,115.10) --
	(337.23,117.41) --
	(334.91,117.41) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (348.63, 38.24) circle (  1.16);

\path[fill=fillColor] (347.82, 48.10) circle (  1.16);

\path[fill=fillColor] (347.31, 59.74) circle (  1.16);

\path[fill=fillColor] (347.26, 66.60) circle (  1.16);

\path[fill=fillColor] (348.21, 73.19) circle (  1.16);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (345.49, 81.49) --
	(347.81, 81.49) --
	(347.81, 83.80) --
	(345.49, 83.80) --
	cycle;

\path[fill=fillColor] (341.56, 89.73) --
	(343.88, 89.73) --
	(343.88, 92.04) --
	(341.56, 92.04) --
	cycle;

\path[fill=fillColor] (343.52, 94.36) --
	(345.84, 94.36) --
	(345.84, 96.68) --
	(343.52, 96.68) --
	cycle;

\path[fill=fillColor] (350.02,104.34) --
	(352.34,104.34) --
	(352.34,106.66) --
	(350.02,106.66) --
	cycle;

\path[fill=fillColor] (347.60,112.99) --
	(349.92,112.99) --
	(349.92,115.31) --
	(347.60,115.31) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (359.72, 38.88) circle (  1.16);

\path[fill=fillColor] (361.71, 44.66) circle (  1.16);

\path[fill=fillColor] (359.78, 54.48) circle (  1.16);

\path[fill=fillColor] (361.60, 64.96) circle (  1.16);

\path[fill=fillColor] (361.14, 69.50) circle (  1.16);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (355.66, 77.76) --
	(357.97, 77.76) --
	(357.97, 80.08) --
	(355.66, 80.08) --
	cycle;

\path[fill=fillColor] (360.50, 90.00) --
	(362.81, 90.00) --
	(362.81, 92.32) --
	(360.50, 92.32) --
	cycle;

\path[fill=fillColor] (355.35,101.19) --
	(357.67,101.19) --
	(357.67,103.50) --
	(355.35,103.50) --
	cycle;

\path[fill=fillColor] (359.35,105.47) --
	(361.67,105.47) --
	(361.67,107.79) --
	(359.35,107.79) --
	cycle;

\path[fill=fillColor] (355.79,115.60) --
	(358.11,115.60) --
	(358.11,117.91) --
	(355.79,117.91) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (372.41, 39.76) --
	(373.97, 37.05) --
	(370.85, 37.05) --
	cycle;

\path[fill=fillColor] (371.88, 52.20) --
	(373.44, 49.50) --
	(370.32, 49.50) --
	cycle;

\path[fill=fillColor] (368.80, 58.39) --
	(370.36, 55.68) --
	(367.24, 55.68) --
	cycle;

\path[fill=fillColor] (367.06, 68.14) --
	(368.62, 65.43) --
	(365.50, 65.43) --
	cycle;

\path[fill=fillColor] (369.91, 76.57) --
	(371.48, 73.86) --
	(368.35, 73.86) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.14, 81.45) -- (368.42, 81.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.78, 79.81) -- (366.78, 83.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.29, 91.52) -- (376.57, 91.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.93, 89.89) -- (374.93, 93.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.74, 99.74) -- (370.02, 99.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.38, 98.10) -- (368.38,101.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.15,109.79) -- (373.43,109.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.79,108.15) -- (371.79,111.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.45,113.20) -- (373.73,113.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.09,111.57) -- (372.09,114.84);

\path[fill=fillColor] (383.47, 40.96) --
	(385.03, 38.25) --
	(381.91, 38.25) --
	cycle;

\path[fill=fillColor] (383.08, 49.73) --
	(384.64, 47.03) --
	(381.52, 47.03) --
	cycle;

\path[fill=fillColor] (383.32, 57.44) --
	(384.89, 54.74) --
	(381.76, 54.74) --
	cycle;

\path[fill=fillColor] (380.53, 67.31) --
	(382.10, 64.61) --
	(378.97, 64.61) --
	cycle;

\path[fill=fillColor] (384.67, 77.55) --
	(386.23, 74.84) --
	(383.10, 74.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.71, 80.41) -- (388.99, 80.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.35, 78.77) -- (387.35, 82.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.75, 87.83) -- (388.02, 87.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.39, 86.19) -- (386.39, 89.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.13,102.01) -- (387.41,102.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.77,100.37) -- (385.77,103.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.66,107.63) -- (385.93,107.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.30,106.00) -- (384.30,109.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.89,116.46) -- (386.16,116.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.53,114.82) -- (384.53,118.10);

\path[fill=fillColor] (392.34, 41.41) --
	(393.90, 38.70) --
	(390.77, 38.70) --
	cycle;

\path[fill=fillColor] (392.94, 48.44) --
	(394.50, 45.74) --
	(391.37, 45.74) --
	cycle;

\path[fill=fillColor] (397.02, 61.10) --
	(398.58, 58.40) --
	(395.46, 58.40) --
	cycle;

\path[fill=fillColor] (393.05, 66.69) --
	(394.61, 63.99) --
	(391.49, 63.99) --
	cycle;

\path[fill=fillColor] (395.83, 75.57) --
	(397.39, 72.87) --
	(394.27, 72.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.17, 80.71) -- (393.45, 80.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.81, 79.07) -- (391.81, 82.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.10, 88.34) -- (392.38, 88.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.74, 86.70) -- (390.74, 89.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.62, 97.84) -- (395.90, 97.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.26, 96.20) -- (394.26, 99.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.12,109.23) -- (391.40,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.76,107.59) -- (389.76,110.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.52,116.33) -- (395.80,116.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.16,114.69) -- (394.16,117.97);

\path[fill=fillColor] (406.40, 38.88) --
	(407.96, 36.18) --
	(404.83, 36.18) --
	cycle;

\path[fill=fillColor] (406.03, 49.20) --
	(407.59, 46.50) --
	(404.47, 46.50) --
	cycle;

\path[fill=fillColor] (411.14, 58.97) --
	(412.70, 56.27) --
	(409.58, 56.27) --
	cycle;

\path[fill=fillColor] (405.69, 65.81) --
	(407.25, 63.10) --
	(404.13, 63.10) --
	cycle;

\path[fill=fillColor] (406.25, 74.90) --
	(407.81, 72.19) --
	(404.69, 72.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.24, 83.39) -- (407.52, 83.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.88, 81.75) -- (405.88, 85.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.58, 88.32) -- (411.86, 88.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.22, 86.68) -- (410.22, 89.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.23, 99.81) -- (404.51, 99.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.87, 98.17) -- (402.87,101.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.80,107.37) -- (407.08,107.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.44,105.73) -- (405.44,109.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.39,119.47) -- (405.67,119.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.03,117.83) -- (404.03,121.11);

\path[fill=fillColor] (415.40, 44.39) --
	(416.97, 41.69) --
	(413.84, 41.69) --
	cycle;

\path[fill=fillColor] (417.66, 51.78) --
	(419.22, 49.08) --
	(416.10, 49.08) --
	cycle;

\path[fill=fillColor] (422.47, 59.56) --
	(424.04, 56.86) --
	(420.91, 56.86) --
	cycle;

\path[fill=fillColor] (417.82, 65.88) --
	(419.39, 63.18) --
	(416.26, 63.18) --
	cycle;

\path[fill=fillColor] (418.83, 74.56) --
	(420.39, 71.86) --
	(417.27, 71.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.25, 81.34) -- (419.53, 81.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.89, 79.70) -- (417.89, 82.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.69, 90.76) -- (415.97, 90.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.33, 89.12) -- (414.33, 92.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.14,100.13) -- (420.42,100.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.78, 98.49) -- (418.78,101.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.51,104.68) -- (420.79,104.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.15,103.04) -- (419.15,106.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.30,115.20) -- (416.58,115.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.94,113.56) -- (414.94,116.84);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (303.93, 32.57) rectangle (428.12,123.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (298.98, 44.52) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (298.98, 61.61) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (298.98, 78.70) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (298.98, 95.79) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (298.98,112.88) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.18, 47.55) --
	(303.93, 47.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.18, 64.64) --
	(303.93, 64.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.18, 81.73) --
	(303.93, 81.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.18, 98.82) --
	(303.93, 98.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.18,115.91) --
	(303.93,115.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.10, 29.82) --
	(325.10, 32.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.20, 29.82) --
	(348.20, 32.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.30, 29.82) --
	(371.30, 32.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.40, 29.82) --
	(394.40, 32.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.50, 29.82) --
	(417.50, 32.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (325.10, 21.56) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (348.20, 21.56) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (371.30, 21.56) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (394.40, 21.56) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (417.50, 21.56) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (366.02,132.15) {Rectangular bins};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (125.31, -4.89) rectangle (308.31, 20.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (131.00,  4.24) {Labels};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (165.68,  0.80) rectangle (180.14, 15.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (172.91,  8.03) circle (  1.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (200.37,  0.80) rectangle (214.82, 15.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (207.60,  9.83) --
	(209.16,  7.13) --
	(206.03,  7.13) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (235.05,  0.80) rectangle (249.51, 15.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (241.12,  6.87) --
	(243.44,  6.87) --
	(243.44,  9.19) --
	(241.12,  9.19) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (269.74,  0.80) rectangle (284.19, 15.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.33,  8.03) -- (278.61,  8.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.97,  6.39) -- (276.97,  9.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (181.94,  5.00) {bin1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (216.63,  5.00) {bin2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (251.31,  5.00) {bin3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (286.00,  5.00) {bin4};
\end{scope}
\end{tikzpicture}


==> EffRank_Boxplots.tikz <==
% Created by tikzDevice version 0.10.1 on 2017-05-09 01:10:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,231.26);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,231.26);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (469.76,231.26);
\end{scope}
\begin{scope}
\path[clip] ( 16.51, 16.51) rectangle (464.25,225.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 16.51, 16.51) rectangle (464.25,225.76);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 16.51, 52.44) --
	(464.25, 52.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 16.51,105.28) --
	(464.25,105.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 16.51,158.13) --
	(464.25,158.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 16.51,210.97) --
	(464.25,210.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.47, 16.51) --
	( 80.47,225.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.08, 16.51) --
	(187.08,225.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.69, 16.51) --
	(293.69,225.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.29, 16.51) --
	(400.29,225.76);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.47, 56.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.47, 55.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.47, 61.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.47, 61.09) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.47, 39.19) -- ( 80.47, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.47, 28.92) -- ( 80.47, 26.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 40.50, 39.19) --
	( 40.50, 28.92) --
	(120.45, 28.92) --
	(120.45, 39.19) --
	( 40.50, 39.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.50, 33.27) -- (120.45, 33.27);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.08, 76.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.08, 86.77) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.08, 53.34) -- (187.08, 75.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.08, 38.58) -- (187.08, 30.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (147.10, 53.34) --
	(147.10, 38.58) --
	(227.06, 38.58) --
	(227.06, 53.34) --
	(147.10, 53.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (147.10, 43.26) -- (227.06, 43.26);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.69,165.95) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.69, 77.44) -- (293.69,112.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.69, 51.20) -- (293.69, 31.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (253.71, 77.44) --
	(253.71, 51.20) --
	(333.66, 51.20) --
	(333.66, 77.44) --
	(253.71, 77.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (253.71, 63.46) -- (333.66, 63.46);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.29,187.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.29,211.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.29,203.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.29,208.19) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.29,127.77) -- (400.29,172.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.29, 89.67) -- (400.29, 51.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (360.31,127.77) --
	(360.31, 89.67) --
	(440.27, 89.67) --
	(440.27,127.77) --
	(360.31,127.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (360.31,107.53) -- (440.27,107.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 16.51, 16.51) rectangle (464.25,225.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 11.56, 52.44) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 11.56,105.28) {7};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 11.56,158.13) {9};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 11.56,210.97) {11};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,231.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.76, 52.44) --
	( 16.51, 52.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.76,105.28) --
	( 16.51,105.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.76,158.13) --
	( 16.51,158.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.76,210.97) --
	( 16.51,210.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,231.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.47, 13.76) --
	( 80.47, 16.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.08, 13.76) --
	(187.08, 16.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.69, 13.76) --
	(293.69, 16.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.29, 13.76) --
	(400.29, 16.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.47,  5.50) {$\left(\nu,\delta\right) = \left(0.5,0.5\right)$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.08,  5.50) {$\left(\nu,\delta\right) = \left(0.5,1.5\right)$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (293.69,  5.50) {$\left(\nu,\delta\right) = \left(1,0.5\right)$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (400.29,  5.50) {$\left(\nu,\delta\right) = \left(1,1.5\right)$};
\end{scope}
\end{tikzpicture}


==> Histogram_NU05_Rho55_m2_Delta1.tikz <==
% Created by tikzDevice version 0.10.1 on 2017-05-05 16:25:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,271.01);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,271.01);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (469.76,271.01);
\end{scope}
\begin{scope}
\path[clip] ( 14.85,174.70) rectangle (101.43,249.00);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 14.85,174.70) rectangle (101.43,249.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 23.41,178.08) rectangle ( 32.16,178.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 32.16,178.08) rectangle ( 40.91,187.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 40.91,178.08) rectangle ( 49.65,206.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 49.65,178.08) rectangle ( 58.40,244.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 58.40,178.08) rectangle ( 67.14,226.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 67.14,178.08) rectangle ( 75.89,197.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 75.89,178.08) rectangle ( 84.63,185.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 84.63,178.08) rectangle ( 93.38,178.08);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{255,102,102}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 18.78,178.08) --
	( 18.94,178.08) --
	( 19.09,178.08) --
	( 19.25,178.08) --
	( 19.40,178.08) --
	( 19.55,178.08) --
	( 19.71,178.08) --
	( 19.86,178.08) --
	( 20.02,178.08) --
	( 20.17,178.08) --
	( 20.32,178.08) --
	( 20.48,178.08) --
	( 20.63,178.08) --
	( 20.79,178.08) --
	( 20.94,178.08) --
	( 21.09,178.08) --
	( 21.25,178.08) --
	( 21.40,178.08) --
	( 21.56,178.08) --
	( 21.71,178.08) --
	( 21.86,178.08) --
	( 22.02,178.08) --
	( 22.17,178.08) --
	( 22.33,178.09) --
	( 22.48,178.09) --
	( 22.64,178.09) --
	( 22.79,178.09) --
	( 22.94,178.09) --
	( 23.10,178.10) --
	( 23.25,178.10) --
	( 23.41,178.10) --
	( 23.56,178.11) --
	( 23.71,178.11) --
	( 23.87,178.12) --
	( 24.02,178.12) --
	( 24.18,178.13) --
	( 24.33,178.14) --
	( 24.48,178.15) --
	( 24.64,178.15) --
	( 24.79,178.16) --
	( 24.95,178.18) --
	( 25.10,178.19) --
	( 25.25,178.20) --
	( 25.41,178.22) --
	( 25.56,178.23) --
	( 25.72,178.25) --
	( 25.87,178.27) --
	( 26.02,178.29) --
	( 26.18,178.32) --
	( 26.33,178.34) --
	( 26.49,178.37) --
	( 26.64,178.40) --
	( 26.79,178.44) --
	( 26.95,178.47) --
	( 27.10,178.51) --
	( 27.26,178.55) --
	( 27.41,178.60) --
	( 27.56,178.64) --
	( 27.72,178.69) --
	( 27.87,178.75) --
	( 28.03,178.81) --
	( 28.18,178.87) --
	( 28.33,178.93) --
	( 28.49,179.00) --
	( 28.64,179.07) --
	( 28.80,179.14) --
	( 28.95,179.22) --
	( 29.10,179.31) --
	( 29.26,179.39) --
	( 29.41,179.48) --
	( 29.57,179.58) --
	( 29.72,179.67) --
	( 29.87,179.77) --
	( 30.03,179.88) --
	( 30.18,179.99) --
	( 30.34,180.10) --
	( 30.49,180.21) --
	( 30.64,180.33) --
	( 30.80,180.45) --
	( 30.95,180.57) --
	( 31.11,180.69) --
	( 31.26,180.82) --
	( 31.41,180.95) --
	( 31.57,181.08) --
	( 31.72,181.22) --
	( 31.88,181.35) --
	( 32.03,181.49) --
	( 32.18,181.63) --
	( 32.34,181.76) --
	( 32.49,181.91) --
	( 32.65,182.05) --
	( 32.80,182.19) --
	( 32.95,182.33) --
	( 33.11,182.48) --
	( 33.26,182.62) --
	( 33.42,182.77) --
	( 33.57,182.92) --
	( 33.73,183.06) --
	( 33.88,183.21) --
	( 34.03,183.36) --
	( 34.19,183.51) --
	( 34.34,183.66) --
	( 34.50,183.81) --
	( 34.65,183.97) --
	( 34.80,184.12) --
	( 34.96,184.27) --
	( 35.11,184.43) --
	( 35.27,184.59) --
	( 35.42,184.75) --
	( 35.57,184.91) --
	( 35.73,185.08) --
	( 35.88,185.24) --
	( 36.04,185.41) --
	( 36.19,185.58) --
	( 36.34,185.75) --
	( 36.50,185.93) --
	( 36.65,186.11) --
	( 36.81,186.29) --
	( 36.96,186.48) --
	( 37.11,186.66) --
	( 37.27,186.85) --
	( 37.42,187.05) --
	( 37.58,187.25) --
	( 37.73,187.45) --
	( 37.88,187.66) --
	( 38.04,187.87) --
	( 38.19,188.08) --
	( 38.35,188.30) --
	( 38.50,188.52) --
	( 38.65,188.75) --
	( 38.81,188.98) --
	( 38.96,189.22) --
	( 39.12,189.46) --
	( 39.27,189.71) --
	( 39.42,189.97) --
	( 39.58,190.23) --
	( 39.73,190.50) --
	( 39.89,190.78) --
	( 40.04,191.06) --
	( 40.19,191.35) --
	( 40.35,191.65) --
	( 40.50,191.96) --
	( 40.66,192.28) --
	( 40.81,192.61) --
	( 40.96,192.95) --
	( 41.12,193.30) --
	( 41.27,193.66) --
	( 41.43,194.03) --
	( 41.58,194.42) --
	( 41.73,194.81) --
	( 41.89,195.22) --
	( 42.04,195.64) --
	( 42.20,196.08) --
	( 42.35,196.53) --
	( 42.50,196.99) --
	( 42.66,197.47) --
	( 42.81,197.96) --
	( 42.97,198.46) --
	( 43.12,198.98) --
	( 43.27,199.51) --
	( 43.43,200.05) --
	( 43.58,200.61) --
	( 43.74,201.17) --
	( 43.89,201.75) --
	( 44.04,202.35) --
	( 44.20,202.95) --
	( 44.35,203.56) --
	( 44.51,204.18) --
	( 44.66,204.81) --
	( 44.82,205.45) --
	( 44.97,206.09) --
	( 45.12,206.75) --
	( 45.28,207.41) --
	( 45.43,208.07) --
	( 45.59,208.74) --
	( 45.74,209.42) --
	( 45.89,210.09) --
	( 46.05,210.77) --
	( 46.20,211.45) --
	( 46.36,212.14) --
	( 46.51,212.82) --
	( 46.66,213.51) --
	( 46.82,214.19) --
	( 46.97,214.87) --
	( 47.13,215.56) --
	( 47.28,216.24) --
	( 47.43,216.92) --
	( 47.59,217.60) --
	( 47.74,218.28) --
	( 47.90,218.95) --
	( 48.05,219.62) --
	( 48.20,220.29) --
	( 48.36,220.96) --
	( 48.51,221.62) --
	( 48.67,222.29) --
	( 48.82,222.94) --
	( 48.97,223.60) --
	( 49.13,224.25) --
	( 49.28,224.90) --
	( 49.44,225.55) --
	( 49.59,226.19) --
	( 49.74,226.83) --
	( 49.90,227.47) --
	( 50.05,228.10) --
	( 50.21,228.73) --
	( 50.36,229.35) --
	( 50.51,229.97) --
	( 50.67,230.58) --
	( 50.82,231.19) --
	( 50.98,231.79) --
	( 51.13,232.38) --
	( 51.28,232.97) --
	( 51.44,233.54) --
	( 51.59,234.11) --
	( 51.75,234.67) --
	( 51.90,235.21) --
	( 52.05,235.75) --
	( 52.21,236.27) --
	( 52.36,236.77) --
	( 52.52,237.26) --
	( 52.67,237.74) --
	( 52.82,238.20) --
	( 52.98,238.64) --
	( 53.13,239.07) --
	( 53.29,239.47) --
	( 53.44,239.86) --
	( 53.59,240.22) --
	( 53.75,240.55) --
	( 53.90,240.87) --
	( 54.06,241.16) --
	( 54.21,241.42) --
	( 54.36,241.66) --
	( 54.52,241.88) --
	( 54.67,242.06) --
	( 54.83,242.21) --
	( 54.98,242.34) --
	( 55.14,242.44) --
	( 55.29,242.51) --
	( 55.44,242.54) --
	( 55.60,242.55) --
	( 55.75,242.53) --
	( 55.91,242.48) --
	( 56.06,242.39) --
	( 56.21,242.28) --
	( 56.37,242.15) --
	( 56.52,241.98) --
	( 56.68,241.78) --
	( 56.83,241.56) --
	( 56.98,241.31) --
	( 57.14,241.04) --
	( 57.29,240.74) --
	( 57.45,240.43) --
	( 57.60,240.09) --
	( 57.75,239.73) --
	( 57.91,239.35) --
	( 58.06,238.96) --
	( 58.22,238.55) --
	( 58.37,238.13) --
	( 58.52,237.70) --
	( 58.68,237.26) --
	( 58.83,236.81) --
	( 58.99,236.36) --
	( 59.14,235.90) --
	( 59.29,235.44) --
	( 59.45,234.97) --
	( 59.60,234.51) --
	( 59.76,234.05) --
	( 59.91,233.59) --
	( 60.06,233.14) --
	( 60.22,232.69) --
	( 60.37,232.24) --
	( 60.53,231.81) --
	( 60.68,231.38) --
	( 60.83,230.96) --
	( 60.99,230.55) --
	( 61.14,230.15) --
	( 61.30,229.76) --
	( 61.45,229.37) --
	( 61.60,229.00) --
	( 61.76,228.63) --
	( 61.91,228.28) --
	( 62.07,227.93) --
	( 62.22,227.58) --
	( 62.37,227.25) --
	( 62.53,226.92) --
	( 62.68,226.59) --
	( 62.84,226.27) --
	( 62.99,225.95) --
	( 63.14,225.64) --
	( 63.30,225.32) --
	( 63.45,225.00) --
	( 63.61,224.68) --
	( 63.76,224.36) --
	( 63.91,224.04) --
	( 64.07,223.71) --
	( 64.22,223.37) --
	( 64.38,223.03) --
	( 64.53,222.68) --
	( 64.68,222.33) --
	( 64.84,221.96) --
	( 64.99,221.58) --
	( 65.15,221.20) --
	( 65.30,220.80) --
	( 65.45,220.39) --
	( 65.61,219.97) --
	( 65.76,219.54) --
	( 65.92,219.10) --
	( 66.07,218.65) --
	( 66.23,218.19) --
	( 66.38,217.72) --
	( 66.53,217.23) --
	( 66.69,216.74) --
	( 66.84,216.24) --
	( 67.00,215.73) --
	( 67.15,215.21) --
	( 67.30,214.68) --
	( 67.46,214.15) --
	( 67.61,213.61) --
	( 67.77,213.06) --
	( 67.92,212.52) --
	( 68.07,211.97) --
	( 68.23,211.41) --
	( 68.38,210.86) --
	( 68.54,210.30) --
	( 68.69,209.74) --
	( 68.84,209.19) --
	( 69.00,208.63) --
	( 69.15,208.08) --
	( 69.31,207.53) --
	( 69.46,206.99) --
	( 69.61,206.45) --
	( 69.77,205.92) --
	( 69.92,205.39) --
	( 70.08,204.87) --
	( 70.23,204.35) --
	( 70.38,203.85) --
	( 70.54,203.35) --
	( 70.69,202.86) --
	( 70.85,202.38) --
	( 71.00,201.91) --
	( 71.15,201.44) --
	( 71.31,200.99) --
	( 71.46,200.55) --
	( 71.62,200.12) --
	( 71.77,199.70) --
	( 71.92,199.29) --
	( 72.08,198.89) --
	( 72.23,198.51) --
	( 72.39,198.13) --
	( 72.54,197.76) --
	( 72.69,197.41) --
	( 72.85,197.07) --
	( 73.00,196.73) --
	( 73.16,196.41) --
	( 73.31,196.10) --
	( 73.46,195.80) --
	( 73.62,195.51) --
	( 73.77,195.23) --
	( 73.93,194.95) --
	( 74.08,194.69) --
	( 74.23,194.43) --
	( 74.39,194.19) --
	( 74.54,193.95) --
	( 74.70,193.71) --
	( 74.85,193.48) --
	( 75.00,193.26) --
	( 75.16,193.05) --
	( 75.31,192.83) --
	( 75.47,192.62) --
	( 75.62,192.42) --
	( 75.77,192.21) --
	( 75.93,192.01) --
	( 76.08,191.81) --
	( 76.24,191.61) --
	( 76.39,191.40) --
	( 76.54,191.20) --
	( 76.70,191.00) --
	( 76.85,190.79) --
	( 77.01,190.58) --
	( 77.16,190.37) --
	( 77.32,190.16) --
	( 77.47,189.94) --
	( 77.62,189.72) --
	( 77.78,189.49) --
	( 77.93,189.26) --
	( 78.09,189.02) --
	( 78.24,188.78) --
	( 78.39,188.54) --
	( 78.55,188.29) --
	( 78.70,188.04) --
	( 78.86,187.78) --
	( 79.01,187.52) --
	( 79.16,187.26) --
	( 79.32,186.99) --
	( 79.47,186.72) --
	( 79.63,186.45) --
	( 79.78,186.18) --
	( 79.93,185.90) --
	( 80.09,185.63) --
	( 80.24,185.35) --
	( 80.40,185.08) --
	( 80.55,184.80) --
	( 80.70,184.53) --
	( 80.86,184.26) --
	( 81.01,183.99) --
	( 81.17,183.72) --
	( 81.32,183.46) --
	( 81.47,183.20) --
	( 81.63,182.95) --
	( 81.78,182.71) --
	( 81.94,182.46) --
	( 82.09,182.23) --
	( 82.24,182.00) --
	( 82.40,181.77) --
	( 82.55,181.56) --
	( 82.71,181.35) --
	( 82.86,181.15) --
	( 83.01,180.95) --
	( 83.17,180.77) --
	( 83.32,180.59) --
	( 83.48,180.42) --
	( 83.63,180.25) --
	( 83.78,180.10) --
	( 83.94,179.95) --
	( 84.09,179.81) --
	( 84.25,179.68) --
	( 84.40,179.56) --
	( 84.55,179.44) --
	( 84.71,179.33) --
	( 84.86,179.23) --
	( 85.02,179.13) --
	( 85.17,179.04) --
	( 85.32,178.95) --
	( 85.48,178.88) --
	( 85.63,178.80) --
	( 85.79,178.74) --
	( 85.94,178.67) --
	( 86.09,178.62) --
	( 86.25,178.56) --
	( 86.40,178.52) --
	( 86.56,178.47) --
	( 86.71,178.43) --
	( 86.86,178.39) --
	( 87.02,178.36) --
	( 87.17,178.33) --
	( 87.33,178.30) --
	( 87.48,178.28) --
	( 87.63,178.26) --
	( 87.79,178.24) --
	( 87.94,178.22) --
	( 88.10,178.20) --
	( 88.25,178.19) --
	( 88.41,178.17) --
	( 88.56,178.16) --
	( 88.71,178.15) --
	( 88.87,178.14) --
	( 89.02,178.13) --
	( 89.18,178.13) --
	( 89.33,178.12) --
	( 89.48,178.11) --
	( 89.64,178.11) --
	( 89.79,178.10) --
	( 89.95,178.10) --
	( 90.10,178.10) --
	( 90.25,178.09) --
	( 90.41,178.09) --
	( 90.56,178.09) --
	( 90.72,178.09) --
	( 90.87,178.09) --
	( 91.02,178.08) --
	( 91.18,178.08) --
	( 91.33,178.08) --
	( 91.49,178.08) --
	( 91.64,178.08) --
	( 91.79,178.08) --
	( 91.95,178.08) --
	( 92.10,178.08) --
	( 92.26,178.08) --
	( 92.41,178.08) --
	( 92.56,178.08) --
	( 92.72,178.08) --
	( 92.87,178.08) --
	( 93.03,178.08) --
	( 93.18,178.08) --
	( 93.33,178.08) --
	( 93.49,178.08) --
	( 93.64,178.08) --
	( 93.80,178.08) --
	( 93.95,178.08) --
	( 94.10,178.08) --
	( 94.26,178.08) --
	( 94.41,178.08) --
	( 94.57,178.08) --
	( 94.72,178.08) --
	( 94.87,178.08) --
	( 95.03,178.08) --
	( 95.18,178.08) --
	( 95.34,178.08) --
	( 95.49,178.08) --
	( 95.64,178.08) --
	( 95.80,178.08) --
	( 95.95,178.08) --
	( 96.11,178.08) --
	( 96.26,178.08) --
	( 96.41,178.08) --
	( 96.57,178.08) --
	( 96.72,178.08) --
	( 96.88,178.08) --
	( 97.03,178.08) --
	( 97.18,178.08) --
	( 97.34,178.08) --
	( 97.49,178.08) --
	( 97.49,178.08) --
	( 97.34,178.08) --
	( 97.18,178.08) --
	( 97.03,178.08) --
	( 96.88,178.08) --
	( 96.72,178.08) --
	( 96.57,178.08) --
	( 96.41,178.08) --
	( 96.26,178.08) --
	( 96.11,178.08) --
	( 95.95,178.08) --
	( 95.80,178.08) --
	( 95.64,178.08) --
	( 95.49,178.08) --
	( 95.34,178.08) --
	( 95.18,178.08) --
	( 95.03,178.08) --
	( 94.87,178.08) --
	( 94.72,178.08) --
	( 94.57,178.08) --
	( 94.41,178.08) --
	( 94.26,178.08) --
	( 94.10,178.08) --
	( 93.95,178.08) --
	( 93.80,178.08) --
	( 93.64,178.08) --
	( 93.49,178.08) --
	( 93.33,178.08) --
	( 93.18,178.08) --
	( 93.03,178.08) --
	( 92.87,178.08) --
	( 92.72,178.08) --
	( 92.56,178.08) --
	( 92.41,178.08) --
	( 92.26,178.08) --
	( 92.10,178.08) --
	( 91.95,178.08) --
	( 91.79,178.08) --
	( 91.64,178.08) --
	( 91.49,178.08) --
	( 91.33,178.08) --
	( 91.18,178.08) --
	( 91.02,178.08) --
	( 90.87,178.08) --
	( 90.72,178.08) --
	( 90.56,178.08) --
	( 90.41,178.08) --
	( 90.25,178.08) --
	( 90.10,178.08) --
	( 89.95,178.08) --
	( 89.79,178.08) --
	( 89.64,178.08) --
	( 89.48,178.08) --
	( 89.33,178.08) --
	( 89.18,178.08) --
	( 89.02,178.08) --
	( 88.87,178.08) --
	( 88.71,178.08) --
	( 88.56,178.08) --
	( 88.41,178.08) --
	( 88.25,178.08) --
	( 88.10,178.08) --
	( 87.94,178.08) --
	( 87.79,178.08) --
	( 87.63,178.08) --
	( 87.48,178.08) --
	( 87.33,178.08) --
	( 87.17,178.08) --
	( 87.02,178.08) --
	( 86.86,178.08) --
	( 86.71,178.08) --
	( 86.56,178.08) --
	( 86.40,178.08) --
	( 86.25,178.08) --
	( 86.09,178.08) --
	( 85.94,178.08) --
	( 85.79,178.08) --
	( 85.63,178.08) --
	( 85.48,178.08) --
	( 85.32,178.08) --
	( 85.17,178.08) --
	( 85.02,178.08) --
	( 84.86,178.08) --
	( 84.71,178.08) --
	( 84.55,178.08) --
	( 84.40,178.08) --
	( 84.25,178.08) --
	( 84.09,178.08) --
	( 83.94,178.08) --
	( 83.78,178.08) --
	( 83.63,178.08) --
	( 83.48,178.08) --
	( 83.32,178.08) --
	( 83.17,178.08) --
	( 83.01,178.08) --
	( 82.86,178.08) --
	( 82.71,178.08) --
	( 82.55,178.08) --
	( 82.40,178.08) --
	( 82.24,178.08) --
	( 82.09,178.08) --
	( 81.94,178.08) --
	( 81.78,178.08) --
	( 81.63,178.08) --
	( 81.47,178.08) --
	( 81.32,178.08) --
	( 81.17,178.08) --
	( 81.01,178.08) --
	( 80.86,178.08) --
	( 80.70,178.08) --
	( 80.55,178.08) --
	( 80.40,178.08) --
	( 80.24,178.08) --
	( 80.09,178.08) --
	( 79.93,178.08) --
	( 79.78,178.08) --
	( 79.63,178.08) --
	( 79.47,178.08) --
	( 79.32,178.08) --
	( 79.16,178.08) --
	( 79.01,178.08) --
	( 78.86,178.08) --
	( 78.70,178.08) --
	( 78.55,178.08) --
	( 78.39,178.08) --
	( 78.24,178.08) --
	( 78.09,178.08) --
	( 77.93,178.08) --
	( 77.78,178.08) --
	( 77.62,178.08) --
	( 77.47,178.08) --
	( 77.32,178.08) --
	( 77.16,178.08) --
	( 77.01,178.08) --
	( 76.85,178.08) --
	( 76.70,178.08) --
	( 76.54,178.08) --
	( 76.39,178.08) --
	( 76.24,178.08) --
	( 76.08,178.08) --
	( 75.93,178.08) --
	( 75.77,178.08) --
	( 75.62,178.08) --
	( 75.47,178.08) --
	( 75.31,178.08) --
	( 75.16,178.08) --
	( 75.00,178.08) --
	( 74.85,178.08) --
	( 74.70,178.08) --
	( 74.54,178.08) --
	( 74.39,178.08) --
	( 74.23,178.08) --
	( 74.08,178.08) --
	( 73.93,178.08) --
	( 73.77,178.08) --
	( 73.62,178.08) --
	( 73.46,178.08) --
	( 73.31,178.08) --
	( 73.16,178.08) --
	( 73.00,178.08) --
	( 72.85,178.08) --
	( 72.69,178.08) --
	( 72.54,178.08) --
	( 72.39,178.08) --
	( 72.23,178.08) --
	( 72.08,178.08) --
	( 71.92,178.08) --
	( 71.77,178.08) --
	( 71.62,178.08) --
	( 71.46,178.08) --
	( 71.31,178.08) --
	( 71.15,178.08) --
	( 71.00,178.08) --
	( 70.85,178.08) --
	( 70.69,178.08) --
	( 70.54,178.08) --
	( 70.38,178.08) --
	( 70.23,178.08) --
	( 70.08,178.08) --
	( 69.92,178.08) --
	( 69.77,178.08) --
	( 69.61,178.08) --
	( 69.46,178.08) --
	( 69.31,178.08) --
	( 69.15,178.08) --
	( 69.00,178.08) --
	( 68.84,178.08) --
	( 68.69,178.08) --
	( 68.54,178.08) --
	( 68.38,178.08) --
	( 68.23,178.08) --
	( 68.07,178.08) --
	( 67.92,178.08) --
	( 67.77,178.08) --
	( 67.61,178.08) --
	( 67.46,178.08) --
	( 67.30,178.08) --
	( 67.15,178.08) --
	( 67.00,178.08) --
	( 66.84,178.08) --
	( 66.69,178.08) --
	( 66.53,178.08) --
	( 66.38,178.08) --
	( 66.23,178.08) --
	( 66.07,178.08) --
	( 65.92,178.08) --
	( 65.76,178.08) --
	( 65.61,178.08) --
	( 65.45,178.08) --
	( 65.30,178.08) --
	( 65.15,178.08) --
	( 64.99,178.08) --
	( 64.84,178.08) --
	( 64.68,178.08) --
	( 64.53,178.08) --
	( 64.38,178.08) --
	( 64.22,178.08) --
	( 64.07,178.08) --
	( 63.91,178.08) --
	( 63.76,178.08) --
	( 63.61,178.08) --
	( 63.45,178.08) --
	( 63.30,178.08) --
	( 63.14,178.08) --
	( 62.99,178.08) --
	( 62.84,178.08) --
	( 62.68,178.08) --
	( 62.53,178.08) --
	( 62.37,178.08) --
	( 62.22,178.08) --
	( 62.07,178.08) --
	( 61.91,178.08) --
	( 61.76,178.08) --
	( 61.60,178.08) --
	( 61.45,178.08) --
	( 61.30,178.08) --
	( 61.14,178.08) --
	( 60.99,178.08) --
	( 60.83,178.08) --
	( 60.68,178.08) --
	( 60.53,178.08) --
	( 60.37,178.08) --
	( 60.22,178.08) --
	( 60.06,178.08) --
	( 59.91,178.08) --
	( 59.76,178.08) --
	( 59.60,178.08) --
	( 59.45,178.08) --
	( 59.29,178.08) --
	( 59.14,178.08) --
	( 58.99,178.08) --
	( 58.83,178.08) --
	( 58.68,178.08) --
	( 58.52,178.08) --
	( 58.37,178.08) --
	( 58.22,178.08) --
	( 58.06,178.08) --
	( 57.91,178.08) --
	( 57.75,178.08) --
	( 57.60,178.08) --
	( 57.45,178.08) --
	( 57.29,178.08) --
	( 57.14,178.08) --
	( 56.98,178.08) --
	( 56.83,178.08) --
	( 56.68,178.08) --
	( 56.52,178.08) --
	( 56.37,178.08) --
	( 56.21,178.08) --
	( 56.06,178.08) --
	( 55.91,178.08) --
	( 55.75,178.08) --
	( 55.60,178.08) --
	( 55.44,178.08) --
	( 55.29,178.08) --
	( 55.14,178.08) --
	( 54.98,178.08) --
	( 54.83,178.08) --
	( 54.67,178.08) --
	( 54.52,178.08) --
	( 54.36,178.08) --
	( 54.21,178.08) --
	( 54.06,178.08) --
	( 53.90,178.08) --
	( 53.75,178.08) --
	( 53.59,178.08) --
	( 53.44,178.08) --
	( 53.29,178.08) --
	( 53.13,178.08) --
	( 52.98,178.08) --
	( 52.82,178.08) --
	( 52.67,178.08) --
	( 52.52,178.08) --
	( 52.36,178.08) --
	( 52.21,178.08) --
	( 52.05,178.08) --
	( 51.90,178.08) --
	( 51.75,178.08) --
	( 51.59,178.08) --
	( 51.44,178.08) --
	( 51.28,178.08) --
	( 51.13,178.08) --
	( 50.98,178.08) --
	( 50.82,178.08) --
	( 50.67,178.08) --
	( 50.51,178.08) --
	( 50.36,178.08) --
	( 50.21,178.08) --
	( 50.05,178.08) --
	( 49.90,178.08) --
	( 49.74,178.08) --
	( 49.59,178.08) --
	( 49.44,178.08) --
	( 49.28,178.08) --
	( 49.13,178.08) --
	( 48.97,178.08) --
	( 48.82,178.08) --
	( 48.67,178.08) --
	( 48.51,178.08) --
	( 48.36,178.08) --
	( 48.20,178.08) --
	( 48.05,178.08) --
	( 47.90,178.08) --
	( 47.74,178.08) --
	( 47.59,178.08) --
	( 47.43,178.08) --
	( 47.28,178.08) --
	( 47.13,178.08) --
	( 46.97,178.08) --
	( 46.82,178.08) --
	( 46.66,178.08) --
	( 46.51,178.08) --
	( 46.36,178.08) --
	( 46.20,178.08) --
	( 46.05,178.08) --
	( 45.89,178.08) --
	( 45.74,178.08) --
	( 45.59,178.08) --
	( 45.43,178.08) --
	( 45.28,178.08) --
	( 45.12,178.08) --
	( 44.97,178.08) --
	( 44.82,178.08) --
	( 44.66,178.08) --
	( 44.51,178.08) --
	( 44.35,178.08) --
	( 44.20,178.08) --
	( 44.04,178.08) --
	( 43.89,178.08) --
	( 43.74,178.08) --
	( 43.58,178.08) --
	( 43.43,178.08) --
	( 43.27,178.08) --
	( 43.12,178.08) --
	( 42.97,178.08) --
	( 42.81,178.08) --
	( 42.66,178.08) --
	( 42.50,178.08) --
	( 42.35,178.08) --
	( 42.20,178.08) --
	( 42.04,178.08) --
	( 41.89,178.08) --
	( 41.73,178.08) --
	( 41.58,178.08) --
	( 41.43,178.08) --
	( 41.27,178.08) --
	( 41.12,178.08) --
	( 40.96,178.08) --
	( 40.81,178.08) --
	( 40.66,178.08) --
	( 40.50,178.08) --
	( 40.35,178.08) --
	( 40.19,178.08) --
	( 40.04,178.08) --
	( 39.89,178.08) --
	( 39.73,178.08) --
	( 39.58,178.08) --
	( 39.42,178.08) --
	( 39.27,178.08) --
	( 39.12,178.08) --
	( 38.96,178.08) --
	( 38.81,178.08) --
	( 38.65,178.08) --
	( 38.50,178.08) --
	( 38.35,178.08) --
	( 38.19,178.08) --
	( 38.04,178.08) --
	( 37.88,178.08) --
	( 37.73,178.08) --
	( 37.58,178.08) --
	( 37.42,178.08) --
	( 37.27,178.08) --
	( 37.11,178.08) --
	( 36.96,178.08) --
	( 36.81,178.08) --
	( 36.65,178.08) --
	( 36.50,178.08) --
	( 36.34,178.08) --
	( 36.19,178.08) --
	( 36.04,178.08) --
	( 35.88,178.08) --
	( 35.73,178.08) --
	( 35.57,178.08) --
	( 35.42,178.08) --
	( 35.27,178.08) --
	( 35.11,178.08) --
	( 34.96,178.08) --
	( 34.80,178.08) --
	( 34.65,178.08) --
	( 34.50,178.08) --
	( 34.34,178.08) --
	( 34.19,178.08) --
	( 34.03,178.08) --
	( 33.88,178.08) --
	( 33.73,178.08) --
	( 33.57,178.08) --
	( 33.42,178.08) --
	( 33.26,178.08) --
	( 33.11,178.08) --
	( 32.95,178.08) --
	( 32.80,178.08) --
	( 32.65,178.08) --
	( 32.49,178.08) --
	( 32.34,178.08) --
	( 32.18,178.08) --
	( 32.03,178.08) --
	( 31.88,178.08) --
	( 31.72,178.08) --
	( 31.57,178.08) --
	( 31.41,178.08) --
	( 31.26,178.08) --
	( 31.11,178.08) --
	( 30.95,178.08) --
	( 30.80,178.08) --
	( 30.64,178.08) --
	( 30.49,178.08) --
	( 30.34,178.08) --
	( 30.18,178.08) --
	( 30.03,178.08) --
	( 29.87,178.08) --
	( 29.72,178.08) --
	( 29.57,178.08) --
	( 29.41,178.08) --
	( 29.26,178.08) --
	( 29.10,178.08) --
	( 28.95,178.08) --
	( 28.80,178.08) --
	( 28.64,178.08) --
	( 28.49,178.08) --
	( 28.33,178.08) --
	( 28.18,178.08) --
	( 28.03,178.08) --
	( 27.87,178.08) --
	( 27.72,178.08) --
	( 27.56,178.08) --
	( 27.41,178.08) --
	( 27.26,178.08) --
	( 27.10,178.08) --
	( 26.95,178.08) --
	( 26.79,178.08) --
	( 26.64,178.08) --
	( 26.49,178.08) --
	( 26.33,178.08) --
	( 26.18,178.08) --
	( 26.02,178.08) --
	( 25.87,178.08) --
	( 25.72,178.08) --
	( 25.56,178.08) --
	( 25.41,178.08) --
	( 25.25,178.08) --
	( 25.10,178.08) --
	( 24.95,178.08) --
	( 24.79,178.08) --
	( 24.64,178.08) --
	( 24.48,178.08) --
	( 24.33,178.08) --
	( 24.18,178.08) --
	( 24.02,178.08) --
	( 23.87,178.08) --
	( 23.71,178.08) --
	( 23.56,178.08) --
	( 23.41,178.08) --
	( 23.25,178.08) --
	( 23.10,178.08) --
	( 22.94,178.08) --
	( 22.79,178.08) --
	( 22.64,178.08) --
	( 22.48,178.08) --
	( 22.33,178.08) --
	( 22.17,178.08) --
	( 22.02,178.08) --
	( 21.86,178.08) --
	( 21.71,178.08) --
	( 21.56,178.08) --
	( 21.40,178.08) --
	( 21.25,178.08) --
	( 21.09,178.08) --
	( 20.94,178.08) --
	( 20.79,178.08) --
	( 20.63,178.08) --
	( 20.48,178.08) --
	( 20.32,178.08) --
	( 20.17,178.08) --
	( 20.02,178.08) --
	( 19.86,178.08) --
	( 19.71,178.08) --
	( 19.55,178.08) --
	( 19.40,178.08) --
	( 19.25,178.08) --
	( 19.09,178.08) --
	( 18.94,178.08) --
	( 18.78,178.08) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 14.85,174.70) rectangle (101.43,249.00);
\end{scope}
\begin{scope}
\path[clip] ( 14.85,100.39) rectangle (101.43,174.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 14.85,100.39) rectangle (101.43,174.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 23.41,103.77) rectangle ( 32.16,103.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 32.16,103.77) rectangle ( 40.91,116.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 40.91,103.77) rectangle ( 49.65,132.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 49.65,103.77) rectangle ( 58.40,166.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 58.40,103.77) rectangle ( 67.14,143.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 67.14,103.77) rectangle ( 75.89,128.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 75.89,103.77) rectangle ( 84.63,114.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 84.63,103.77) rectangle ( 93.38,103.77);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{255,102,102}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 18.78,103.77) --
	( 18.94,103.78) --
	( 19.09,103.78) --
	( 19.25,103.78) --
	( 19.40,103.78) --
	( 19.55,103.78) --
	( 19.71,103.78) --
	( 19.86,103.78) --
	( 20.02,103.78) --
	( 20.17,103.78) --
	( 20.32,103.78) --
	( 20.48,103.79) --
	( 20.63,103.79) --
	( 20.79,103.79) --
	( 20.94,103.79) --
	( 21.09,103.79) --
	( 21.25,103.80) --
	( 21.40,103.80) --
	( 21.56,103.81) --
	( 21.71,103.81) --
	( 21.86,103.82) --
	( 22.02,103.82) --
	( 22.17,103.83) --
	( 22.33,103.84) --
	( 22.48,103.84) --
	( 22.64,103.85) --
	( 22.79,103.86) --
	( 22.94,103.88) --
	( 23.10,103.89) --
	( 23.25,103.90) --
	( 23.41,103.92) --
	( 23.56,103.93) --
	( 23.71,103.95) --
	( 23.87,103.97) --
	( 24.02,104.00) --
	( 24.18,104.02) --
	( 24.33,104.05) --
	( 24.48,104.08) --
	( 24.64,104.11) --
	( 24.79,104.15) --
	( 24.95,104.19) --
	( 25.10,104.23) --
	( 25.25,104.27) --
	( 25.41,104.32) --
	( 25.56,104.37) --
	( 25.72,104.43) --
	( 25.87,104.49) --
	( 26.02,104.55) --
	( 26.18,104.62) --
	( 26.33,104.70) --
	( 26.49,104.78) --
	( 26.64,104.86) --
	( 26.79,104.95) --
	( 26.95,105.04) --
	( 27.10,105.14) --
	( 27.26,105.24) --
	( 27.41,105.35) --
	( 27.56,105.47) --
	( 27.72,105.59) --
	( 27.87,105.72) --
	( 28.03,105.85) --
	( 28.18,105.99) --
	( 28.33,106.13) --
	( 28.49,106.28) --
	( 28.64,106.44) --
	( 28.80,106.60) --
	( 28.95,106.76) --
	( 29.10,106.93) --
	( 29.26,107.11) --
	( 29.41,107.29) --
	( 29.57,107.47) --
	( 29.72,107.66) --
	( 29.87,107.85) --
	( 30.03,108.04) --
	( 30.18,108.24) --
	( 30.34,108.44) --
	( 30.49,108.64) --
	( 30.64,108.84) --
	( 30.80,109.04) --
	( 30.95,109.24) --
	( 31.11,109.45) --
	( 31.26,109.65) --
	( 31.41,109.85) --
	( 31.57,110.05) --
	( 31.72,110.24) --
	( 31.88,110.44) --
	( 32.03,110.63) --
	( 32.18,110.82) --
	( 32.34,111.00) --
	( 32.49,111.18) --
	( 32.65,111.35) --
	( 32.80,111.52) --
	( 32.95,111.69) --
	( 33.11,111.84) --
	( 33.26,111.99) --
	( 33.42,112.14) --
	( 33.57,112.28) --
	( 33.73,112.41) --
	( 33.88,112.53) --
	( 34.03,112.65) --
	( 34.19,112.76) --
	( 34.34,112.86) --
	( 34.50,112.96) --
	( 34.65,113.05) --
	( 34.80,113.14) --
	( 34.96,113.21) --
	( 35.11,113.29) --
	( 35.27,113.35) --
	( 35.42,113.41) --
	( 35.57,113.47) --
	( 35.73,113.52) --
	( 35.88,113.57) --
	( 36.04,113.62) --
	( 36.19,113.66) --
	( 36.34,113.70) --
	( 36.50,113.74) --
	( 36.65,113.78) --
	( 36.81,113.82) --
	( 36.96,113.86) --
	( 37.11,113.90) --
	( 37.27,113.94) --
	( 37.42,113.98) --
	( 37.58,114.03) --
	( 37.73,114.08) --
	( 37.88,114.14) --
	( 38.04,114.20) --
	( 38.19,114.26) --
	( 38.35,114.33) --
	( 38.50,114.41) --
	( 38.65,114.50) --
	( 38.81,114.59) --
	( 38.96,114.70) --
	( 39.12,114.81) --
	( 39.27,114.93) --
	( 39.42,115.06) --
	( 39.58,115.20) --
	( 39.73,115.35) --
	( 39.89,115.52) --
	( 40.04,115.70) --
	( 40.19,115.89) --
	( 40.35,116.09) --
	( 40.50,116.31) --
	( 40.66,116.53) --
	( 40.81,116.78) --
	( 40.96,117.04) --
	( 41.12,117.31) --
	( 41.27,117.60) --
	( 41.43,117.90) --
	( 41.58,118.22) --
	( 41.73,118.55) --
	( 41.89,118.90) --
	( 42.04,119.27) --
	( 42.20,119.65) --
	( 42.35,120.05) --
	( 42.50,120.47) --
	( 42.66,120.91) --
	( 42.81,121.36) --
	( 42.97,121.82) --
	( 43.12,122.31) --
	( 43.27,122.81) --
	( 43.43,123.33) --
	( 43.58,123.86) --
	( 43.74,124.41) --
	( 43.89,124.98) --
	( 44.04,125.57) --
	( 44.20,126.16) --
	( 44.35,126.78) --
	( 44.51,127.41) --
	( 44.66,128.05) --
	( 44.82,128.71) --
	( 44.97,129.38) --
	( 45.12,130.06) --
	( 45.28,130.75) --
	( 45.43,131.46) --
	( 45.59,132.17) --
	( 45.74,132.90) --
	( 45.89,133.63) --
	( 46.05,134.37) --
	( 46.20,135.12) --
	( 46.36,135.87) --
	( 46.51,136.63) --
	( 46.66,137.39) --
	( 46.82,138.15) --
	( 46.97,138.92) --
	( 47.13,139.69) --
	( 47.28,140.45) --
	( 47.43,141.22) --
	( 47.59,141.98) --
	( 47.74,142.74) --
	( 47.90,143.50) --
	( 48.05,144.25) --
	( 48.20,145.00) --
	( 48.36,145.74) --
	( 48.51,146.47) --
	( 48.67,147.20) --
	( 48.82,147.91) --
	( 48.97,148.61) --
	( 49.13,149.31) --
	( 49.28,149.99) --
	( 49.44,150.66) --
	( 49.59,151.32) --
	( 49.74,151.96) --
	( 49.90,152.59) --
	( 50.05,153.20) --
	( 50.21,153.81) --
	( 50.36,154.39) --
	( 50.51,154.96) --
	( 50.67,155.51) --
	( 50.82,156.05) --
	( 50.98,156.56) --
	( 51.13,157.06) --
	( 51.28,157.54) --
	( 51.44,158.00) --
	( 51.59,158.44) --
	( 51.75,158.86) --
	( 51.90,159.26) --
	( 52.05,159.65) --
	( 52.21,160.00) --
	( 52.36,160.34) --
	( 52.52,160.66) --
	( 52.67,160.95) --
	( 52.82,161.22) --
	( 52.98,161.47) --
	( 53.13,161.70) --
	( 53.29,161.90) --
	( 53.44,162.08) --
	( 53.59,162.24) --
	( 53.75,162.38) --
	( 53.90,162.49) --
	( 54.06,162.57) --
	( 54.21,162.64) --
	( 54.36,162.68) --
	( 54.52,162.69) --
	( 54.67,162.69) --
	( 54.83,162.66) --
	( 54.98,162.61) --
	( 55.14,162.54) --
	( 55.29,162.45) --
	( 55.44,162.33) --
	( 55.60,162.19) --
	( 55.75,162.04) --
	( 55.91,161.87) --
	( 56.06,161.67) --
	( 56.21,161.46) --
	( 56.37,161.23) --
	( 56.52,160.99) --
	( 56.68,160.73) --
	( 56.83,160.46) --
	( 56.98,160.18) --
	( 57.14,159.88) --
	( 57.29,159.57) --
	( 57.45,159.25) --
	( 57.60,158.93) --
	( 57.75,158.59) --
	( 57.91,158.25) --
	( 58.06,157.90) --
	( 58.22,157.55) --
	( 58.37,157.20) --
	( 58.52,156.84) --
	( 58.68,156.48) --
	( 58.83,156.12) --
	( 58.99,155.76) --
	( 59.14,155.40) --
	( 59.29,155.04) --
	( 59.45,154.68) --
	( 59.60,154.33) --
	( 59.76,153.97) --
	( 59.91,153.63) --
	( 60.06,153.28) --
	( 60.22,152.94) --
	( 60.37,152.61) --
	( 60.53,152.28) --
	( 60.68,151.95) --
	( 60.83,151.63) --
	( 60.99,151.31) --
	( 61.14,151.00) --
	( 61.30,150.69) --
	( 61.45,150.38) --
	( 61.60,150.08) --
	( 61.76,149.78) --
	( 61.91,149.49) --
	( 62.07,149.20) --
	( 62.22,148.91) --
	( 62.37,148.62) --
	( 62.53,148.33) --
	( 62.68,148.05) --
	( 62.84,147.77) --
	( 62.99,147.48) --
	( 63.14,147.20) --
	( 63.30,146.91) --
	( 63.45,146.62) --
	( 63.61,146.34) --
	( 63.76,146.05) --
	( 63.91,145.75) --
	( 64.07,145.46) --
	( 64.22,145.16) --
	( 64.38,144.86) --
	( 64.53,144.55) --
	( 64.68,144.24) --
	( 64.84,143.93) --
	( 64.99,143.62) --
	( 65.15,143.30) --
	( 65.30,142.97) --
	( 65.45,142.65) --
	( 65.61,142.31) --
	( 65.76,141.98) --
	( 65.92,141.64) --
	( 66.07,141.30) --
	( 66.23,140.96) --
	( 66.38,140.61) --
	( 66.53,140.26) --
	( 66.69,139.91) --
	( 66.84,139.56) --
	( 67.00,139.21) --
	( 67.15,138.85) --
	( 67.30,138.49) --
	( 67.46,138.13) --
	( 67.61,137.78) --
	( 67.77,137.42) --
	( 67.92,137.06) --
	( 68.07,136.70) --
	( 68.23,136.34) --
	( 68.38,135.99) --
	( 68.54,135.63) --
	( 68.69,135.28) --
	( 68.84,134.92) --
	( 69.00,134.57) --
	( 69.15,134.22) --
	( 69.31,133.87) --
	( 69.46,133.53) --
	( 69.61,133.18) --
	( 69.77,132.84) --
	( 69.92,132.50) --
	( 70.08,132.16) --
	( 70.23,131.83) --
	( 70.38,131.50) --
	( 70.54,131.16) --
	( 70.69,130.83) --
	( 70.85,130.51) --
	( 71.00,130.18) --
	( 71.15,129.86) --
	( 71.31,129.53) --
	( 71.46,129.21) --
	( 71.62,128.89) --
	( 71.77,128.58) --
	( 71.92,128.26) --
	( 72.08,127.94) --
	( 72.23,127.63) --
	( 72.39,127.32) --
	( 72.54,127.01) --
	( 72.69,126.70) --
	( 72.85,126.39) --
	( 73.00,126.08) --
	( 73.16,125.78) --
	( 73.31,125.48) --
	( 73.46,125.17) --
	( 73.62,124.87) --
	( 73.77,124.57) --
	( 73.93,124.28) --
	( 74.08,123.98) --
	( 74.23,123.69) --
	( 74.39,123.40) --
	( 74.54,123.11) --
	( 74.70,122.82) --
	( 74.85,122.54) --
	( 75.00,122.26) --
	( 75.16,121.98) --
	( 75.31,121.70) --
	( 75.47,121.43) --
	( 75.62,121.16) --
	( 75.77,120.89) --
	( 75.93,120.63) --
	( 76.08,120.37) --
	( 76.24,120.12) --
	( 76.39,119.87) --
	( 76.54,119.62) --
	( 76.70,119.38) --
	( 76.85,119.14) --
	( 77.01,118.91) --
	( 77.16,118.67) --
	( 77.32,118.45) --
	( 77.47,118.22) --
	( 77.62,118.00) --
	( 77.78,117.79) --
	( 77.93,117.58) --
	( 78.09,117.37) --
	( 78.24,117.16) --
	( 78.39,116.96) --
	( 78.55,116.76) --
	( 78.70,116.57) --
	( 78.86,116.37) --
	( 79.01,116.18) --
	( 79.16,115.99) --
	( 79.32,115.81) --
	( 79.47,115.62) --
	( 79.63,115.43) --
	( 79.78,115.25) --
	( 79.93,115.07) --
	( 80.09,114.88) --
	( 80.24,114.70) --
	( 80.40,114.52) --
	( 80.55,114.34) --
	( 80.70,114.15) --
	( 80.86,113.97) --
	( 81.01,113.78) --
	( 81.17,113.59) --
	( 81.32,113.41) --
	( 81.47,113.22) --
	( 81.63,113.03) --
	( 81.78,112.83) --
	( 81.94,112.64) --
	( 82.09,112.44) --
	( 82.24,112.25) --
	( 82.40,112.05) --
	( 82.55,111.85) --
	( 82.71,111.65) --
	( 82.86,111.44) --
	( 83.01,111.24) --
	( 83.17,111.03) --
	( 83.32,110.83) --
	( 83.48,110.62) --
	( 83.63,110.42) --
	( 83.78,110.21) --
	( 83.94,110.00) --
	( 84.09,109.79) --
	( 84.25,109.59) --
	( 84.40,109.38) --
	( 84.55,109.18) --
	( 84.71,108.98) --
	( 84.86,108.78) --
	( 85.02,108.58) --
	( 85.17,108.39) --
	( 85.32,108.19) --
	( 85.48,108.00) --
	( 85.63,107.82) --
	( 85.79,107.63) --
	( 85.94,107.45) --
	( 86.09,107.28) --
	( 86.25,107.11) --
	( 86.40,106.94) --
	( 86.56,106.78) --
	( 86.71,106.62) --
	( 86.86,106.47) --
	( 87.02,106.32) --
	( 87.17,106.17) --
	( 87.33,106.03) --
	( 87.48,105.90) --
	( 87.63,105.77) --
	( 87.79,105.65) --
	( 87.94,105.53) --
	( 88.10,105.42) --
	( 88.25,105.31) --
	( 88.41,105.21) --
	( 88.56,105.11) --
	( 88.71,105.02) --
	( 88.87,104.93) --
	( 89.02,104.85) --
	( 89.18,104.77) --
	( 89.33,104.69) --
	( 89.48,104.62) --
	( 89.64,104.56) --
	( 89.79,104.50) --
	( 89.95,104.44) --
	( 90.10,104.39) --
	( 90.25,104.33) --
	( 90.41,104.29) --
	( 90.56,104.24) --
	( 90.72,104.20) --
	( 90.87,104.17) --
	( 91.02,104.13) --
	( 91.18,104.10) --
	( 91.33,104.07) --
	( 91.49,104.04) --
	( 91.64,104.01) --
	( 91.79,103.99) --
	( 91.95,103.97) --
	( 92.10,103.95) --
	( 92.26,103.93) --
	( 92.41,103.92) --
	( 92.56,103.90) --
	( 92.72,103.89) --
	( 92.87,103.88) --
	( 93.03,103.87) --
	( 93.18,103.85) --
	( 93.33,103.85) --
	( 93.49,103.84) --
	( 93.64,103.83) --
	( 93.80,103.82) --
	( 93.95,103.82) --
	( 94.10,103.81) --
	( 94.26,103.81) --
	( 94.41,103.80) --
	( 94.57,103.80) --
	( 94.72,103.80) --
	( 94.87,103.79) --
	( 95.03,103.79) --
	( 95.18,103.79) --
	( 95.34,103.79) --
	( 95.49,103.78) --
	( 95.64,103.78) --
	( 95.80,103.78) --
	( 95.95,103.78) --
	( 96.11,103.78) --
	( 96.26,103.78) --
	( 96.41,103.78) --
	( 96.57,103.78) --
	( 96.72,103.78) --
	( 96.88,103.78) --
	( 97.03,103.78) --
	( 97.18,103.77) --
	( 97.34,103.77) --
	( 97.49,103.77) --
	( 97.49,103.77) --
	( 97.34,103.77) --
	( 97.18,103.77) --
	( 97.03,103.77) --
	( 96.88,103.77) --
	( 96.72,103.77) --
	( 96.57,103.77) --
	( 96.41,103.77) --
	( 96.26,103.77) --
	( 96.11,103.77) --
	( 95.95,103.77) --
	( 95.80,103.77) --
	( 95.64,103.77) --
	( 95.49,103.77) --
	( 95.34,103.77) --
	( 95.18,103.77) --
	( 95.03,103.77) --
	( 94.87,103.77) --
	( 94.72,103.77) --
	( 94.57,103.77) --
	( 94.41,103.77) --
	( 94.26,103.77) --
	( 94.10,103.77) --
	( 93.95,103.77) --
	( 93.80,103.77) --
	( 93.64,103.77) --
	( 93.49,103.77) --
	( 93.33,103.77) --
	( 93.18,103.77) --
	( 93.03,103.77) --
	( 92.87,103.77) --
	( 92.72,103.77) --
	( 92.56,103.77) --
	( 92.41,103.77) --
	( 92.26,103.77) --
	( 92.10,103.77) --
	( 91.95,103.77) --
	( 91.79,103.77) --
	( 91.64,103.77) --
	( 91.49,103.77) --
	( 91.33,103.77) --
	( 91.18,103.77) --
	( 91.02,103.77) --
	( 90.87,103.77) --
	( 90.72,103.77) --
	( 90.56,103.77) --
	( 90.41,103.77) --
	( 90.25,103.77) --
	( 90.10,103.77) --
	( 89.95,103.77) --
	( 89.79,103.77) --
	( 89.64,103.77) --
	( 89.48,103.77) --
	( 89.33,103.77) --
	( 89.18,103.77) --
	( 89.02,103.77) --
	( 88.87,103.77) --
	( 88.71,103.77) --
	( 88.56,103.77) --
	( 88.41,103.77) --
	( 88.25,103.77) --
	( 88.10,103.77) --
	( 87.94,103.77) --
	( 87.79,103.77) --
	( 87.63,103.77) --
	( 87.48,103.77) --
	( 87.33,103.77) --
	( 87.17,103.77) --
	( 87.02,103.77) --
	( 86.86,103.77) --
	( 86.71,103.77) --
	( 86.56,103.77) --
	( 86.40,103.77) --
	( 86.25,103.77) --
	( 86.09,103.77) --
	( 85.94,103.77) --
	( 85.79,103.77) --
	( 85.63,103.77) --
	( 85.48,103.77) --
	( 85.32,103.77) --
	( 85.17,103.77) --
	( 85.02,103.77) --
	( 84.86,103.77) --
	( 84.71,103.77) --
	( 84.55,103.77) --
	( 84.40,103.77) --
	( 84.25,103.77) --
	( 84.09,103.77) --
	( 83.94,103.77) --
	( 83.78,103.77) --
	( 83.63,103.77) --
	( 83.48,103.77) --
	( 83.32,103.77) --
	( 83.17,103.77) --
	( 83.01,103.77) --
	( 82.86,103.77) --
	( 82.71,103.77) --
	( 82.55,103.77) --
	( 82.40,103.77) --
	( 82.24,103.77) --
	( 82.09,103.77) --
	( 81.94,103.77) --
	( 81.78,103.77) --
	( 81.63,103.77) --
	( 81.47,103.77) --
	( 81.32,103.77) --
	( 81.17,103.77) --
	( 81.01,103.77) --
	( 80.86,103.77) --
	( 80.70,103.77) --
	( 80.55,103.77) --
	( 80.40,103.77) --
	( 80.24,103.77) --
	( 80.09,103.77) --
	( 79.93,103.77) --
	( 79.78,103.77) --
	( 79.63,103.77) --
	( 79.47,103.77) --
	( 79.32,103.77) --
	( 79.16,103.77) --
	( 79.01,103.77) --
	( 78.86,103.77) --
	( 78.70,103.77) --
	( 78.55,103.77) --
	( 78.39,103.77) --
	( 78.24,103.77) --
	( 78.09,103.77) --
	( 77.93,103.77) --
	( 77.78,103.77) --
	( 77.62,103.77) --
	( 77.47,103.77) --
	( 77.32,103.77) --
	( 77.16,103.77) --
	( 77.01,103.77) --
	( 76.85,103.77) --
	( 76.70,103.77) --
	( 76.54,103.77) --
	( 76.39,103.77) --
	( 76.24,103.77) --
	( 76.08,103.77) --
	( 75.93,103.77) --
	( 75.77,103.77) --
	( 75.62,103.77) --
	( 75.47,103.77) --
	( 75.31,103.77) --
	( 75.16,103.77) --
	( 75.00,103.77) --
	( 74.85,103.77) --
	( 74.70,103.77) --
	( 74.54,103.77) --
	( 74.39,103.77) --
	( 74.23,103.77) --
	( 74.08,103.77) --
	( 73.93,103.77) --
	( 73.77,103.77) --
	( 73.62,103.77) --
	( 73.46,103.77) --
	( 73.31,103.77) --
	( 73.16,103.77) --
	( 73.00,103.77) --
	( 72.85,103.77) --
	( 72.69,103.77) --
	( 72.54,103.77) --
	( 72.39,103.77) --
	( 72.23,103.77) --
	( 72.08,103.77) --
	( 71.92,103.77) --
	( 71.77,103.77) --
	( 71.62,103.77) --
	( 71.46,103.77) --
	( 71.31,103.77) --
	( 71.15,103.77) --
	( 71.00,103.77) --
	( 70.85,103.77) --
	( 70.69,103.77) --
	( 70.54,103.77) --
	( 70.38,103.77) --
	( 70.23,103.77) --
	( 70.08,103.77) --
	( 69.92,103.77) --
	( 69.77,103.77) --
	( 69.61,103.77) --
	( 69.46,103.77) --
	( 69.31,103.77) --
	( 69.15,103.77) --
	( 69.00,103.77) --
	( 68.84,103.77) --
	( 68.69,103.77) --
	( 68.54,103.77) --
	( 68.38,103.77) --
	( 68.23,103.77) --
	( 68.07,103.77) --
	( 67.92,103.77) --
	( 67.77,103.77) --
	( 67.61,103.77) --
	( 67.46,103.77) --
	( 67.30,103.77) --
	( 67.15,103.77) --
	( 67.00,103.77) --
	( 66.84,103.77) --
	( 66.69,103.77) --
	( 66.53,103.77) --
	( 66.38,103.77) --
	( 66.23,103.77) --
	( 66.07,103.77) --
	( 65.92,103.77) --
	( 65.76,103.77) --
	( 65.61,103.77) --
	( 65.45,103.77) --
	( 65.30,103.77) --
	( 65.15,103.77) --
	( 64.99,103.77) --
	( 64.84,103.77) --
	( 64.68,103.77) --
	( 64.53,103.77) --
	( 64.38,103.77) --
	( 64.22,103.77) --
	( 64.07,103.77) --
	( 63.91,103.77) --
	( 63.76,103.77) --
	( 63.61,103.77) --
	( 63.45,103.77) --
	( 63.30,103.77) --
	( 63.14,103.77) --
	( 62.99,103.77) --
	( 62.84,103.77) --
	( 62.68,103.77) --
	( 62.53,103.77) --
	( 62.37,103.77) --
	( 62.22,103.77) --
	( 62.07,103.77) --
	( 61.91,103.77) --
	( 61.76,103.77) --
	( 61.60,103.77) --
	( 61.45,103.77) --
	( 61.30,103.77) --
	( 61.14,103.77) --
	( 60.99,103.77) --
	( 60.83,103.77) --
	( 60.68,103.77) --
	( 60.53,103.77) --
	( 60.37,103.77) --
	( 60.22,103.77) --
	( 60.06,103.77) --
	( 59.91,103.77) --
	( 59.76,103.77) --
	( 59.60,103.77) --
	( 59.45,103.77) --
	( 59.29,103.77) --
	( 59.14,103.77) --
	( 58.99,103.77) --
	( 58.83,103.77) --
	( 58.68,103.77) --
	( 58.52,103.77) --
	( 58.37,103.77) --
	( 58.22,103.77) --
	( 58.06,103.77) --
	( 57.91,103.77) --
	( 57.75,103.77) --
	( 57.60,103.77) --
	( 57.45,103.77) --
	( 57.29,103.77) --
	( 57.14,103.77) --
	( 56.98,103.77) --
	( 56.83,103.77) --
	( 56.68,103.77) --
	( 56.52,103.77) --
	( 56.37,103.77) --
	( 56.21,103.77) --
	( 56.06,103.77) --
	( 55.91,103.77) --
	( 55.75,103.77) --
	( 55.60,103.77) --
	( 55.44,103.77) --
	( 55.29,103.77) --
	( 55.14,103.77) --
	( 54.98,103.77) --
	( 54.83,103.77) --
	( 54.67,103.77) --
	( 54.52,103.77) --
	( 54.36,103.77) --
	( 54.21,103.77) --
	( 54.06,103.77) --
	( 53.90,103.77) --
	( 53.75,103.77) --
	( 53.59,103.77) --
	( 53.44,103.77) --
	( 53.29,103.77) --
	( 53.13,103.77) --
	( 52.98,103.77) --
	( 52.82,103.77) --
	( 52.67,103.77) --
	( 52.52,103.77) --
	( 52.36,103.77) --
	( 52.21,103.77) --
	( 52.05,103.77) --
	( 51.90,103.77) --
	( 51.75,103.77) --
	( 51.59,103.77) --
	( 51.44,103.77) --
	( 51.28,103.77) --
	( 51.13,103.77) --
	( 50.98,103.77) --
	( 50.82,103.77) --
	( 50.67,103.77) --
	( 50.51,103.77) --
	( 50.36,103.77) --
	( 50.21,103.77) --
	( 50.05,103.77) --
	( 49.90,103.77) --
	( 49.74,103.77) --
	( 49.59,103.77) --
	( 49.44,103.77) --
	( 49.28,103.77) --
	( 49.13,103.77) --
	( 48.97,103.77) --
	( 48.82,103.77) --
	( 48.67,103.77) --
	( 48.51,103.77) --
	( 48.36,103.77) --
	( 48.20,103.77) --
	( 48.05,103.77) --
	( 47.90,103.77) --
	( 47.74,103.77) --
	( 47.59,103.77) --
	( 47.43,103.77) --
	( 47.28,103.77) --
	( 47.13,103.77) --
	( 46.97,103.77) --
	( 46.82,103.77) --
	( 46.66,103.77) --
	( 46.51,103.77) --
	( 46.36,103.77) --
	( 46.20,103.77) --
	( 46.05,103.77) --
	( 45.89,103.77) --
	( 45.74,103.77) --
	( 45.59,103.77) --
	( 45.43,103.77) --
	( 45.28,103.77) --
	( 45.12,103.77) --
	( 44.97,103.77) --
	( 44.82,103.77) --
	( 44.66,103.77) --
	( 44.51,103.77) --
	( 44.35,103.77) --
	( 44.20,103.77) --
	( 44.04,103.77) --
	( 43.89,103.77) --
	( 43.74,103.77) --
	( 43.58,103.77) --
	( 43.43,103.77) --
	( 43.27,103.77) --
	( 43.12,103.77) --
	( 42.97,103.77) --
	( 42.81,103.77) --
	( 42.66,103.77) --
	( 42.50,103.77) --
	( 42.35,103.77) --
	( 42.20,103.77) --
	( 42.04,103.77) --
	( 41.89,103.77) --
	( 41.73,103.77) --
	( 41.58,103.77) --
	( 41.43,103.77) --
	( 41.27,103.77) --
	( 41.12,103.77) --
	( 40.96,103.77) --
	( 40.81,103.77) --
	( 40.66,103.77) --
	( 40.50,103.77) --
	( 40.35,103.77) --
	( 40.19,103.77) --
	( 40.04,103.77) --
	( 39.89,103.77) --
	( 39.73,103.77) --
	( 39.58,103.77) --
	( 39.42,103.77) --
	( 39.27,103.77) --
	( 39.12,103.77) --
	( 38.96,103.77) --
	( 38.81,103.77) --
	( 38.65,103.77) --
	( 38.50,103.77) --
	( 38.35,103.77) --
	( 38.19,103.77) --
	( 38.04,103.77) --
	( 37.88,103.77) --
	( 37.73,103.77) --
	( 37.58,103.77) --
	( 37.42,103.77) --
	( 37.27,103.77) --
	( 37.11,103.77) --
	( 36.96,103.77) --
	( 36.81,103.77) --
	( 36.65,103.77) --
	( 36.50,103.77) --
	( 36.34,103.77) --
	( 36.19,103.77) --
	( 36.04,103.77) --
	( 35.88,103.77) --
	( 35.73,103.77) --
	( 35.57,103.77) --
	( 35.42,103.77) --
	( 35.27,103.77) --
	( 35.11,103.77) --
	( 34.96,103.77) --
	( 34.80,103.77) --
	( 34.65,103.77) --
	( 34.50,103.77) --
	( 34.34,103.77) --
	( 34.19,103.77) --
	( 34.03,103.77) --
	( 33.88,103.77) --
	( 33.73,103.77) --
	( 33.57,103.77) --
	( 33.42,103.77) --
	( 33.26,103.77) --
	( 33.11,103.77) --
	( 32.95,103.77) --
	( 32.80,103.77) --
	( 32.65,103.77) --
	( 32.49,103.77) --
	( 32.34,103.77) --
	( 32.18,103.77) --
	( 32.03,103.77) --
	( 31.88,103.77) --
	( 31.72,103.77) --
	( 31.57,103.77) --
	( 31.41,103.77) --
	( 31.26,103.77) --
	( 31.11,103.77) --
	( 30.95,103.77) --
	( 30.80,103.77) --
	( 30.64,103.77) --
	( 30.49,103.77) --
	( 30.34,103.77) --
	( 30.18,103.77) --
	( 30.03,103.77) --
	( 29.87,103.77) --
	( 29.72,103.77) --
	( 29.57,103.77) --
	( 29.41,103.77) --
	( 29.26,103.77) --
	( 29.10,103.77) --
	( 28.95,103.77) --
	( 28.80,103.77) --
	( 28.64,103.77) --
	( 28.49,103.77) --
	( 28.33,103.77) --
	( 28.18,103.77) --
	( 28.03,103.77) --
	( 27.87,103.77) --
	( 27.72,103.77) --
	( 27.56,103.77) --
	( 27.41,103.77) --
	( 27.26,103.77) --
	( 27.10,103.77) --
	( 26.95,103.77) --
	( 26.79,103.77) --
	( 26.64,103.77) --
	( 26.49,103.77) --
	( 26.33,103.77) --
	( 26.18,103.77) --
	( 26.02,103.77) --
	( 25.87,103.77) --
	( 25.72,103.77) --
	( 25.56,103.77) --
	( 25.41,103.77) --
	( 25.25,103.77) --
	( 25.10,103.77) --
	( 24.95,103.77) --
	( 24.79,103.77) --
	( 24.64,103.77) --
	( 24.48,103.77) --
	( 24.33,103.77) --
	( 24.18,103.77) --
	( 24.02,103.77) --
	( 23.87,103.77) --
	( 23.71,103.77) --
	( 23.56,103.77) --
	( 23.41,103.77) --
	( 23.25,103.77) --
	( 23.10,103.77) --
	( 22.94,103.77) --
	( 22.79,103.77) --
	( 22.64,103.77) --
	( 22.48,103.77) --
	( 22.33,103.77) --
	( 22.17,103.77) --
	( 22.02,103.77) --
	( 21.86,103.77) --
	( 21.71,103.77) --
	( 21.56,103.77) --
	( 21.40,103.77) --
	( 21.25,103.77) --
	( 21.09,103.77) --
	( 20.94,103.77) --
	( 20.79,103.77) --
	( 20.63,103.77) --
	( 20.48,103.77) --
	( 20.32,103.77) --
	( 20.17,103.77) --
	( 20.02,103.77) --
	( 19.86,103.77) --
	( 19.71,103.77) --
	( 19.55,103.77) --
	( 19.40,103.77) --
	( 19.25,103.77) --
	( 19.09,103.77) --
	( 18.94,103.77) --
	( 18.78,103.77) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 14.85,100.39) rectangle (101.43,174.70);
\end{scope}
\begin{scope}
\path[clip] ( 14.85, 26.09) rectangle (101.43,100.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 14.85, 26.09) rectangle (101.43,100.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 23.41, 29.47) rectangle ( 32.16, 29.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 32.16, 29.47) rectangle ( 40.91, 36.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 40.91, 29.47) rectangle ( 49.65, 59.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 49.65, 29.47) rectangle ( 58.40, 90.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 58.40, 29.47) rectangle ( 67.14, 88.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 67.14, 29.47) rectangle ( 75.89, 43.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 75.89, 29.47) rectangle ( 84.63, 36.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 84.63, 29.47) rectangle ( 93.38, 29.47);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{255,102,102}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 18.78, 29.47) --
	( 18.94, 29.47) --
	( 19.09, 29.47) --
	( 19.25, 29.47) --
	( 19.40, 29.47) --
	( 19.55, 29.47) --
	( 19.71, 29.47) --
	( 19.86, 29.47) --
	( 20.02, 29.47) --
	( 20.17, 29.47) --
	( 20.32, 29.47) --
	( 20.48, 29.47) --
	( 20.63, 29.47) --
	( 20.79, 29.47) --
	( 20.94, 29.47) --
	( 21.09, 29.47) --
	( 21.25, 29.47) --
	( 21.40, 29.47) --
	( 21.56, 29.47) --
	( 21.71, 29.47) --
	( 21.86, 29.47) --
	( 22.02, 29.47) --
	( 22.17, 29.47) --
	( 22.33, 29.47) --
	( 22.48, 29.47) --
	( 22.64, 29.47) --
	( 22.79, 29.47) --
	( 22.94, 29.47) --
	( 23.10, 29.47) --
	( 23.25, 29.47) --
	( 23.41, 29.47) --
	( 23.56, 29.47) --
	( 23.71, 29.47) --
	( 23.87, 29.47) --
	( 24.02, 29.47) --
	( 24.18, 29.47) --
	( 24.33, 29.47) --
	( 24.48, 29.47) --
	( 24.64, 29.47) --
	( 24.79, 29.47) --
	( 24.95, 29.48) --
	( 25.10, 29.48) --
	( 25.25, 29.48) --
	( 25.41, 29.48) --
	( 25.56, 29.48) --
	( 25.72, 29.48) --
	( 25.87, 29.49) --
	( 26.02, 29.49) --
	( 26.18, 29.49) --
	( 26.33, 29.50) --
	( 26.49, 29.50) --
	( 26.64, 29.51) --
	( 26.79, 29.51) --
	( 26.95, 29.52) --
	( 27.10, 29.53) --
	( 27.26, 29.54) --
	( 27.41, 29.55) --
	( 27.56, 29.56) --
	( 27.72, 29.57) --
	( 27.87, 29.59) --
	( 28.03, 29.60) --
	( 28.18, 29.62) --
	( 28.33, 29.64) --
	( 28.49, 29.66) --
	( 28.64, 29.68) --
	( 28.80, 29.71) --
	( 28.95, 29.74) --
	( 29.10, 29.77) --
	( 29.26, 29.80) --
	( 29.41, 29.84) --
	( 29.57, 29.88) --
	( 29.72, 29.93) --
	( 29.87, 29.98) --
	( 30.03, 30.03) --
	( 30.18, 30.09) --
	( 30.34, 30.15) --
	( 30.49, 30.22) --
	( 30.64, 30.29) --
	( 30.80, 30.37) --
	( 30.95, 30.45) --
	( 31.11, 30.54) --
	( 31.26, 30.63) --
	( 31.41, 30.73) --
	( 31.57, 30.84) --
	( 31.72, 30.95) --
	( 31.88, 31.07) --
	( 32.03, 31.20) --
	( 32.18, 31.33) --
	( 32.34, 31.47) --
	( 32.49, 31.62) --
	( 32.65, 31.77) --
	( 32.80, 31.93) --
	( 32.95, 32.10) --
	( 33.11, 32.27) --
	( 33.26, 32.45) --
	( 33.42, 32.64) --
	( 33.57, 32.83) --
	( 33.73, 33.03) --
	( 33.88, 33.23) --
	( 34.03, 33.44) --
	( 34.19, 33.65) --
	( 34.34, 33.87) --
	( 34.50, 34.10) --
	( 34.65, 34.33) --
	( 34.80, 34.56) --
	( 34.96, 34.79) --
	( 35.11, 35.03) --
	( 35.27, 35.27) --
	( 35.42, 35.52) --
	( 35.57, 35.76) --
	( 35.73, 36.01) --
	( 35.88, 36.26) --
	( 36.04, 36.51) --
	( 36.19, 36.76) --
	( 36.34, 37.01) --
	( 36.50, 37.26) --
	( 36.65, 37.51) --
	( 36.81, 37.75) --
	( 36.96, 38.00) --
	( 37.11, 38.25) --
	( 37.27, 38.49) --
	( 37.42, 38.73) --
	( 37.58, 38.98) --
	( 37.73, 39.22) --
	( 37.88, 39.45) --
	( 38.04, 39.69) --
	( 38.19, 39.93) --
	( 38.35, 40.16) --
	( 38.50, 40.40) --
	( 38.65, 40.63) --
	( 38.81, 40.87) --
	( 38.96, 41.10) --
	( 39.12, 41.34) --
	( 39.27, 41.58) --
	( 39.42, 41.82) --
	( 39.58, 42.06) --
	( 39.73, 42.31) --
	( 39.89, 42.56) --
	( 40.04, 42.82) --
	( 40.19, 43.08) --
	( 40.35, 43.35) --
	( 40.50, 43.62) --
	( 40.66, 43.91) --
	( 40.81, 44.20) --
	( 40.96, 44.50) --
	( 41.12, 44.81) --
	( 41.27, 45.14) --
	( 41.43, 45.47) --
	( 41.58, 45.82) --
	( 41.73, 46.18) --
	( 41.89, 46.55) --
	( 42.04, 46.94) --
	( 42.20, 47.34) --
	( 42.35, 47.75) --
	( 42.50, 48.18) --
	( 42.66, 48.63) --
	( 42.81, 49.09) --
	( 42.97, 49.56) --
	( 43.12, 50.05) --
	( 43.27, 50.55) --
	( 43.43, 51.07) --
	( 43.58, 51.60) --
	( 43.74, 52.15) --
	( 43.89, 52.70) --
	( 44.04, 53.27) --
	( 44.20, 53.85) --
	( 44.35, 54.44) --
	( 44.51, 55.04) --
	( 44.66, 55.65) --
	( 44.82, 56.27) --
	( 44.97, 56.89) --
	( 45.12, 57.52) --
	( 45.28, 58.16) --
	( 45.43, 58.80) --
	( 45.59, 59.44) --
	( 45.74, 60.08) --
	( 45.89, 60.73) --
	( 46.05, 61.38) --
	( 46.20, 62.02) --
	( 46.36, 62.67) --
	( 46.51, 63.32) --
	( 46.66, 63.96) --
	( 46.82, 64.60) --
	( 46.97, 65.24) --
	( 47.13, 65.88) --
	( 47.28, 66.51) --
	( 47.43, 67.14) --
	( 47.59, 67.77) --
	( 47.74, 68.39) --
	( 47.90, 69.01) --
	( 48.05, 69.63) --
	( 48.20, 70.25) --
	( 48.36, 70.86) --
	( 48.51, 71.48) --
	( 48.67, 72.09) --
	( 48.82, 72.70) --
	( 48.97, 73.31) --
	( 49.13, 73.92) --
	( 49.28, 74.52) --
	( 49.44, 75.13) --
	( 49.59, 75.74) --
	( 49.74, 76.34) --
	( 49.90, 76.95) --
	( 50.05, 77.55) --
	( 50.21, 78.16) --
	( 50.36, 78.76) --
	( 50.51, 79.36) --
	( 50.67, 79.96) --
	( 50.82, 80.55) --
	( 50.98, 81.14) --
	( 51.13, 81.73) --
	( 51.28, 82.31) --
	( 51.44, 82.88) --
	( 51.59, 83.44) --
	( 51.75, 84.00) --
	( 51.90, 84.54) --
	( 52.05, 85.07) --
	( 52.21, 85.59) --
	( 52.36, 86.10) --
	( 52.52, 86.59) --
	( 52.67, 87.06) --
	( 52.82, 87.52) --
	( 52.98, 87.95) --
	( 53.13, 88.37) --
	( 53.29, 88.77) --
	( 53.44, 89.14) --
	( 53.59, 89.49) --
	( 53.75, 89.82) --
	( 53.90, 90.13) --
	( 54.06, 90.41) --
	( 54.21, 90.67) --
	( 54.36, 90.90) --
	( 54.52, 91.11) --
	( 54.67, 91.29) --
	( 54.83, 91.45) --
	( 54.98, 91.59) --
	( 55.14, 91.70) --
	( 55.29, 91.79) --
	( 55.44, 91.85) --
	( 55.60, 91.89) --
	( 55.75, 91.91) --
	( 55.91, 91.91) --
	( 56.06, 91.88) --
	( 56.21, 91.84) --
	( 56.37, 91.78) --
	( 56.52, 91.70) --
	( 56.68, 91.60) --
	( 56.83, 91.48) --
	( 56.98, 91.36) --
	( 57.14, 91.21) --
	( 57.29, 91.05) --
	( 57.45, 90.89) --
	( 57.60, 90.70) --
	( 57.75, 90.51) --
	( 57.91, 90.31) --
	( 58.06, 90.11) --
	( 58.22, 89.89) --
	( 58.37, 89.67) --
	( 58.52, 89.45) --
	( 58.68, 89.22) --
	( 58.83, 88.98) --
	( 58.99, 88.75) --
	( 59.14, 88.51) --
	( 59.29, 88.28) --
	( 59.45, 88.04) --
	( 59.60, 87.81) --
	( 59.76, 87.58) --
	( 59.91, 87.35) --
	( 60.06, 87.12) --
	( 60.22, 86.89) --
	( 60.37, 86.67) --
	( 60.53, 86.46) --
	( 60.68, 86.25) --
	( 60.83, 86.04) --
	( 60.99, 85.83) --
	( 61.14, 85.63) --
	( 61.30, 85.44) --
	( 61.45, 85.24) --
	( 61.60, 85.05) --
	( 61.76, 84.86) --
	( 61.91, 84.68) --
	( 62.07, 84.49) --
	( 62.22, 84.30) --
	( 62.37, 84.11) --
	( 62.53, 83.91) --
	( 62.68, 83.71) --
	( 62.84, 83.50) --
	( 62.99, 83.29) --
	( 63.14, 83.07) --
	( 63.30, 82.83) --
	( 63.45, 82.59) --
	( 63.61, 82.33) --
	( 63.76, 82.05) --
	( 63.91, 81.76) --
	( 64.07, 81.45) --
	( 64.22, 81.13) --
	( 64.38, 80.78) --
	( 64.53, 80.40) --
	( 64.68, 80.01) --
	( 64.84, 79.60) --
	( 64.99, 79.16) --
	( 65.15, 78.69) --
	( 65.30, 78.20) --
	( 65.45, 77.69) --
	( 65.61, 77.14) --
	( 65.76, 76.58) --
	( 65.92, 75.99) --
	( 66.07, 75.38) --
	( 66.23, 74.74) --
	( 66.38, 74.08) --
	( 66.53, 73.40) --
	( 66.69, 72.70) --
	( 66.84, 71.98) --
	( 67.00, 71.24) --
	( 67.15, 70.49) --
	( 67.30, 69.73) --
	( 67.46, 68.95) --
	( 67.61, 68.16) --
	( 67.77, 67.37) --
	( 67.92, 66.57) --
	( 68.07, 65.77) --
	( 68.23, 64.96) --
	( 68.38, 64.16) --
	( 68.54, 63.36) --
	( 68.69, 62.56) --
	( 68.84, 61.78) --
	( 69.00, 60.99) --
	( 69.15, 60.22) --
	( 69.31, 59.47) --
	( 69.46, 58.72) --
	( 69.61, 57.99) --
	( 69.77, 57.27) --
	( 69.92, 56.58) --
	( 70.08, 55.90) --
	( 70.23, 55.24) --
	( 70.38, 54.60) --
	( 70.54, 53.99) --
	( 70.69, 53.39) --
	( 70.85, 52.81) --
	( 71.00, 52.26) --
	( 71.15, 51.73) --
	( 71.31, 51.22) --
	( 71.46, 50.73) --
	( 71.62, 50.26) --
	( 71.77, 49.82) --
	( 71.92, 49.40) --
	( 72.08, 48.99) --
	( 72.23, 48.60) --
	( 72.39, 48.24) --
	( 72.54, 47.88) --
	( 72.69, 47.55) --
	( 72.85, 47.23) --
	( 73.00, 46.93) --
	( 73.16, 46.64) --
	( 73.31, 46.36) --
	( 73.46, 46.10) --
	( 73.62, 45.85) --
	( 73.77, 45.60) --
	( 73.93, 45.36) --
	( 74.08, 45.14) --
	( 74.23, 44.92) --
	( 74.39, 44.70) --
	( 74.54, 44.49) --
	( 74.70, 44.28) --
	( 74.85, 44.08) --
	( 75.00, 43.88) --
	( 75.16, 43.67) --
	( 75.31, 43.47) --
	( 75.47, 43.27) --
	( 75.62, 43.07) --
	( 75.77, 42.87) --
	( 75.93, 42.67) --
	( 76.08, 42.46) --
	( 76.24, 42.25) --
	( 76.39, 42.04) --
	( 76.54, 41.82) --
	( 76.70, 41.60) --
	( 76.85, 41.38) --
	( 77.01, 41.16) --
	( 77.16, 40.92) --
	( 77.32, 40.69) --
	( 77.47, 40.45) --
	( 77.62, 40.21) --
	( 77.78, 39.96) --
	( 77.93, 39.71) --
	( 78.09, 39.46) --
	( 78.24, 39.21) --
	( 78.39, 38.95) --
	( 78.55, 38.69) --
	( 78.70, 38.43) --
	( 78.86, 38.16) --
	( 79.01, 37.90) --
	( 79.16, 37.63) --
	( 79.32, 37.36) --
	( 79.47, 37.10) --
	( 79.63, 36.83) --
	( 79.78, 36.56) --
	( 79.93, 36.30) --
	( 80.09, 36.04) --
	( 80.24, 35.78) --
	( 80.40, 35.52) --
	( 80.55, 35.27) --
	( 80.70, 35.02) --
	( 80.86, 34.77) --
	( 81.01, 34.53) --
	( 81.17, 34.29) --
	( 81.32, 34.06) --
	( 81.47, 33.83) --
	( 81.63, 33.61) --
	( 81.78, 33.39) --
	( 81.94, 33.18) --
	( 82.09, 32.98) --
	( 82.24, 32.78) --
	( 82.40, 32.59) --
	( 82.55, 32.41) --
	( 82.71, 32.23) --
	( 82.86, 32.06) --
	( 83.01, 31.90) --
	( 83.17, 31.74) --
	( 83.32, 31.59) --
	( 83.48, 31.45) --
	( 83.63, 31.31) --
	( 83.78, 31.18) --
	( 83.94, 31.06) --
	( 84.09, 30.94) --
	( 84.25, 30.83) --
	( 84.40, 30.73) --
	( 84.55, 30.63) --
	( 84.71, 30.54) --
	( 84.86, 30.45) --
	( 85.02, 30.37) --
	( 85.17, 30.30) --
	( 85.32, 30.23) --
	( 85.48, 30.16) --
	( 85.63, 30.10) --
	( 85.79, 30.04) --
	( 85.94, 29.99) --
	( 86.09, 29.94) --
	( 86.25, 29.90) --
	( 86.40, 29.85) --
	( 86.56, 29.82) --
	( 86.71, 29.78) --
	( 86.86, 29.75) --
	( 87.02, 29.72) --
	( 87.17, 29.69) --
	( 87.33, 29.67) --
	( 87.48, 29.65) --
	( 87.63, 29.63) --
	( 87.79, 29.61) --
	( 87.94, 29.60) --
	( 88.10, 29.58) --
	( 88.25, 29.57) --
	( 88.41, 29.56) --
	( 88.56, 29.55) --
	( 88.71, 29.54) --
	( 88.87, 29.53) --
	( 89.02, 29.52) --
	( 89.18, 29.51) --
	( 89.33, 29.51) --
	( 89.48, 29.50) --
	( 89.64, 29.50) --
	( 89.79, 29.49) --
	( 89.95, 29.49) --
	( 90.10, 29.49) --
	( 90.25, 29.49) --
	( 90.41, 29.48) --
	( 90.56, 29.48) --
	( 90.72, 29.48) --
	( 90.87, 29.48) --
	( 91.02, 29.48) --
	( 91.18, 29.47) --
	( 91.33, 29.47) --
	( 91.49, 29.47) --
	( 91.64, 29.47) --
	( 91.79, 29.47) --
	( 91.95, 29.47) --
	( 92.10, 29.47) --
	( 92.26, 29.47) --
	( 92.41, 29.47) --
	( 92.56, 29.47) --
	( 92.72, 29.47) --
	( 92.87, 29.47) --
	( 93.03, 29.47) --
	( 93.18, 29.47) --
	( 93.33, 29.47) --
	( 93.49, 29.47) --
	( 93.64, 29.47) --
	( 93.80, 29.47) --
	( 93.95, 29.47) --
	( 94.10, 29.47) --
	( 94.26, 29.47) --
	( 94.41, 29.47) --
	( 94.57, 29.47) --
	( 94.72, 29.47) --
	( 94.87, 29.47) --
	( 95.03, 29.47) --
	( 95.18, 29.47) --
	( 95.34, 29.47) --
	( 95.49, 29.47) --
	( 95.64, 29.47) --
	( 95.80, 29.47) --
	( 95.95, 29.47) --
	( 96.11, 29.47) --
	( 96.26, 29.47) --
	( 96.41, 29.47) --
	( 96.57, 29.47) --
	( 96.72, 29.47) --
	( 96.88, 29.47) --
	( 97.03, 29.47) --
	( 97.18, 29.47) --
	( 97.34, 29.47) --
	( 97.49, 29.47) --
	( 97.49, 29.47) --
	( 97.34, 29.47) --
	( 97.18, 29.47) --
	( 97.03, 29.47) --
	( 96.88, 29.47) --
	( 96.72, 29.47) --
	( 96.57, 29.47) --
	( 96.41, 29.47) --
	( 96.26, 29.47) --
	( 96.11, 29.47) --
	( 95.95, 29.47) --
	( 95.80, 29.47) --
	( 95.64, 29.47) --
	( 95.49, 29.47) --
	( 95.34, 29.47) --
	( 95.18, 29.47) --
	( 95.03, 29.47) --
	( 94.87, 29.47) --
	( 94.72, 29.47) --
	( 94.57, 29.47) --
	( 94.41, 29.47) --
	( 94.26, 29.47) --
	( 94.10, 29.47) --
	( 93.95, 29.47) --
	( 93.80, 29.47) --
	( 93.64, 29.47) --
	( 93.49, 29.47) --
	( 93.33, 29.47) --
	( 93.18, 29.47) --
	( 93.03, 29.47) --
	( 92.87, 29.47) --
	( 92.72, 29.47) --
	( 92.56, 29.47) --
	( 92.41, 29.47) --
	( 92.26, 29.47) --
	( 92.10, 29.47) --
	( 91.95, 29.47) --
	( 91.79, 29.47) --
	( 91.64, 29.47) --
	( 91.49, 29.47) --
	( 91.33, 29.47) --
	( 91.18, 29.47) --
	( 91.02, 29.47) --
	( 90.87, 29.47) --
	( 90.72, 29.47) --
	( 90.56, 29.47) --
	( 90.41, 29.47) --
	( 90.25, 29.47) --
	( 90.10, 29.47) --
	( 89.95, 29.47) --
	( 89.79, 29.47) --
	( 89.64, 29.47) --
	( 89.48, 29.47) --
	( 89.33, 29.47) --
	( 89.18, 29.47) --
	( 89.02, 29.47) --
	( 88.87, 29.47) --
	( 88.71, 29.47) --
	( 88.56, 29.47) --
	( 88.41, 29.47) --
	( 88.25, 29.47) --
	( 88.10, 29.47) --
	( 87.94, 29.47) --
	( 87.79, 29.47) --
	( 87.63, 29.47) --
	( 87.48, 29.47) --
	( 87.33, 29.47) --
	( 87.17, 29.47) --
	( 87.02, 29.47) --
	( 86.86, 29.47) --
	( 86.71, 29.47) --
	( 86.56, 29.47) --
	( 86.40, 29.47) --
	( 86.25, 29.47) --
	( 86.09, 29.47) --
	( 85.94, 29.47) --
	( 85.79, 29.47) --
	( 85.63, 29.47) --
	( 85.48, 29.47) --
	( 85.32, 29.47) --
	( 85.17, 29.47) --
	( 85.02, 29.47) --
	( 84.86, 29.47) --
	( 84.71, 29.47) --
	( 84.55, 29.47) --
	( 84.40, 29.47) --
	( 84.25, 29.47) --
	( 84.09, 29.47) --
	( 83.94, 29.47) --
	( 83.78, 29.47) --
	( 83.63, 29.47) --
	( 83.48, 29.47) --
	( 83.32, 29.47) --
	( 83.17, 29.47) --
	( 83.01, 29.47) --
	( 82.86, 29.47) --
	( 82.71, 29.47) --
	( 82.55, 29.47) --
	( 82.40, 29.47) --
	( 82.24, 29.47) --
	( 82.09, 29.47) --
	( 81.94, 29.47) --
	( 81.78, 29.47) --
	( 81.63, 29.47) --
	( 81.47, 29.47) --
	( 81.32, 29.47) --
	( 81.17, 29.47) --
	( 81.01, 29.47) --
	( 80.86, 29.47) --
	( 80.70, 29.47) --
	( 80.55, 29.47) --
	( 80.40, 29.47) --
	( 80.24, 29.47) --
	( 80.09, 29.47) --
	( 79.93, 29.47) --
	( 79.78, 29.47) --
	( 79.63, 29.47) --
	( 79.47, 29.47) --
	( 79.32, 29.47) --
	( 79.16, 29.47) --
	( 79.01, 29.47) --
	( 78.86, 29.47) --
	( 78.70, 29.47) --
	( 78.55, 29.47) --
	( 78.39, 29.47) --
	( 78.24, 29.47) --
	( 78.09, 29.47) --
	( 77.93, 29.47) --
	( 77.78, 29.47) --
	( 77.62, 29.47) --
	( 77.47, 29.47) --
	( 77.32, 29.47) --
	( 77.16, 29.47) --
	( 77.01, 29.47) --
	( 76.85, 29.47) --
	( 76.70, 29.47) --
	( 76.54, 29.47) --
	( 76.39, 29.47) --
	( 76.24, 29.47) --
	( 76.08, 29.47) --
	( 75.93, 29.47) --
	( 75.77, 29.47) --
	( 75.62, 29.47) --
	( 75.47, 29.47) --
	( 75.31, 29.47) --
	( 75.16, 29.47) --
	( 75.00, 29.47) --
	( 74.85, 29.47) --
	( 74.70, 29.47) --
	( 74.54, 29.47) --
	( 74.39, 29.47) --
	( 74.23, 29.47) --
	( 74.08, 29.47) --
	( 73.93, 29.47) --
	( 73.77, 29.47) --
	( 73.62, 29.47) --
	( 73.46, 29.47) --
	( 73.31, 29.47) --
	( 73.16, 29.47) --
	( 73.00, 29.47) --
	( 72.85, 29.47) --
	( 72.69, 29.47) --
	( 72.54, 29.47) --
	( 72.39, 29.47) --
	( 72.23, 29.47) --
	( 72.08, 29.47) --
	( 71.92, 29.47) --
	( 71.77, 29.47) --
	( 71.62, 29.47) --
	( 71.46, 29.47) --
	( 71.31, 29.47) --
	( 71.15, 29.47) --
	( 71.00, 29.47) --
	( 70.85, 29.47) --
	( 70.69, 29.47) --
	( 70.54, 29.47) --
	( 70.38, 29.47) --
	( 70.23, 29.47) --
	( 70.08, 29.47) --
	( 69.92, 29.47) --
	( 69.77, 29.47) --
	( 69.61, 29.47) --
	( 69.46, 29.47) --
	( 69.31, 29.47) --
	( 69.15, 29.47) --
	( 69.00, 29.47) --
	( 68.84, 29.47) --
	( 68.69, 29.47) --
	( 68.54, 29.47) --
	( 68.38, 29.47) --
	( 68.23, 29.47) --
	( 68.07, 29.47) --
	( 67.92, 29.47) --
	( 67.77, 29.47) --
	( 67.61, 29.47) --
	( 67.46, 29.47) --
	( 67.30, 29.47) --
	( 67.15, 29.47) --
	( 67.00, 29.47) --
	( 66.84, 29.47) --
	( 66.69, 29.47) --
	( 66.53, 29.47) --
	( 66.38, 29.47) --
	( 66.23, 29.47) --
	( 66.07, 29.47) --
	( 65.92, 29.47) --
	( 65.76, 29.47) --
	( 65.61, 29.47) --
	( 65.45, 29.47) --
	( 65.30, 29.47) --
	( 65.15, 29.47) --
	( 64.99, 29.47) --
	( 64.84, 29.47) --
	( 64.68, 29.47) --
	( 64.53, 29.47) --
	( 64.38, 29.47) --
	( 64.22, 29.47) --
	( 64.07, 29.47) --
	( 63.91, 29.47) --
	( 63.76, 29.47) --
	( 63.61, 29.47) --
	( 63.45, 29.47) --
	( 63.30, 29.47) --
	( 63.14, 29.47) --
	( 62.99, 29.47) --
	( 62.84, 29.47) --
	( 62.68, 29.47) --
	( 62.53, 29.47) --
	( 62.37, 29.47) --
	( 62.22, 29.47) --
	( 62.07, 29.47) --
	( 61.91, 29.47) --
	( 61.76, 29.47) --
	( 61.60, 29.47) --
	( 61.45, 29.47) --
	( 61.30, 29.47) --
	( 61.14, 29.47) --
	( 60.99, 29.47) --
	( 60.83, 29.47) --
	( 60.68, 29.47) --
	( 60.53, 29.47) --
	( 60.37, 29.47) --
	( 60.22, 29.47) --
	( 60.06, 29.47) --
	( 59.91, 29.47) --
	( 59.76, 29.47) --
	( 59.60, 29.47) --
	( 59.45, 29.47) --
	( 59.29, 29.47) --
	( 59.14, 29.47) --
	( 58.99, 29.47) --
	( 58.83, 29.47) --
	( 58.68, 29.47) --
	( 58.52, 29.47) --
	( 58.37, 29.47) --
	( 58.22, 29.47) --
	( 58.06, 29.47) --
	( 57.91, 29.47) --
	( 57.75, 29.47) --
	( 57.60, 29.47) --
	( 57.45, 29.47) --
	( 57.29, 29.47) --
	( 57.14, 29.47) --
	( 56.98, 29.47) --
	( 56.83, 29.47) --
	( 56.68, 29.47) --
	( 56.52, 29.47) --
	( 56.37, 29.47) --
	( 56.21, 29.47) --
	( 56.06, 29.47) --
	( 55.91, 29.47) --
	( 55.75, 29.47) --
	( 55.60, 29.47) --
	( 55.44, 29.47) --
	( 55.29, 29.47) --
	( 55.14, 29.47) --
	( 54.98, 29.47) --
	( 54.83, 29.47) --
	( 54.67, 29.47) --
	( 54.52, 29.47) --
	( 54.36, 29.47) --
	( 54.21, 29.47) --
	( 54.06, 29.47) --
	( 53.90, 29.47) --
	( 53.75, 29.47) --
	( 53.59, 29.47) --
	( 53.44, 29.47) --
	( 53.29, 29.47) --
	( 53.13, 29.47) --
	( 52.98, 29.47) --
	( 52.82, 29.47) --
	( 52.67, 29.47) --
	( 52.52, 29.47) --
	( 52.36, 29.47) --
	( 52.21, 29.47) --
	( 52.05, 29.47) --
	( 51.90, 29.47) --
	( 51.75, 29.47) --
	( 51.59, 29.47) --
	( 51.44, 29.47) --
	( 51.28, 29.47) --
	( 51.13, 29.47) --
	( 50.98, 29.47) --
	( 50.82, 29.47) --
	( 50.67, 29.47) --
	( 50.51, 29.47) --
	( 50.36, 29.47) --
	( 50.21, 29.47) --
	( 50.05, 29.47) --
	( 49.90, 29.47) --
	( 49.74, 29.47) --
	( 49.59, 29.47) --
	( 49.44, 29.47) --
	( 49.28, 29.47) --
	( 49.13, 29.47) --
	( 48.97, 29.47) --
	( 48.82, 29.47) --
	( 48.67, 29.47) --
	( 48.51, 29.47) --
	( 48.36, 29.47) --
	( 48.20, 29.47) --
	( 48.05, 29.47) --
	( 47.90, 29.47) --
	( 47.74, 29.47) --
	( 47.59, 29.47) --
	( 47.43, 29.47) --
	( 47.28, 29.47) --
	( 47.13, 29.47) --
	( 46.97, 29.47) --
	( 46.82, 29.47) --
	( 46.66, 29.47) --
	( 46.51, 29.47) --
	( 46.36, 29.47) --
	( 46.20, 29.47) --
	( 46.05, 29.47) --
	( 45.89, 29.47) --
	( 45.74, 29.47) --
	( 45.59, 29.47) --
	( 45.43, 29.47) --
	( 45.28, 29.47) --
	( 45.12, 29.47) --
	( 44.97, 29.47) --
	( 44.82, 29.47) --
	( 44.66, 29.47) --
	( 44.51, 29.47) --
	( 44.35, 29.47) --
	( 44.20, 29.47) --
	( 44.04, 29.47) --
	( 43.89, 29.47) --
	( 43.74, 29.47) --
	( 43.58, 29.47) --
	( 43.43, 29.47) --
	( 43.27, 29.47) --
	( 43.12, 29.47) --
	( 42.97, 29.47) --
	( 42.81, 29.47) --
	( 42.66, 29.47) --
	( 42.50, 29.47) --
	( 42.35, 29.47) --
	( 42.20, 29.47) --
	( 42.04, 29.47) --
	( 41.89, 29.47) --
	( 41.73, 29.47) --
	( 41.58, 29.47) --
	( 41.43, 29.47) --
	( 41.27, 29.47) --
	( 41.12, 29.47) --
	( 40.96, 29.47) --
	( 40.81, 29.47) --
	( 40.66, 29.47) --
	( 40.50, 29.47) --
	( 40.35, 29.47) --
	( 40.19, 29.47) --
	( 40.04, 29.47) --
	( 39.89, 29.47) --
	( 39.73, 29.47) --
	( 39.58, 29.47) --
	( 39.42, 29.47) --
	( 39.27, 29.47) --
	( 39.12, 29.47) --
	( 38.96, 29.47) --
	( 38.81, 29.47) --
	( 38.65, 29.47) --
	( 38.50, 29.47) --
	( 38.35, 29.47) --
	( 38.19, 29.47) --
	( 38.04, 29.47) --
	( 37.88, 29.47) --
	( 37.73, 29.47) --
	( 37.58, 29.47) --
	( 37.42, 29.47) --
	( 37.27, 29.47) --
	( 37.11, 29.47) --
	( 36.96, 29.47) --
	( 36.81, 29.47) --
	( 36.65, 29.47) --
	( 36.50, 29.47) --
	( 36.34, 29.47) --
	( 36.19, 29.47) --
	( 36.04, 29.47) --
	( 35.88, 29.47) --
	( 35.73, 29.47) --
	( 35.57, 29.47) --
	( 35.42, 29.47) --
	( 35.27, 29.47) --
	( 35.11, 29.47) --
	( 34.96, 29.47) --
	( 34.80, 29.47) --
	( 34.65, 29.47) --
	( 34.50, 29.47) --
	( 34.34, 29.47) --
	( 34.19, 29.47) --
	( 34.03, 29.47) --
	( 33.88, 29.47) --
	( 33.73, 29.47) --
	( 33.57, 29.47) --
	( 33.42, 29.47) --
	( 33.26, 29.47) --
	( 33.11, 29.47) --
	( 32.95, 29.47) --
	( 32.80, 29.47) --
	( 32.65, 29.47) --
	( 32.49, 29.47) --
	( 32.34, 29.47) --
	( 32.18, 29.47) --
	( 32.03, 29.47) --
	( 31.88, 29.47) --
	( 31.72, 29.47) --
	( 31.57, 29.47) --
	( 31.41, 29.47) --
	( 31.26, 29.47) --
	( 31.11, 29.47) --
	( 30.95, 29.47) --
	( 30.80, 29.47) --
	( 30.64, 29.47) --
	( 30.49, 29.47) --
	( 30.34, 29.47) --
	( 30.18, 29.47) --
	( 30.03, 29.47) --
	( 29.87, 29.47) --
	( 29.72, 29.47) --
	( 29.57, 29.47) --
	( 29.41, 29.47) --
	( 29.26, 29.47) --
	( 29.10, 29.47) --
	( 28.95, 29.47) --
	( 28.80, 29.47) --
	( 28.64, 29.47) --
	( 28.49, 29.47) --
	( 28.33, 29.47) --
	( 28.18, 29.47) --
	( 28.03, 29.47) --
	( 27.87, 29.47) --
	( 27.72, 29.47) --
	( 27.56, 29.47) --
	( 27.41, 29.47) --
	( 27.26, 29.47) --
	( 27.10, 29.47) --
	( 26.95, 29.47) --
	( 26.79, 29.47) --
	( 26.64, 29.47) --
	( 26.49, 29.47) --
	( 26.33, 29.47) --
	( 26.18, 29.47) --
	( 26.02, 29.47) --
	( 25.87, 29.47) --
	( 25.72, 29.47) --
	( 25.56, 29.47) --
	( 25.41, 29.47) --
	( 25.25, 29.47) --
	( 25.10, 29.47) --
	( 24.95, 29.47) --
	( 24.79, 29.47) --
	( 24.64, 29.47) --
	( 24.48, 29.47) --
	( 24.33, 29.47) --
	( 24.18, 29.47) --
	( 24.02, 29.47) --
	( 23.87, 29.47) --
	( 23.71, 29.47) --
	( 23.56, 29.47) --
	( 23.41, 29.47) --
	( 23.25, 29.47) --
	( 23.10, 29.47) --
	( 22.94, 29.47) --
	( 22.79, 29.47) --
	( 22.64, 29.47) --
	( 22.48, 29.47) --
	( 22.33, 29.47) --
	( 22.17, 29.47) --
	( 22.02, 29.47) --
	( 21.86, 29.47) --
	( 21.71, 29.47) --
	( 21.56, 29.47) --
	( 21.40, 29.47) --
	( 21.25, 29.47) --
	( 21.09, 29.47) --
	( 20.94, 29.47) --
	( 20.79, 29.47) --
	( 20.63, 29.47) --
	( 20.48, 29.47) --
	( 20.32, 29.47) --
	( 20.17, 29.47) --
	( 20.02, 29.47) --
	( 19.86, 29.47) --
	( 19.71, 29.47) --
	( 19.55, 29.47) --
	( 19.40, 29.47) --
	( 19.25, 29.47) --
	( 19.09, 29.47) --
	( 18.94, 29.47) --
	( 18.78, 29.47) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 14.85, 26.09) rectangle (101.43,100.39);
\end{scope}
\begin{scope}
\path[clip] (101.43,174.70) rectangle (188.01,249.00);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (101.43,174.70) rectangle (188.01,249.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (109.99,178.08) rectangle (118.74,178.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (118.74,178.08) rectangle (127.48,188.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (127.48,178.08) rectangle (136.23,206.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (136.23,178.08) rectangle (144.98,240.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (144.98,178.08) rectangle (153.72,220.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (153.72,178.08) rectangle (162.47,203.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (162.47,178.08) rectangle (171.21,187.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (171.21,178.08) rectangle (179.96,178.08);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{255,102,102}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (105.36,178.08) --
	(105.52,178.08) --
	(105.67,178.08) --
	(105.83,178.08) --
	(105.98,178.08) --
	(106.13,178.08) --
	(106.29,178.08) --
	(106.44,178.08) --
	(106.60,178.08) --
	(106.75,178.08) --
	(106.90,178.08) --
	(107.06,178.08) --
	(107.21,178.08) --
	(107.37,178.08) --
	(107.52,178.08) --
	(107.67,178.08) --
	(107.83,178.08) --
	(107.98,178.08) --
	(108.14,178.08) --
	(108.29,178.08) --
	(108.44,178.08) --
	(108.60,178.08) --
	(108.75,178.08) --
	(108.91,178.08) --
	(109.06,178.08) --
	(109.21,178.08) --
	(109.37,178.08) --
	(109.52,178.09) --
	(109.68,178.09) --
	(109.83,178.09) --
	(109.98,178.09) --
	(110.14,178.09) --
	(110.29,178.10) --
	(110.45,178.10) --
	(110.60,178.10) --
	(110.75,178.11) --
	(110.91,178.11) --
	(111.06,178.11) --
	(111.22,178.12) --
	(111.37,178.13) --
	(111.52,178.13) --
	(111.68,178.14) --
	(111.83,178.15) --
	(111.99,178.16) --
	(112.14,178.17) --
	(112.29,178.18) --
	(112.45,178.20) --
	(112.60,178.21) --
	(112.76,178.23) --
	(112.91,178.25) --
	(113.07,178.27) --
	(113.22,178.29) --
	(113.37,178.31) --
	(113.53,178.34) --
	(113.68,178.37) --
	(113.84,178.41) --
	(113.99,178.44) --
	(114.14,178.48) --
	(114.30,178.52) --
	(114.45,178.57) --
	(114.61,178.62) --
	(114.76,178.67) --
	(114.91,178.73) --
	(115.07,178.79) --
	(115.22,178.86) --
	(115.38,178.94) --
	(115.53,179.01) --
	(115.68,179.10) --
	(115.84,179.18) --
	(115.99,179.28) --
	(116.15,179.38) --
	(116.30,179.49) --
	(116.45,179.60) --
	(116.61,179.72) --
	(116.76,179.84) --
	(116.92,179.98) --
	(117.07,180.11) --
	(117.22,180.26) --
	(117.38,180.41) --
	(117.53,180.57) --
	(117.69,180.73) --
	(117.84,180.91) --
	(117.99,181.08) --
	(118.15,181.27) --
	(118.30,181.46) --
	(118.46,181.65) --
	(118.61,181.85) --
	(118.76,182.06) --
	(118.92,182.27) --
	(119.07,182.48) --
	(119.23,182.70) --
	(119.38,182.92) --
	(119.53,183.14) --
	(119.69,183.37) --
	(119.84,183.60) --
	(120.00,183.83) --
	(120.15,184.06) --
	(120.30,184.29) --
	(120.46,184.52) --
	(120.61,184.75) --
	(120.77,184.98) --
	(120.92,185.21) --
	(121.07,185.43) --
	(121.23,185.65) --
	(121.38,185.87) --
	(121.54,186.08) --
	(121.69,186.29) --
	(121.84,186.50) --
	(122.00,186.70) --
	(122.15,186.89) --
	(122.31,187.08) --
	(122.46,187.26) --
	(122.61,187.44) --
	(122.77,187.60) --
	(122.92,187.77) --
	(123.08,187.93) --
	(123.23,188.08) --
	(123.38,188.22) --
	(123.54,188.37) --
	(123.69,188.50) --
	(123.85,188.63) --
	(124.00,188.76) --
	(124.16,188.88) --
	(124.31,189.01) --
	(124.46,189.13) --
	(124.62,189.24) --
	(124.77,189.36) --
	(124.93,189.48) --
	(125.08,189.60) --
	(125.23,189.72) --
	(125.39,189.84) --
	(125.54,189.98) --
	(125.70,190.11) --
	(125.85,190.25) --
	(126.00,190.40) --
	(126.16,190.56) --
	(126.31,190.73) --
	(126.47,190.91) --
	(126.62,191.10) --
	(126.77,191.30) --
	(126.93,191.52) --
	(127.08,191.75) --
	(127.24,192.00) --
	(127.39,192.27) --
	(127.54,192.55) --
	(127.70,192.85) --
	(127.85,193.17) --
	(128.01,193.51) --
	(128.16,193.87) --
	(128.31,194.25) --
	(128.47,194.65) --
	(128.62,195.07) --
	(128.78,195.51) --
	(128.93,195.98) --
	(129.08,196.46) --
	(129.24,196.97) --
	(129.39,197.49) --
	(129.55,198.04) --
	(129.70,198.60) --
	(129.85,199.18) --
	(130.01,199.79) --
	(130.16,200.41) --
	(130.32,201.05) --
	(130.47,201.70) --
	(130.62,202.37) --
	(130.78,203.06) --
	(130.93,203.76) --
	(131.09,204.47) --
	(131.24,205.19) --
	(131.39,205.93) --
	(131.55,206.67) --
	(131.70,207.42) --
	(131.86,208.18) --
	(132.01,208.95) --
	(132.16,209.72) --
	(132.32,210.49) --
	(132.47,211.27) --
	(132.63,212.05) --
	(132.78,212.83) --
	(132.93,213.60) --
	(133.09,214.38) --
	(133.24,215.15) --
	(133.40,215.92) --
	(133.55,216.68) --
	(133.70,217.44) --
	(133.86,218.19) --
	(134.01,218.94) --
	(134.17,219.67) --
	(134.32,220.40) --
	(134.47,221.12) --
	(134.63,221.82) --
	(134.78,222.51) --
	(134.94,223.20) --
	(135.09,223.87) --
	(135.25,224.53) --
	(135.40,225.17) --
	(135.55,225.80) --
	(135.71,226.42) --
	(135.86,227.02) --
	(136.02,227.61) --
	(136.17,228.19) --
	(136.32,228.75) --
	(136.48,229.29) --
	(136.63,229.82) --
	(136.79,230.34) --
	(136.94,230.83) --
	(137.09,231.31) --
	(137.25,231.78) --
	(137.40,232.23) --
	(137.56,232.66) --
	(137.71,233.07) --
	(137.86,233.47) --
	(138.02,233.85) --
	(138.17,234.21) --
	(138.33,234.56) --
	(138.48,234.89) --
	(138.63,235.20) --
	(138.79,235.49) --
	(138.94,235.76) --
	(139.10,236.01) --
	(139.25,236.24) --
	(139.40,236.46) --
	(139.56,236.65) --
	(139.71,236.82) --
	(139.87,236.97) --
	(140.02,237.10) --
	(140.17,237.22) --
	(140.33,237.30) --
	(140.48,237.36) --
	(140.64,237.41) --
	(140.79,237.43) --
	(140.94,237.43) --
	(141.10,237.41) --
	(141.25,237.36) --
	(141.41,237.30) --
	(141.56,237.20) --
	(141.71,237.09) --
	(141.87,236.96) --
	(142.02,236.80) --
	(142.18,236.63) --
	(142.33,236.43) --
	(142.48,236.22) --
	(142.64,235.98) --
	(142.79,235.72) --
	(142.95,235.45) --
	(143.10,235.16) --
	(143.25,234.85) --
	(143.41,234.53) --
	(143.56,234.19) --
	(143.72,233.84) --
	(143.87,233.47) --
	(144.02,233.10) --
	(144.18,232.72) --
	(144.33,232.33) --
	(144.49,231.93) --
	(144.64,231.52) --
	(144.79,231.12) --
	(144.95,230.71) --
	(145.10,230.30) --
	(145.26,229.89) --
	(145.41,229.48) --
	(145.56,229.07) --
	(145.72,228.67) --
	(145.87,228.28) --
	(146.03,227.90) --
	(146.18,227.52) --
	(146.34,227.16) --
	(146.49,226.80) --
	(146.64,226.46) --
	(146.80,226.14) --
	(146.95,225.82) --
	(147.11,225.53) --
	(147.26,225.25) --
	(147.41,224.99) --
	(147.57,224.74) --
	(147.72,224.51) --
	(147.88,224.30) --
	(148.03,224.11) --
	(148.18,223.93) --
	(148.34,223.78) --
	(148.49,223.64) --
	(148.65,223.51) --
	(148.80,223.40) --
	(148.95,223.31) --
	(149.11,223.23) --
	(149.26,223.16) --
	(149.42,223.11) --
	(149.57,223.07) --
	(149.72,223.03) --
	(149.88,223.00) --
	(150.03,222.98) --
	(150.19,222.96) --
	(150.34,222.95) --
	(150.49,222.93) --
	(150.65,222.92) --
	(150.80,222.90) --
	(150.96,222.87) --
	(151.11,222.84) --
	(151.26,222.80) --
	(151.42,222.75) --
	(151.57,222.69) --
	(151.73,222.61) --
	(151.88,222.51) --
	(152.03,222.41) --
	(152.19,222.28) --
	(152.34,222.13) --
	(152.50,221.96) --
	(152.65,221.77) --
	(152.80,221.55) --
	(152.96,221.31) --
	(153.11,221.05) --
	(153.27,220.76) --
	(153.42,220.44) --
	(153.57,220.10) --
	(153.73,219.73) --
	(153.88,219.34) --
	(154.04,218.92) --
	(154.19,218.48) --
	(154.34,218.01) --
	(154.50,217.52) --
	(154.65,217.00) --
	(154.81,216.46) --
	(154.96,215.91) --
	(155.11,215.33) --
	(155.27,214.73) --
	(155.42,214.12) --
	(155.58,213.49) --
	(155.73,212.85) --
	(155.88,212.20) --
	(156.04,211.53) --
	(156.19,210.86) --
	(156.35,210.18) --
	(156.50,209.49) --
	(156.66,208.81) --
	(156.81,208.12) --
	(156.96,207.43) --
	(157.12,206.74) --
	(157.27,206.06) --
	(157.43,205.38) --
	(157.58,204.71) --
	(157.73,204.04) --
	(157.89,203.39) --
	(158.04,202.75) --
	(158.20,202.11) --
	(158.35,201.49) --
	(158.50,200.89) --
	(158.66,200.30) --
	(158.81,199.73) --
	(158.97,199.17) --
	(159.12,198.63) --
	(159.27,198.11) --
	(159.43,197.60) --
	(159.58,197.11) --
	(159.74,196.65) --
	(159.89,196.19) --
	(160.04,195.76) --
	(160.20,195.34) --
	(160.35,194.95) --
	(160.51,194.57) --
	(160.66,194.20) --
	(160.81,193.85) --
	(160.97,193.52) --
	(161.12,193.20) --
	(161.28,192.90) --
	(161.43,192.62) --
	(161.58,192.34) --
	(161.74,192.07) --
	(161.89,191.83) --
	(162.05,191.59) --
	(162.20,191.35) --
	(162.35,191.13) --
	(162.51,190.92) --
	(162.66,190.72) --
	(162.82,190.52) --
	(162.97,190.33) --
	(163.12,190.15) --
	(163.28,189.97) --
	(163.43,189.79) --
	(163.59,189.62) --
	(163.74,189.45) --
	(163.89,189.29) --
	(164.05,189.13) --
	(164.20,188.97) --
	(164.36,188.81) --
	(164.51,188.65) --
	(164.66,188.49) --
	(164.82,188.34) --
	(164.97,188.18) --
	(165.13,188.03) --
	(165.28,187.87) --
	(165.43,187.71) --
	(165.59,187.56) --
	(165.74,187.40) --
	(165.90,187.25) --
	(166.05,187.09) --
	(166.20,186.93) --
	(166.36,186.77) --
	(166.51,186.62) --
	(166.67,186.46) --
	(166.82,186.30) --
	(166.97,186.14) --
	(167.13,185.98) --
	(167.28,185.82) --
	(167.44,185.65) --
	(167.59,185.49) --
	(167.75,185.33) --
	(167.90,185.17) --
	(168.05,185.01) --
	(168.21,184.85) --
	(168.36,184.69) --
	(168.52,184.53) --
	(168.67,184.37) --
	(168.82,184.21) --
	(168.98,184.05) --
	(169.13,183.89) --
	(169.29,183.73) --
	(169.44,183.57) --
	(169.59,183.42) --
	(169.75,183.26) --
	(169.90,183.11) --
	(170.06,182.95) --
	(170.21,182.80) --
	(170.36,182.65) --
	(170.52,182.50) --
	(170.67,182.35) --
	(170.83,182.21) --
	(170.98,182.06) --
	(171.13,181.92) --
	(171.29,181.78) --
	(171.44,181.64) --
	(171.60,181.50) --
	(171.75,181.36) --
	(171.90,181.23) --
	(172.06,181.10) --
	(172.21,180.97) --
	(172.37,180.85) --
	(172.52,180.72) --
	(172.67,180.60) --
	(172.83,180.49) --
	(172.98,180.37) --
	(173.14,180.26) --
	(173.29,180.15) --
	(173.44,180.05) --
	(173.60,179.94) --
	(173.75,179.84) --
	(173.91,179.75) --
	(174.06,179.65) --
	(174.21,179.56) --
	(174.37,179.48) --
	(174.52,179.39) --
	(174.68,179.31) --
	(174.83,179.24) --
	(174.98,179.16) --
	(175.14,179.09) --
	(175.29,179.03) --
	(175.45,178.96) --
	(175.60,178.90) --
	(175.75,178.85) --
	(175.91,178.79) --
	(176.06,178.74) --
	(176.22,178.69) --
	(176.37,178.64) --
	(176.52,178.60) --
	(176.68,178.56) --
	(176.83,178.52) --
	(176.99,178.49) --
	(177.14,178.45) --
	(177.29,178.42) --
	(177.45,178.39) --
	(177.60,178.36) --
	(177.76,178.34) --
	(177.91,178.32) --
	(178.06,178.29) --
	(178.22,178.27) --
	(178.37,178.26) --
	(178.53,178.24) --
	(178.68,178.22) --
	(178.84,178.21) --
	(178.99,178.20) --
	(179.14,178.18) --
	(179.30,178.17) --
	(179.45,178.16) --
	(179.61,178.15) --
	(179.76,178.15) --
	(179.91,178.14) --
	(180.07,178.13) --
	(180.22,178.13) --
	(180.38,178.12) --
	(180.53,178.11) --
	(180.68,178.11) --
	(180.84,178.11) --
	(180.99,178.10) --
	(181.15,178.10) --
	(181.30,178.10) --
	(181.45,178.09) --
	(181.61,178.09) --
	(181.76,178.09) --
	(181.92,178.09) --
	(182.07,178.09) --
	(182.22,178.09) --
	(182.38,178.08) --
	(182.53,178.08) --
	(182.69,178.08) --
	(182.84,178.08) --
	(182.99,178.08) --
	(183.15,178.08) --
	(183.30,178.08) --
	(183.46,178.08) --
	(183.61,178.08) --
	(183.76,178.08) --
	(183.92,178.08) --
	(184.07,178.08) --
	(184.07,178.08) --
	(183.92,178.08) --
	(183.76,178.08) --
	(183.61,178.08) --
	(183.46,178.08) --
	(183.30,178.08) --
	(183.15,178.08) --
	(182.99,178.08) --
	(182.84,178.08) --
	(182.69,178.08) --
	(182.53,178.08) --
	(182.38,178.08) --
	(182.22,178.08) --
	(182.07,178.08) --
	(181.92,178.08) --
	(181.76,178.08) --
	(181.61,178.08) --
	(181.45,178.08) --
	(181.30,178.08) --
	(181.15,178.08) --
	(180.99,178.08) --
	(180.84,178.08) --
	(180.68,178.08) --
	(180.53,178.08) --
	(180.38,178.08) --
	(180.22,178.08) --
	(180.07,178.08) --
	(179.91,178.08) --
	(179.76,178.08) --
	(179.61,178.08) --
	(179.45,178.08) --
	(179.30,178.08) --
	(179.14,178.08) --
	(178.99,178.08) --
	(178.84,178.08) --
	(178.68,178.08) --
	(178.53,178.08) --
	(178.37,178.08) --
	(178.22,178.08) --
	(178.06,178.08) --
	(177.91,178.08) --
	(177.76,178.08) --
	(177.60,178.08) --
	(177.45,178.08) --
	(177.29,178.08) --
	(177.14,178.08) --
	(176.99,178.08) --
	(176.83,178.08) --
	(176.68,178.08) --
	(176.52,178.08) --
	(176.37,178.08) --
	(176.22,178.08) --
	(176.06,178.08) --
	(175.91,178.08) --
	(175.75,178.08) --
	(175.60,178.08) --
	(175.45,178.08) --
	(175.29,178.08) --
	(175.14,178.08) --
	(174.98,178.08) --
	(174.83,178.08) --
	(174.68,178.08) --
	(174.52,178.08) --
	(174.37,178.08) --
	(174.21,178.08) --
	(174.06,178.08) --
	(173.91,178.08) --
	(173.75,178.08) --
	(173.60,178.08) --
	(173.44,178.08) --
	(173.29,178.08) --
	(173.14,178.08) --
	(172.98,178.08) --
	(172.83,178.08) --
	(172.67,178.08) --
	(172.52,178.08) --
	(172.37,178.08) --
	(172.21,178.08) --
	(172.06,178.08) --
	(171.90,178.08) --
	(171.75,178.08) --
	(171.60,178.08) --
	(171.44,178.08) --
	(171.29,178.08) --
	(171.13,178.08) --
	(170.98,178.08) --
	(170.83,178.08) --
	(170.67,178.08) --
	(170.52,178.08) --
	(170.36,178.08) --
	(170.21,178.08) --
	(170.06,178.08) --
	(169.90,178.08) --
	(169.75,178.08) --
	(169.59,178.08) --
	(169.44,178.08) --
	(169.29,178.08) --
	(169.13,178.08) --
	(168.98,178.08) --
	(168.82,178.08) --
	(168.67,178.08) --
	(168.52,178.08) --
	(168.36,178.08) --
	(168.21,178.08) --
	(168.05,178.08) --
	(167.90,178.08) --
	(167.75,178.08) --
	(167.59,178.08) --
	(167.44,178.08) --
	(167.28,178.08) --
	(167.13,178.08) --
	(166.97,178.08) --
	(166.82,178.08) --
	(166.67,178.08) --
	(166.51,178.08) --
	(166.36,178.08) --
	(166.20,178.08) --
	(166.05,178.08) --
	(165.90,178.08) --
	(165.74,178.08) --
	(165.59,178.08) --
	(165.43,178.08) --
	(165.28,178.08) --
	(165.13,178.08) --
	(164.97,178.08) --
	(164.82,178.08) --
	(164.66,178.08) --
	(164.51,178.08) --
	(164.36,178.08) --
	(164.20,178.08) --
	(164.05,178.08) --
	(163.89,178.08) --
	(163.74,178.08) --
	(163.59,178.08) --
	(163.43,178.08) --
	(163.28,178.08) --
	(163.12,178.08) --
	(162.97,178.08) --
	(162.82,178.08) --
	(162.66,178.08) --
	(162.51,178.08) --
	(162.35,178.08) --
	(162.20,178.08) --
	(162.05,178.08) --
	(161.89,178.08) --
	(161.74,178.08) --
	(161.58,178.08) --
	(161.43,178.08) --
	(161.28,178.08) --
	(161.12,178.08) --
	(160.97,178.08) --
	(160.81,178.08) --
	(160.66,178.08) --
	(160.51,178.08) --
	(160.35,178.08) --
	(160.20,178.08) --
	(160.04,178.08) --
	(159.89,178.08) --
	(159.74,178.08) --
	(159.58,178.08) --
	(159.43,178.08) --
	(159.27,178.08) --
	(159.12,178.08) --
	(158.97,178.08) --
	(158.81,178.08) --
	(158.66,178.08) --
	(158.50,178.08) --
	(158.35,178.08) --
	(158.20,178.08) --
	(158.04,178.08) --
	(157.89,178.08) --
	(157.73,178.08) --
	(157.58,178.08) --
	(157.43,178.08) --
	(157.27,178.08) --
	(157.12,178.08) --
	(156.96,178.08) --
	(156.81,178.08) --
	(156.66,178.08) --
	(156.50,178.08) --
	(156.35,178.08) --
	(156.19,178.08) --
	(156.04,178.08) --
	(155.88,178.08) --
	(155.73,178.08) --
	(155.58,178.08) --
	(155.42,178.08) --
	(155.27,178.08) --
	(155.11,178.08) --
	(154.96,178.08) --
	(154.81,178.08) --
	(154.65,178.08) --
	(154.50,178.08) --
	(154.34,178.08) --
	(154.19,178.08) --
	(154.04,178.08) --
	(153.88,178.08) --
	(153.73,178.08) --
	(153.57,178.08) --
	(153.42,178.08) --
	(153.27,178.08) --
	(153.11,178.08) --
	(152.96,178.08) --
	(152.80,178.08) --
	(152.65,178.08) --
	(152.50,178.08) --
	(152.34,178.08) --
	(152.19,178.08) --
	(152.03,178.08) --
	(151.88,178.08) --
	(151.73,178.08) --
	(151.57,178.08) --
	(151.42,178.08) --
	(151.26,178.08) --
	(151.11,178.08) --
	(150.96,178.08) --
	(150.80,178.08) --
	(150.65,178.08) --
	(150.49,178.08) --
	(150.34,178.08) --
	(150.19,178.08) --
	(150.03,178.08) --
	(149.88,178.08) --
	(149.72,178.08) --
	(149.57,178.08) --
	(149.42,178.08) --
	(149.26,178.08) --
	(149.11,178.08) --
	(148.95,178.08) --
	(148.80,178.08) --
	(148.65,178.08) --
	(148.49,178.08) --
	(148.34,178.08) --
	(148.18,178.08) --
	(148.03,178.08) --
	(147.88,178.08) --
	(147.72,178.08) --
	(147.57,178.08) --
	(147.41,178.08) --
	(147.26,178.08) --
	(147.11,178.08) --
	(146.95,178.08) --
	(146.80,178.08) --
	(146.64,178.08) --
	(146.49,178.08) --
	(146.34,178.08) --
	(146.18,178.08) --
	(146.03,178.08) --
	(145.87,178.08) --
	(145.72,178.08) --
	(145.56,178.08) --
	(145.41,178.08) --
	(145.26,178.08) --
	(145.10,178.08) --
	(144.95,178.08) --
	(144.79,178.08) --
	(144.64,178.08) --
	(144.49,178.08) --
	(144.33,178.08) --
	(144.18,178.08) --
	(144.02,178.08) --
	(143.87,178.08) --
	(143.72,178.08) --
	(143.56,178.08) --
	(143.41,178.08) --
	(143.25,178.08) --
	(143.10,178.08) --
	(142.95,178.08) --
	(142.79,178.08) --
	(142.64,178.08) --
	(142.48,178.08) --
	(142.33,178.08) --
	(142.18,178.08) --
	(142.02,178.08) --
	(141.87,178.08) --
	(141.71,178.08) --
	(141.56,178.08) --
	(141.41,178.08) --
	(141.25,178.08) --
	(141.10,178.08) --
	(140.94,178.08) --
	(140.79,178.08) --
	(140.64,178.08) --
	(140.48,178.08) --
	(140.33,178.08) --
	(140.17,178.08) --
	(140.02,178.08) --
	(139.87,178.08) --
	(139.71,178.08) --
	(139.56,178.08) --
	(139.40,178.08) --
	(139.25,178.08) --
	(139.10,178.08) --
	(138.94,178.08) --
	(138.79,178.08) --
	(138.63,178.08) --
	(138.48,178.08) --
	(138.33,178.08) --
	(138.17,178.08) --
	(138.02,178.08) --
	(137.86,178.08) --
	(137.71,178.08) --
	(137.56,178.08) --
	(137.40,178.08) --
	(137.25,178.08) --
	(137.09,178.08) --
	(136.94,178.08) --
	(136.79,178.08) --
	(136.63,178.08) --
	(136.48,178.08) --
	(136.32,178.08) --
	(136.17,178.08) --
	(136.02,178.08) --
	(135.86,178.08) --
	(135.71,178.08) --
	(135.55,178.08) --
	(135.40,178.08) --
	(135.25,178.08) --
	(135.09,178.08) --
	(134.94,178.08) --
	(134.78,178.08) --
	(134.63,178.08) --
	(134.47,178.08) --
	(134.32,178.08) --
	(134.17,178.08) --
	(134.01,178.08) --
	(133.86,178.08) --
	(133.70,178.08) --
	(133.55,178.08) --
	(133.40,178.08) --
	(133.24,178.08) --
	(133.09,178.08) --
	(132.93,178.08) --
	(132.78,178.08) --
	(132.63,178.08) --
	(132.47,178.08) --
	(132.32,178.08) --
	(132.16,178.08) --
	(132.01,178.08) --
	(131.86,178.08) --
	(131.70,178.08) --
	(131.55,178.08) --
	(131.39,178.08) --
	(131.24,178.08) --
	(131.09,178.08) --
	(130.93,178.08) --
	(130.78,178.08) --
	(130.62,178.08) --
	(130.47,178.08) --
	(130.32,178.08) --
	(130.16,178.08) --
	(130.01,178.08) --
	(129.85,178.08) --
	(129.70,178.08) --
	(129.55,178.08) --
	(129.39,178.08) --
	(129.24,178.08) --
	(129.08,178.08) --
	(128.93,178.08) --
	(128.78,178.08) --
	(128.62,178.08) --
	(128.47,178.08) --
	(128.31,178.08) --
	(128.16,178.08) --
	(128.01,178.08) --
	(127.85,178.08) --
	(127.70,178.08) --
	(127.54,178.08) --
	(127.39,178.08) --
	(127.24,178.08) --
	(127.08,178.08) --
	(126.93,178.08) --
	(126.77,178.08) --
	(126.62,178.08) --
	(126.47,178.08) --
	(126.31,178.08) --
	(126.16,178.08) --
	(126.00,178.08) --
	(125.85,178.08) --
	(125.70,178.08) --
	(125.54,178.08) --
	(125.39,178.08) --
	(125.23,178.08) --
	(125.08,178.08) --
	(124.93,178.08) --
	(124.77,178.08) --
	(124.62,178.08) --
	(124.46,178.08) --
	(124.31,178.08) --
	(124.16,178.08) --
	(124.00,178.08) --
	(123.85,178.08) --
	(123.69,178.08) --
	(123.54,178.08) --
	(123.38,178.08) --
	(123.23,178.08) --
	(123.08,178.08) --
	(122.92,178.08) --
	(122.77,178.08) --
	(122.61,178.08) --
	(122.46,178.08) --
	(122.31,178.08) --
	(122.15,178.08) --
	(122.00,178.08) --
	(121.84,178.08) --
	(121.69,178.08) --
	(121.54,178.08) --
	(121.38,178.08) --
	(121.23,178.08) --
	(121.07,178.08) --
	(120.92,178.08) --
	(120.77,178.08) --
	(120.61,178.08) --
	(120.46,178.08) --
	(120.30,178.08) --
	(120.15,178.08) --
	(120.00,178.08) --
	(119.84,178.08) --
	(119.69,178.08) --
	(119.53,178.08) --
	(119.38,178.08) --
	(119.23,178.08) --
	(119.07,178.08) --
	(118.92,178.08) --
	(118.76,178.08) --
	(118.61,178.08) --
	(118.46,178.08) --
	(118.30,178.08) --
	(118.15,178.08) --
	(117.99,178.08) --
	(117.84,178.08) --
	(117.69,178.08) --
	(117.53,178.08) --
	(117.38,178.08) --
	(117.22,178.08) --
	(117.07,178.08) --
	(116.92,178.08) --
	(116.76,178.08) --
	(116.61,178.08) --
	(116.45,178.08) --
	(116.30,178.08) --
	(116.15,178.08) --
	(115.99,178.08) --
	(115.84,178.08) --
	(115.68,178.08) --
	(115.53,178.08) --
	(115.38,178.08) --
	(115.22,178.08) --
	(115.07,178.08) --
	(114.91,178.08) --
	(114.76,178.08) --
	(114.61,178.08) --
	(114.45,178.08) --
	(114.30,178.08) --
	(114.14,178.08) --
	(113.99,178.08) --
	(113.84,178.08) --
	(113.68,178.08) --
	(113.53,178.08) --
	(113.37,178.08) --
	(113.22,178.08) --
	(113.07,178.08) --
	(112.91,178.08) --
	(112.76,178.08) --
	(112.60,178.08) --
	(112.45,178.08) --
	(112.29,178.08) --
	(112.14,178.08) --
	(111.99,178.08) --
	(111.83,178.08) --
	(111.68,178.08) --
	(111.52,178.08) --
	(111.37,178.08) --
	(111.22,178.08) --
	(111.06,178.08) --
	(110.91,178.08) --
	(110.75,178.08) --
	(110.60,178.08) --
	(110.45,178.08) --
	(110.29,178.08) --
	(110.14,178.08) --
	(109.98,178.08) --
	(109.83,178.08) --
	(109.68,178.08) --
	(109.52,178.08) --
	(109.37,178.08) --
	(109.21,178.08) --
	(109.06,178.08) --
	(108.91,178.08) --
	(108.75,178.08) --
	(108.60,178.08) --
	(108.44,178.08) --
	(108.29,178.08) --
	(108.14,178.08) --
	(107.98,178.08) --
	(107.83,178.08) --
	(107.67,178.08) --
	(107.52,178.08) --
	(107.37,178.08) --
	(107.21,178.08) --
	(107.06,178.08) --
	(106.90,178.08) --
	(106.75,178.08) --
	(106.60,178.08) --
	(106.44,178.08) --
	(106.29,178.08) --
	(106.13,178.08) --
	(105.98,178.08) --
	(105.83,178.08) --
	(105.67,178.08) --
	(105.52,178.08) --
	(105.36,178.08) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.43,174.70) rectangle (188.01,249.00);
\end{scope}
\begin{scope}
\path[clip] (101.43,100.39) rectangle (188.01,174.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (101.43,100.39) rectangle (188.01,174.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (109.99,103.77) rectangle (118.74,103.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (118.74,103.77) rectangle (127.48,114.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (127.48,103.77) rectangle (136.23,130.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (136.23,103.77) rectangle (144.98,168.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (144.98,103.77) rectangle (153.72,144.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (153.72,103.77) rectangle (162.47,128.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (162.47,103.77) rectangle (171.21,114.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (171.21,103.77) rectangle (179.96,103.77);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{255,102,102}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (105.36,103.78) --
	(105.52,103.78) --
	(105.67,103.78) --
	(105.83,103.78) --
	(105.98,103.78) --
	(106.13,103.78) --
	(106.29,103.78) --
	(106.44,103.78) --
	(106.60,103.78) --
	(106.75,103.78) --
	(106.90,103.79) --
	(107.06,103.79) --
	(107.21,103.79) --
	(107.37,103.79) --
	(107.52,103.80) --
	(107.67,103.80) --
	(107.83,103.80) --
	(107.98,103.81) --
	(108.14,103.81) --
	(108.29,103.82) --
	(108.44,103.82) --
	(108.60,103.83) --
	(108.75,103.84) --
	(108.91,103.85) --
	(109.06,103.86) --
	(109.21,103.87) --
	(109.37,103.88) --
	(109.52,103.89) --
	(109.68,103.90) --
	(109.83,103.92) --
	(109.98,103.94) --
	(110.14,103.96) --
	(110.29,103.98) --
	(110.45,104.00) --
	(110.60,104.02) --
	(110.75,104.05) --
	(110.91,104.08) --
	(111.06,104.11) --
	(111.22,104.15) --
	(111.37,104.18) --
	(111.52,104.23) --
	(111.68,104.27) --
	(111.83,104.32) --
	(111.99,104.37) --
	(112.14,104.42) --
	(112.29,104.48) --
	(112.45,104.55) --
	(112.60,104.61) --
	(112.76,104.69) --
	(112.91,104.76) --
	(113.07,104.84) --
	(113.22,104.93) --
	(113.37,105.02) --
	(113.53,105.12) --
	(113.68,105.22) --
	(113.84,105.33) --
	(113.99,105.44) --
	(114.14,105.56) --
	(114.30,105.68) --
	(114.45,105.81) --
	(114.61,105.95) --
	(114.76,106.09) --
	(114.91,106.23) --
	(115.07,106.39) --
	(115.22,106.54) --
	(115.38,106.70) --
	(115.53,106.87) --
	(115.68,107.04) --
	(115.84,107.21) --
	(115.99,107.39) --
	(116.15,107.58) --
	(116.30,107.76) --
	(116.45,107.95) --
	(116.61,108.14) --
	(116.76,108.34) --
	(116.92,108.54) --
	(117.07,108.73) --
	(117.22,108.93) --
	(117.38,109.13) --
	(117.53,109.33) --
	(117.69,109.53) --
	(117.84,109.73) --
	(117.99,109.92) --
	(118.15,110.12) --
	(118.30,110.31) --
	(118.46,110.50) --
	(118.61,110.68) --
	(118.76,110.86) --
	(118.92,111.04) --
	(119.07,111.21) --
	(119.23,111.38) --
	(119.38,111.54) --
	(119.53,111.70) --
	(119.69,111.85) --
	(119.84,111.99) --
	(120.00,112.12) --
	(120.15,112.26) --
	(120.30,112.38) --
	(120.46,112.49) --
	(120.61,112.60) --
	(120.77,112.71) --
	(120.92,112.80) --
	(121.07,112.89) --
	(121.23,112.98) --
	(121.38,113.05) --
	(121.54,113.12) --
	(121.69,113.19) --
	(121.84,113.25) --
	(122.00,113.30) --
	(122.15,113.35) --
	(122.31,113.40) --
	(122.46,113.45) --
	(122.61,113.49) --
	(122.77,113.53) --
	(122.92,113.56) --
	(123.08,113.60) --
	(123.23,113.63) --
	(123.38,113.67) --
	(123.54,113.71) --
	(123.69,113.74) --
	(123.85,113.79) --
	(124.00,113.83) --
	(124.16,113.87) --
	(124.31,113.93) --
	(124.46,113.98) --
	(124.62,114.04) --
	(124.77,114.11) --
	(124.93,114.18) --
	(125.08,114.26) --
	(125.23,114.35) --
	(125.39,114.45) --
	(125.54,114.55) --
	(125.70,114.67) --
	(125.85,114.79) --
	(126.00,114.93) --
	(126.16,115.07) --
	(126.31,115.23) --
	(126.47,115.40) --
	(126.62,115.58) --
	(126.77,115.77) --
	(126.93,115.97) --
	(127.08,116.20) --
	(127.24,116.43) --
	(127.39,116.67) --
	(127.54,116.93) --
	(127.70,117.21) --
	(127.85,117.50) --
	(128.01,117.80) --
	(128.16,118.13) --
	(128.31,118.46) --
	(128.47,118.81) --
	(128.62,119.18) --
	(128.78,119.57) --
	(128.93,119.97) --
	(129.08,120.38) --
	(129.24,120.81) --
	(129.39,121.26) --
	(129.55,121.73) --
	(129.70,122.21) --
	(129.85,122.71) --
	(130.01,123.23) --
	(130.16,123.76) --
	(130.32,124.30) --
	(130.47,124.87) --
	(130.62,125.45) --
	(130.78,126.04) --
	(130.93,126.65) --
	(131.09,127.28) --
	(131.24,127.92) --
	(131.39,128.57) --
	(131.55,129.24) --
	(131.70,129.92) --
	(131.86,130.61) --
	(132.01,131.31) --
	(132.16,132.03) --
	(132.32,132.75) --
	(132.47,133.48) --
	(132.63,134.22) --
	(132.78,134.97) --
	(132.93,135.73) --
	(133.09,136.49) --
	(133.24,137.26) --
	(133.40,138.03) --
	(133.55,138.80) --
	(133.70,139.58) --
	(133.86,140.36) --
	(134.01,141.14) --
	(134.17,141.92) --
	(134.32,142.69) --
	(134.47,143.47) --
	(134.63,144.24) --
	(134.78,145.00) --
	(134.94,145.77) --
	(135.09,146.52) --
	(135.25,147.27) --
	(135.40,148.01) --
	(135.55,148.74) --
	(135.71,149.46) --
	(135.86,150.17) --
	(136.02,150.87) --
	(136.17,151.56) --
	(136.32,152.24) --
	(136.48,152.90) --
	(136.63,153.54) --
	(136.79,154.17) --
	(136.94,154.79) --
	(137.09,155.38) --
	(137.25,155.96) --
	(137.40,156.52) --
	(137.56,157.06) --
	(137.71,157.58) --
	(137.86,158.08) --
	(138.02,158.57) --
	(138.17,159.02) --
	(138.33,159.46) --
	(138.48,159.87) --
	(138.63,160.27) --
	(138.79,160.63) --
	(138.94,160.97) --
	(139.10,161.29) --
	(139.25,161.58) --
	(139.40,161.84) --
	(139.56,162.08) --
	(139.71,162.30) --
	(139.87,162.48) --
	(140.02,162.64) --
	(140.17,162.78) --
	(140.33,162.89) --
	(140.48,162.97) --
	(140.64,163.02) --
	(140.79,163.06) --
	(140.94,163.06) --
	(141.10,163.03) --
	(141.25,162.99) --
	(141.41,162.92) --
	(141.56,162.82) --
	(141.71,162.70) --
	(141.87,162.57) --
	(142.02,162.40) --
	(142.18,162.22) --
	(142.33,162.01) --
	(142.48,161.80) --
	(142.64,161.55) --
	(142.79,161.29) --
	(142.95,161.02) --
	(143.10,160.73) --
	(143.25,160.43) --
	(143.41,160.11) --
	(143.56,159.79) --
	(143.72,159.45) --
	(143.87,159.11) --
	(144.02,158.76) --
	(144.18,158.40) --
	(144.33,158.03) --
	(144.49,157.66) --
	(144.64,157.29) --
	(144.79,156.92) --
	(144.95,156.54) --
	(145.10,156.17) --
	(145.26,155.79) --
	(145.41,155.42) --
	(145.56,155.05) --
	(145.72,154.68) --
	(145.87,154.32) --
	(146.03,153.96) --
	(146.18,153.60) --
	(146.34,153.25) --
	(146.49,152.91) --
	(146.64,152.57) --
	(146.80,152.24) --
	(146.95,151.91) --
	(147.11,151.59) --
	(147.26,151.28) --
	(147.41,150.97) --
	(147.57,150.67) --
	(147.72,150.37) --
	(147.88,150.08) --
	(148.03,149.80) --
	(148.18,149.52) --
	(148.34,149.24) --
	(148.49,148.97) --
	(148.65,148.70) --
	(148.80,148.43) --
	(148.95,148.17) --
	(149.11,147.91) --
	(149.26,147.65) --
	(149.42,147.39) --
	(149.57,147.13) --
	(149.72,146.87) --
	(149.88,146.61) --
	(150.03,146.35) --
	(150.19,146.08) --
	(150.34,145.82) --
	(150.49,145.55) --
	(150.65,145.28) --
	(150.80,145.01) --
	(150.96,144.73) --
	(151.11,144.45) --
	(151.26,144.16) --
	(151.42,143.87) --
	(151.57,143.58) --
	(151.73,143.28) --
	(151.88,142.98) --
	(152.03,142.67) --
	(152.19,142.36) --
	(152.34,142.04) --
	(152.50,141.72) --
	(152.65,141.39) --
	(152.80,141.06) --
	(152.96,140.73) --
	(153.11,140.40) --
	(153.27,140.06) --
	(153.42,139.72) --
	(153.57,139.37) --
	(153.73,139.02) --
	(153.88,138.67) --
	(154.04,138.32) --
	(154.19,137.97) --
	(154.34,137.62) --
	(154.50,137.26) --
	(154.65,136.91) --
	(154.81,136.56) --
	(154.96,136.20) --
	(155.11,135.85) --
	(155.27,135.49) --
	(155.42,135.14) --
	(155.58,134.79) --
	(155.73,134.43) --
	(155.88,134.08) --
	(156.04,133.73) --
	(156.19,133.39) --
	(156.35,133.04) --
	(156.50,132.69) --
	(156.66,132.35) --
	(156.81,132.01) --
	(156.96,131.67) --
	(157.12,131.33) --
	(157.27,130.99) --
	(157.43,130.66) --
	(157.58,130.32) --
	(157.73,129.99) --
	(157.89,129.66) --
	(158.04,129.33) --
	(158.20,129.00) --
	(158.35,128.67) --
	(158.50,128.35) --
	(158.66,128.02) --
	(158.81,127.70) --
	(158.97,127.38) --
	(159.12,127.06) --
	(159.27,126.74) --
	(159.43,126.42) --
	(159.58,126.11) --
	(159.74,125.79) --
	(159.89,125.48) --
	(160.04,125.17) --
	(160.20,124.87) --
	(160.35,124.56) --
	(160.51,124.26) --
	(160.66,123.96) --
	(160.81,123.66) --
	(160.97,123.36) --
	(161.12,123.07) --
	(161.28,122.78) --
	(161.43,122.50) --
	(161.58,122.22) --
	(161.74,121.94) --
	(161.89,121.67) --
	(162.05,121.40) --
	(162.20,121.13) --
	(162.35,120.87) --
	(162.51,120.61) --
	(162.66,120.36) --
	(162.82,120.11) --
	(162.97,119.86) --
	(163.12,119.62) --
	(163.28,119.39) --
	(163.43,119.16) --
	(163.59,118.93) --
	(163.74,118.71) --
	(163.89,118.49) --
	(164.05,118.28) --
	(164.20,118.07) --
	(164.36,117.87) --
	(164.51,117.66) --
	(164.66,117.47) --
	(164.82,117.27) --
	(164.97,117.08) --
	(165.13,116.89) --
	(165.28,116.70) --
	(165.43,116.52) --
	(165.59,116.33) --
	(165.74,116.15) --
	(165.90,115.97) --
	(166.05,115.79) --
	(166.20,115.61) --
	(166.36,115.43) --
	(166.51,115.25) --
	(166.67,115.07) --
	(166.82,114.89) --
	(166.97,114.71) --
	(167.13,114.53) --
	(167.28,114.35) --
	(167.44,114.16) --
	(167.59,113.98) --
	(167.75,113.79) --
	(167.90,113.60) --
	(168.05,113.41) --
	(168.21,113.21) --
	(168.36,113.02) --
	(168.52,112.82) --
	(168.67,112.62) --
	(168.82,112.42) --
	(168.98,112.22) --
	(169.13,112.01) --
	(169.29,111.80) --
	(169.44,111.59) --
	(169.59,111.39) --
	(169.75,111.17) --
	(169.90,110.96) --
	(170.06,110.75) --
	(170.21,110.54) --
	(170.36,110.33) --
	(170.52,110.11) --
	(170.67,109.90) --
	(170.83,109.69) --
	(170.98,109.48) --
	(171.13,109.27) --
	(171.29,109.07) --
	(171.44,108.86) --
	(171.60,108.66) --
	(171.75,108.46) --
	(171.90,108.26) --
	(172.06,108.07) --
	(172.21,107.88) --
	(172.37,107.69) --
	(172.52,107.51) --
	(172.67,107.33) --
	(172.83,107.15) --
	(172.98,106.98) --
	(173.14,106.82) --
	(173.29,106.66) --
	(173.44,106.50) --
	(173.60,106.35) --
	(173.75,106.21) --
	(173.91,106.07) --
	(174.06,105.93) --
	(174.21,105.80) --
	(174.37,105.68) --
	(174.52,105.56) --
	(174.68,105.44) --
	(174.83,105.33) --
	(174.98,105.23) --
	(175.14,105.13) --
	(175.29,105.04) --
	(175.45,104.95) --
	(175.60,104.87) --
	(175.75,104.78) --
	(175.91,104.71) --
	(176.06,104.64) --
	(176.22,104.57) --
	(176.37,104.51) --
	(176.52,104.45) --
	(176.68,104.40) --
	(176.83,104.35) --
	(176.99,104.30) --
	(177.14,104.25) --
	(177.29,104.21) --
	(177.45,104.17) --
	(177.60,104.14) --
	(177.76,104.10) --
	(177.91,104.07) --
	(178.06,104.05) --
	(178.22,104.02) --
	(178.37,104.00) --
	(178.53,103.98) --
	(178.68,103.96) --
	(178.84,103.94) --
	(178.99,103.92) --
	(179.14,103.91) --
	(179.30,103.89) --
	(179.45,103.88) --
	(179.61,103.87) --
	(179.76,103.86) --
	(179.91,103.85) --
	(180.07,103.84) --
	(180.22,103.83) --
	(180.38,103.83) --
	(180.53,103.82) --
	(180.68,103.81) --
	(180.84,103.81) --
	(180.99,103.80) --
	(181.15,103.80) --
	(181.30,103.80) --
	(181.45,103.79) --
	(181.61,103.79) --
	(181.76,103.79) --
	(181.92,103.79) --
	(182.07,103.79) --
	(182.22,103.78) --
	(182.38,103.78) --
	(182.53,103.78) --
	(182.69,103.78) --
	(182.84,103.78) --
	(182.99,103.78) --
	(183.15,103.78) --
	(183.30,103.78) --
	(183.46,103.78) --
	(183.61,103.78) --
	(183.76,103.77) --
	(183.92,103.77) --
	(184.07,103.77) --
	(184.07,103.77) --
	(183.92,103.77) --
	(183.76,103.77) --
	(183.61,103.77) --
	(183.46,103.77) --
	(183.30,103.77) --
	(183.15,103.77) --
	(182.99,103.77) --
	(182.84,103.77) --
	(182.69,103.77) --
	(182.53,103.77) --
	(182.38,103.77) --
	(182.22,103.77) --
	(182.07,103.77) --
	(181.92,103.77) --
	(181.76,103.77) --
	(181.61,103.77) --
	(181.45,103.77) --
	(181.30,103.77) --
	(181.15,103.77) --
	(180.99,103.77) --
	(180.84,103.77) --
	(180.68,103.77) --
	(180.53,103.77) --
	(180.38,103.77) --
	(180.22,103.77) --
	(180.07,103.77) --
	(179.91,103.77) --
	(179.76,103.77) --
	(179.61,103.77) --
	(179.45,103.77) --
	(179.30,103.77) --
	(179.14,103.77) --
	(178.99,103.77) --
	(178.84,103.77) --
	(178.68,103.77) --
	(178.53,103.77) --
	(178.37,103.77) --
	(178.22,103.77) --
	(178.06,103.77) --
	(177.91,103.77) --
	(177.76,103.77) --
	(177.60,103.77) --
	(177.45,103.77) --
	(177.29,103.77) --
	(177.14,103.77) --
	(176.99,103.77) --
	(176.83,103.77) --
	(176.68,103.77) --
	(176.52,103.77) --
	(176.37,103.77) --
	(176.22,103.77) --
	(176.06,103.77) --
	(175.91,103.77) --
	(175.75,103.77) --
	(175.60,103.77) --
	(175.45,103.77) --
	(175.29,103.77) --
	(175.14,103.77) --
	(174.98,103.77) --
	(174.83,103.77) --
	(174.68,103.77) --
	(174.52,103.77) --
	(174.37,103.77) --
	(174.21,103.77) --
	(174.06,103.77) --
	(173.91,103.77) --
	(173.75,103.77) --
	(173.60,103.77) --
	(173.44,103.77) --
	(173.29,103.77) --
	(173.14,103.77) --
	(172.98,103.77) --
	(172.83,103.77) --
	(172.67,103.77) --
	(172.52,103.77) --
	(172.37,103.77) --
	(172.21,103.77) --
	(172.06,103.77) --
	(171.90,103.77) --
	(171.75,103.77) --
	(171.60,103.77) --
	(171.44,103.77) --
	(171.29,103.77) --
	(171.13,103.77) --
	(170.98,103.77) --
	(170.83,103.77) --
	(170.67,103.77) --
	(170.52,103.77) --
	(170.36,103.77) --
	(170.21,103.77) --
	(170.06,103.77) --
	(169.90,103.77) --
	(169.75,103.77) --
	(169.59,103.77) --
	(169.44,103.77) --
	(169.29,103.77) --
	(169.13,103.77) --
	(168.98,103.77) --
	(168.82,103.77) --
	(168.67,103.77) --
	(168.52,103.77) --
	(168.36,103.77) --
	(168.21,103.77) --
	(168.05,103.77) --
	(167.90,103.77) --
	(167.75,103.77) --
	(167.59,103.77) --
	(167.44,103.77) --
	(167.28,103.77) --
	(167.13,103.77) --
	(166.97,103.77) --
	(166.82,103.77) --
	(166.67,103.77) --
	(166.51,103.77) --
	(166.36,103.77) --
	(166.20,103.77) --
	(166.05,103.77) --
	(165.90,103.77) --
	(165.74,103.77) --
	(165.59,103.77) --
	(165.43,103.77) --
	(165.28,103.77) --
	(165.13,103.77) --
	(164.97,103.77) --
	(164.82,103.77) --
	(164.66,103.77) --
	(164.51,103.77) --
	(164.36,103.77) --
	(164.20,103.77) --
	(164.05,103.77) --
	(163.89,103.77) --
	(163.74,103.77) --
	(163.59,103.77) --
	(163.43,103.77) --
	(163.28,103.77) --
	(163.12,103.77) --
	(162.97,103.77) --
	(162.82,103.77) --
	(162.66,103.77) --
	(162.51,103.77) --
	(162.35,103.77) --
	(162.20,103.77) --
	(162.05,103.77) --
	(161.89,103.77) --
	(161.74,103.77) --
	(161.58,103.77) --
	(161.43,103.77) --
	(161.28,103.77) --
	(161.12,103.77) --
	(160.97,103.77) --
	(160.81,103.77) --
	(160.66,103.77) --
	(160.51,103.77) --
	(160.35,103.77) --
	(160.20,103.77) --
	(160.04,103.77) --
	(159.89,103.77) --
	(159.74,103.77) --
	(159.58,103.77) --
	(159.43,103.77) --
	(159.27,103.77) --
	(159.12,103.77) --
	(158.97,103.77) --
	(158.81,103.77) --
	(158.66,103.77) --
	(158.50,103.77) --
	(158.35,103.77) --
	(158.20,103.77) --
	(158.04,103.77) --
	(157.89,103.77) --
	(157.73,103.77) --
	(157.58,103.77) --
	(157.43,103.77) --
	(157.27,103.77) --
	(157.12,103.77) --
	(156.96,103.77) --
	(156.81,103.77) --
	(156.66,103.77) --
	(156.50,103.77) --
	(156.35,103.77) --
	(156.19,103.77) --
	(156.04,103.77) --
	(155.88,103.77) --
	(155.73,103.77) --
	(155.58,103.77) --
	(155.42,103.77) --
	(155.27,103.77) --
	(155.11,103.77) --
	(154.96,103.77) --
	(154.81,103.77) --
	(154.65,103.77) --
	(154.50,103.77) --
	(154.34,103.77) --
	(154.19,103.77) --
	(154.04,103.77) --
	(153.88,103.77) --
	(153.73,103.77) --
	(153.57,103.77) --
	(153.42,103.77) --
	(153.27,103.77) --
	(153.11,103.77) --
	(152.96,103.77) --
	(152.80,103.77) --
	(152.65,103.77) --
	(152.50,103.77) --
	(152.34,103.77) --
	(152.19,103.77) --
	(152.03,103.77) --
	(151.88,103.77) --
	(151.73,103.77) --
	(151.57,103.77) --
	(151.42,103.77) --
	(151.26,103.77) --
	(151.11,103.77) --
	(150.96,103.77) --
	(150.80,103.77) --
	(150.65,103.77) --
	(150.49,103.77) --
	(150.34,103.77) --
	(150.19,103.77) --
	(150.03,103.77) --
	(149.88,103.77) --
	(149.72,103.77) --
	(149.57,103.77) --
	(149.42,103.77) --
	(149.26,103.77) --
	(149.11,103.77) --
	(148.95,103.77) --
	(148.80,103.77) --
	(148.65,103.77) --
	(148.49,103.77) --
	(148.34,103.77) --
	(148.18,103.77) --
	(148.03,103.77) --
	(147.88,103.77) --
	(147.72,103.77) --
	(147.57,103.77) --
	(147.41,103.77) --
	(147.26,103.77) --
	(147.11,103.77) --
	(146.95,103.77) --
	(146.80,103.77) --
	(146.64,103.77) --
	(146.49,103.77) --
	(146.34,103.77) --
	(146.18,103.77) --
	(146.03,103.77) --
	(145.87,103.77) --
	(145.72,103.77) --
	(145.56,103.77) --
	(145.41,103.77) --
	(145.26,103.77) --
	(145.10,103.77) --
	(144.95,103.77) --
	(144.79,103.77) --
	(144.64,103.77) --
	(144.49,103.77) --
	(144.33,103.77) --
	(144.18,103.77) --
	(144.02,103.77) --
	(143.87,103.77) --
	(143.72,103.77) --
	(143.56,103.77) --
	(143.41,103.77) --
	(143.25,103.77) --
	(143.10,103.77) --
	(142.95,103.77) --
	(142.79,103.77) --
	(142.64,103.77) --
	(142.48,103.77) --
	(142.33,103.77) --
	(142.18,103.77) --
	(142.02,103.77) --
	(141.87,103.77) --
	(141.71,103.77) --
	(141.56,103.77) --
	(141.41,103.77) --
	(141.25,103.77) --
	(141.10,103.77) --
	(140.94,103.77) --
	(140.79,103.77) --
	(140.64,103.77) --
	(140.48,103.77) --
	(140.33,103.77) --
	(140.17,103.77) --
	(140.02,103.77) --
	(139.87,103.77) --
	(139.71,103.77) --
	(139.56,103.77) --
	(139.40,103.77) --
	(139.25,103.77) --
	(139.10,103.77) --
	(138.94,103.77) --
	(138.79,103.77) --
	(138.63,103.77) --
	(138.48,103.77) --
	(138.33,103.77) --
	(138.17,103.77) --
	(138.02,103.77) --
	(137.86,103.77) --
	(137.71,103.77) --
	(137.56,103.77) --
	(137.40,103.77) --
	(137.25,103.77) --
	(137.09,103.77) --
	(136.94,103.77) --
	(136.79,103.77) --
	(136.63,103.77) --
	(136.48,103.77) --
	(136.32,103.77) --
	(136.17,103.77) --
	(136.02,103.77) --
	(135.86,103.77) --
	(135.71,103.77) --
	(135.55,103.77) --
	(135.40,103.77) --
	(135.25,103.77) --
	(135.09,103.77) --
	(134.94,103.77) --
	(134.78,103.77) --
	(134.63,103.77) --
	(134.47,103.77) --
	(134.32,103.77) --
	(134.17,103.77) --
	(134.01,103.77) --
	(133.86,103.77) --
	(133.70,103.77) --
	(133.55,103.77) --
	(133.40,103.77) --
	(133.24,103.77) --
	(133.09,103.77) --
	(132.93,103.77) --
	(132.78,103.77) --
	(132.63,103.77) --
	(132.47,103.77) --
	(132.32,103.77) --
	(132.16,103.77) --
	(132.01,103.77) --
	(131.86,103.77) --
	(131.70,103.77) --
	(131.55,103.77) --
	(131.39,103.77) --
	(131.24,103.77) --
	(131.09,103.77) --
	(130.93,103.77) --
	(130.78,103.77) --
	(130.62,103.77) --
	(130.47,103.77) --
	(130.32,103.77) --
	(130.16,103.77) --
	(130.01,103.77) --
	(129.85,103.77) --
	(129.70,103.77) --
	(129.55,103.77) --
	(129.39,103.77) --
	(129.24,103.77) --
	(129.08,103.77) --
	(128.93,103.77) --
	(128.78,103.77) --
	(128.62,103.77) --
	(128.47,103.77) --
	(128.31,103.77) --
	(128.16,103.77) --
	(128.01,103.77) --
	(127.85,103.77) --
	(127.70,103.77) --
	(127.54,103.77) --
	(127.39,103.77) --
	(127.24,103.77) --
	(127.08,103.77) --
	(126.93,103.77) --
	(126.77,103.77) --
	(126.62,103.77) --
	(126.47,103.77) --
	(126.31,103.77) --
	(126.16,103.77) --
	(126.00,103.77) --
	(125.85,103.77) --
	(125.70,103.77) --
	(125.54,103.77) --
	(125.39,103.77) --
	(125.23,103.77) --
	(125.08,103.77) --
	(124.93,103.77) --
	(124.77,103.77) --
	(124.62,103.77) --
	(124.46,103.77) --
	(124.31,103.77) --
	(124.16,103.77) --
	(124.00,103.77) --
	(123.85,103.77) --
	(123.69,103.77) --
	(123.54,103.77) --
	(123.38,103.77) --
	(123.23,103.77) --
	(123.08,103.77) --
	(122.92,103.77) --
	(122.77,103.77) --
	(122.61,103.77) --
	(122.46,103.77) --
	(122.31,103.77) --
	(122.15,103.77) --
	(122.00,103.77) --
	(121.84,103.77) --
	(121.69,103.77) --
	(121.54,103.77) --
	(121.38,103.77) --
	(121.23,103.77) --
	(121.07,103.77) --
	(120.92,103.77) --
	(120.77,103.77) --
	(120.61,103.77) --
	(120.46,103.77) --
	(120.30,103.77) --
	(120.15,103.77) --
	(120.00,103.77) --
	(119.84,103.77) --
	(119.69,103.77) --
	(119.53,103.77) --
	(119.38,103.77) --
	(119.23,103.77) --
	(119.07,103.77) --
	(118.92,103.77) --
	(118.76,103.77) --
	(118.61,103.77) --
	(118.46,103.77) --
	(118.30,103.77) --
	(118.15,103.77) --
	(117.99,103.77) --
	(117.84,103.77) --
	(117.69,103.77) --
	(117.53,103.77) --
	(117.38,103.77) --
	(117.22,103.77) --
	(117.07,103.77) --
	(116.92,103.77) --
	(116.76,103.77) --
	(116.61,103.77) --
	(116.45,103.77) --
	(116.30,103.77) --
	(116.15,103.77) --
	(115.99,103.77) --
	(115.84,103.77) --
	(115.68,103.77) --
	(115.53,103.77) --
	(115.38,103.77) --
	(115.22,103.77) --
	(115.07,103.77) --
	(114.91,103.77) --
	(114.76,103.77) --
	(114.61,103.77) --
	(114.45,103.77) --
	(114.30,103.77) --
	(114.14,103.77) --
	(113.99,103.77) --
	(113.84,103.77) --
	(113.68,103.77) --
	(113.53,103.77) --
	(113.37,103.77) --
	(113.22,103.77) --
	(113.07,103.77) --
	(112.91,103.77) --
	(112.76,103.77) --
	(112.60,103.77) --
	(112.45,103.77) --
	(112.29,103.77) --
	(112.14,103.77) --
	(111.99,103.77) --
	(111.83,103.77) --
	(111.68,103.77) --
	(111.52,103.77) --
	(111.37,103.77) --
	(111.22,103.77) --
	(111.06,103.77) --
	(110.91,103.77) --
	(110.75,103.77) --
	(110.60,103.77) --
	(110.45,103.77) --
	(110.29,103.77) --
	(110.14,103.77) --
	(109.98,103.77) --
	(109.83,103.77) --
	(109.68,103.77) --
	(109.52,103.77) --
	(109.37,103.77) --
	(109.21,103.77) --
	(109.06,103.77) --
	(108.91,103.77) --
	(108.75,103.77) --
	(108.60,103.77) --
	(108.44,103.77) --
	(108.29,103.77) --
	(108.14,103.77) --
	(107.98,103.77) --
	(107.83,103.77) --
	(107.67,103.77) --
	(107.52,103.77) --
	(107.37,103.77) --
	(107.21,103.77) --
	(107.06,103.77) --
	(106.90,103.77) --
	(106.75,103.77) --
	(106.60,103.77) --
	(106.44,103.77) --
	(106.29,103.77) --
	(106.13,103.77) --
	(105.98,103.77) --
	(105.83,103.77) --
	(105.67,103.77) --
	(105.52,103.77) --
	(105.36,103.77) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.43,100.39) rectangle (188.01,174.70);
\end{scope}
\begin{scope}
\path[clip] (101.43, 26.09) rectangle (188.01,100.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (101.43, 26.09) rectangle (188.01,100.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (109.99, 29.47) rectangle (118.74, 29.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (118.74, 29.47) rectangle (127.48, 38.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (127.48, 29.47) rectangle (136.23, 59.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (136.23, 29.47) rectangle (144.98, 90.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (144.98, 29.47) rectangle (153.72, 79.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (153.72, 29.47) rectangle (162.47, 49.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (162.47, 29.47) rectangle (171.21, 38.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (171.21, 29.47) rectangle (179.96, 29.47);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{255,102,102}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (105.36, 29.47) --
	(105.52, 29.47) --
	(105.67, 29.47) --
	(105.83, 29.47) --
	(105.98, 29.47) --
	(106.13, 29.47) --
	(106.29, 29.47) --
	(106.44, 29.47) --
	(106.60, 29.47) --
	(106.75, 29.47) --
	(106.90, 29.47) --
	(107.06, 29.47) --
	(107.21, 29.47) --
	(107.37, 29.47) --
	(107.52, 29.47) --
	(107.67, 29.47) --
	(107.83, 29.47) --
	(107.98, 29.47) --
	(108.14, 29.47) --
	(108.29, 29.47) --
	(108.44, 29.47) --
	(108.60, 29.47) --
	(108.75, 29.47) --
	(108.91, 29.47) --
	(109.06, 29.47) --
	(109.21, 29.48) --
	(109.37, 29.48) --
	(109.52, 29.48) --
	(109.68, 29.48) --
	(109.83, 29.48) --
	(109.98, 29.48) --
	(110.14, 29.49) --
	(110.29, 29.49) --
	(110.45, 29.49) --
	(110.60, 29.50) --
	(110.75, 29.50) --
	(110.91, 29.50) --
	(111.06, 29.51) --
	(111.22, 29.51) --
	(111.37, 29.52) --
	(111.52, 29.53) --
	(111.68, 29.54) --
	(111.83, 29.55) --
	(111.99, 29.56) --
	(112.14, 29.57) --
	(112.29, 29.58) --
	(112.45, 29.60) --
	(112.60, 29.61) --
	(112.76, 29.63) --
	(112.91, 29.65) --
	(113.07, 29.67) --
	(113.22, 29.70) --
	(113.37, 29.73) --
	(113.53, 29.75) --
	(113.68, 29.79) --
	(113.84, 29.82) --
	(113.99, 29.86) --
	(114.14, 29.90) --
	(114.30, 29.95) --
	(114.45, 30.00) --
	(114.61, 30.05) --
	(114.76, 30.11) --
	(114.91, 30.17) --
	(115.07, 30.24) --
	(115.22, 30.31) --
	(115.38, 30.39) --
	(115.53, 30.47) --
	(115.68, 30.55) --
	(115.84, 30.65) --
	(115.99, 30.75) --
	(116.15, 30.85) --
	(116.30, 30.96) --
	(116.45, 31.08) --
	(116.61, 31.20) --
	(116.76, 31.33) --
	(116.92, 31.47) --
	(117.07, 31.61) --
	(117.22, 31.75) --
	(117.38, 31.91) --
	(117.53, 32.07) --
	(117.69, 32.23) --
	(117.84, 32.40) --
	(117.99, 32.58) --
	(118.15, 32.76) --
	(118.30, 32.95) --
	(118.46, 33.14) --
	(118.61, 33.34) --
	(118.76, 33.53) --
	(118.92, 33.74) --
	(119.07, 33.94) --
	(119.23, 34.15) --
	(119.38, 34.36) --
	(119.53, 34.57) --
	(119.69, 34.78) --
	(119.84, 34.99) --
	(120.00, 35.20) --
	(120.15, 35.41) --
	(120.30, 35.62) --
	(120.46, 35.82) --
	(120.61, 36.03) --
	(120.77, 36.23) --
	(120.92, 36.42) --
	(121.07, 36.61) --
	(121.23, 36.80) --
	(121.38, 36.98) --
	(121.54, 37.15) --
	(121.69, 37.32) --
	(121.84, 37.48) --
	(122.00, 37.64) --
	(122.15, 37.78) --
	(122.31, 37.92) --
	(122.46, 38.06) --
	(122.61, 38.18) --
	(122.77, 38.30) --
	(122.92, 38.42) --
	(123.08, 38.52) --
	(123.23, 38.62) --
	(123.38, 38.71) --
	(123.54, 38.80) --
	(123.69, 38.89) --
	(123.85, 38.97) --
	(124.00, 39.04) --
	(124.16, 39.11) --
	(124.31, 39.19) --
	(124.46, 39.26) --
	(124.62, 39.33) --
	(124.77, 39.40) --
	(124.93, 39.47) --
	(125.08, 39.55) --
	(125.23, 39.63) --
	(125.39, 39.72) --
	(125.54, 39.82) --
	(125.70, 39.92) --
	(125.85, 40.03) --
	(126.00, 40.15) --
	(126.16, 40.29) --
	(126.31, 40.44) --
	(126.47, 40.60) --
	(126.62, 40.77) --
	(126.77, 40.97) --
	(126.93, 41.18) --
	(127.08, 41.40) --
	(127.24, 41.65) --
	(127.39, 41.92) --
	(127.54, 42.21) --
	(127.70, 42.51) --
	(127.85, 42.84) --
	(128.01, 43.20) --
	(128.16, 43.57) --
	(128.31, 43.97) --
	(128.47, 44.39) --
	(128.62, 44.84) --
	(128.78, 45.31) --
	(128.93, 45.80) --
	(129.08, 46.32) --
	(129.24, 46.85) --
	(129.39, 47.41) --
	(129.55, 47.99) --
	(129.70, 48.60) --
	(129.85, 49.23) --
	(130.01, 49.87) --
	(130.16, 50.53) --
	(130.32, 51.22) --
	(130.47, 51.92) --
	(130.62, 52.63) --
	(130.78, 53.36) --
	(130.93, 54.11) --
	(131.09, 54.87) --
	(131.24, 55.64) --
	(131.39, 56.42) --
	(131.55, 57.21) --
	(131.70, 58.00) --
	(131.86, 58.80) --
	(132.01, 59.61) --
	(132.16, 60.42) --
	(132.32, 61.23) --
	(132.47, 62.04) --
	(132.63, 62.85) --
	(132.78, 63.66) --
	(132.93, 64.46) --
	(133.09, 65.26) --
	(133.24, 66.05) --
	(133.40, 66.84) --
	(133.55, 67.61) --
	(133.70, 68.38) --
	(133.86, 69.13) --
	(134.01, 69.87) --
	(134.17, 70.60) --
	(134.32, 71.31) --
	(134.47, 72.01) --
	(134.63, 72.69) --
	(134.78, 73.36) --
	(134.94, 74.01) --
	(135.09, 74.64) --
	(135.25, 75.25) --
	(135.40, 75.85) --
	(135.55, 76.43) --
	(135.71, 76.98) --
	(135.86, 77.52) --
	(136.02, 78.05) --
	(136.17, 78.55) --
	(136.32, 79.03) --
	(136.48, 79.50) --
	(136.63, 79.95) --
	(136.79, 80.38) --
	(136.94, 80.79) --
	(137.09, 81.19) --
	(137.25, 81.57) --
	(137.40, 81.94) --
	(137.56, 82.29) --
	(137.71, 82.63) --
	(137.86, 82.95) --
	(138.02, 83.26) --
	(138.17, 83.56) --
	(138.33, 83.85) --
	(138.48, 84.12) --
	(138.63, 84.38) --
	(138.79, 84.64) --
	(138.94, 84.88) --
	(139.10, 85.11) --
	(139.25, 85.34) --
	(139.40, 85.56) --
	(139.56, 85.76) --
	(139.71, 85.96) --
	(139.87, 86.15) --
	(140.02, 86.34) --
	(140.17, 86.51) --
	(140.33, 86.68) --
	(140.48, 86.84) --
	(140.64, 87.00) --
	(140.79, 87.14) --
	(140.94, 87.28) --
	(141.10, 87.40) --
	(141.25, 87.52) --
	(141.41, 87.63) --
	(141.56, 87.74) --
	(141.71, 87.83) --
	(141.87, 87.91) --
	(142.02, 87.98) --
	(142.18, 88.04) --
	(142.33, 88.09) --
	(142.48, 88.13) --
	(142.64, 88.16) --
	(142.79, 88.18) --
	(142.95, 88.18) --
	(143.10, 88.17) --
	(143.25, 88.15) --
	(143.41, 88.12) --
	(143.56, 88.08) --
	(143.72, 88.02) --
	(143.87, 87.95) --
	(144.02, 87.86) --
	(144.18, 87.77) --
	(144.33, 87.66) --
	(144.49, 87.54) --
	(144.64, 87.41) --
	(144.79, 87.27) --
	(144.95, 87.12) --
	(145.10, 86.96) --
	(145.26, 86.79) --
	(145.41, 86.60) --
	(145.56, 86.41) --
	(145.72, 86.22) --
	(145.87, 86.01) --
	(146.03, 85.80) --
	(146.18, 85.58) --
	(146.34, 85.36) --
	(146.49, 85.13) --
	(146.64, 84.90) --
	(146.80, 84.66) --
	(146.95, 84.42) --
	(147.11, 84.18) --
	(147.26, 83.93) --
	(147.41, 83.68) --
	(147.57, 83.43) --
	(147.72, 83.18) --
	(147.88, 82.92) --
	(148.03, 82.67) --
	(148.18, 82.41) --
	(148.34, 82.15) --
	(148.49, 81.89) --
	(148.65, 81.63) --
	(148.80, 81.36) --
	(148.95, 81.09) --
	(149.11, 80.82) --
	(149.26, 80.55) --
	(149.42, 80.27) --
	(149.57, 79.99) --
	(149.72, 79.70) --
	(149.88, 79.41) --
	(150.03, 79.11) --
	(150.19, 78.80) --
	(150.34, 78.49) --
	(150.49, 78.17) --
	(150.65, 77.84) --
	(150.80, 77.50) --
	(150.96, 77.15) --
	(151.11, 76.79) --
	(151.26, 76.42) --
	(151.42, 76.04) --
	(151.57, 75.65) --
	(151.73, 75.24) --
	(151.88, 74.83) --
	(152.03, 74.40) --
	(152.19, 73.96) --
	(152.34, 73.51) --
	(152.50, 73.04) --
	(152.65, 72.56) --
	(152.80, 72.08) --
	(152.96, 71.58) --
	(153.11, 71.06) --
	(153.27, 70.54) --
	(153.42, 70.01) --
	(153.57, 69.47) --
	(153.73, 68.92) --
	(153.88, 68.36) --
	(154.04, 67.80) --
	(154.19, 67.22) --
	(154.34, 66.65) --
	(154.50, 66.06) --
	(154.65, 65.48) --
	(154.81, 64.89) --
	(154.96, 64.29) --
	(155.11, 63.70) --
	(155.27, 63.10) --
	(155.42, 62.51) --
	(155.58, 61.91) --
	(155.73, 61.32) --
	(155.88, 60.73) --
	(156.04, 60.15) --
	(156.19, 59.57) --
	(156.35, 58.99) --
	(156.50, 58.42) --
	(156.66, 57.86) --
	(156.81, 57.30) --
	(156.96, 56.75) --
	(157.12, 56.21) --
	(157.27, 55.68) --
	(157.43, 55.16) --
	(157.58, 54.64) --
	(157.73, 54.14) --
	(157.89, 53.65) --
	(158.04, 53.16) --
	(158.20, 52.69) --
	(158.35, 52.23) --
	(158.50, 51.78) --
	(158.66, 51.34) --
	(158.81, 50.91) --
	(158.97, 50.50) --
	(159.12, 50.10) --
	(159.27, 49.70) --
	(159.43, 49.32) --
	(159.58, 48.95) --
	(159.74, 48.59) --
	(159.89, 48.25) --
	(160.04, 47.91) --
	(160.20, 47.59) --
	(160.35, 47.27) --
	(160.51, 46.96) --
	(160.66, 46.67) --
	(160.81, 46.38) --
	(160.97, 46.11) --
	(161.12, 45.84) --
	(161.28, 45.58) --
	(161.43, 45.33) --
	(161.58, 45.08) --
	(161.74, 44.84) --
	(161.89, 44.61) --
	(162.05, 44.38) --
	(162.20, 44.16) --
	(162.35, 43.95) --
	(162.51, 43.73) --
	(162.66, 43.52) --
	(162.82, 43.31) --
	(162.97, 43.11) --
	(163.12, 42.90) --
	(163.28, 42.70) --
	(163.43, 42.50) --
	(163.59, 42.29) --
	(163.74, 42.09) --
	(163.89, 41.88) --
	(164.05, 41.67) --
	(164.20, 41.46) --
	(164.36, 41.25) --
	(164.51, 41.03) --
	(164.66, 40.82) --
	(164.82, 40.59) --
	(164.97, 40.37) --
	(165.13, 40.14) --
	(165.28, 39.91) --
	(165.43, 39.67) --
	(165.59, 39.43) --
	(165.74, 39.18) --
	(165.90, 38.94) --
	(166.05, 38.69) --
	(166.20, 38.43) --
	(166.36, 38.18) --
	(166.51, 37.92) --
	(166.67, 37.66) --
	(166.82, 37.40) --
	(166.97, 37.13) --
	(167.13, 36.87) --
	(167.28, 36.61) --
	(167.44, 36.34) --
	(167.59, 36.08) --
	(167.75, 35.82) --
	(167.90, 35.56) --
	(168.05, 35.30) --
	(168.21, 35.05) --
	(168.36, 34.80) --
	(168.52, 34.55) --
	(168.67, 34.31) --
	(168.82, 34.07) --
	(168.98, 33.84) --
	(169.13, 33.61) --
	(169.29, 33.39) --
	(169.44, 33.17) --
	(169.59, 32.96) --
	(169.75, 32.76) --
	(169.90, 32.56) --
	(170.06, 32.38) --
	(170.21, 32.20) --
	(170.36, 32.02) --
	(170.52, 31.85) --
	(170.67, 31.69) --
	(170.83, 31.54) --
	(170.98, 31.39) --
	(171.13, 31.26) --
	(171.29, 31.13) --
	(171.44, 31.00) --
	(171.60, 30.88) --
	(171.75, 30.77) --
	(171.90, 30.67) --
	(172.06, 30.57) --
	(172.21, 30.48) --
	(172.37, 30.40) --
	(172.52, 30.32) --
	(172.67, 30.24) --
	(172.83, 30.17) --
	(172.98, 30.11) --
	(173.14, 30.05) --
	(173.29, 30.00) --
	(173.44, 29.95) --
	(173.60, 29.90) --
	(173.75, 29.86) --
	(173.91, 29.82) --
	(174.06, 29.78) --
	(174.21, 29.75) --
	(174.37, 29.72) --
	(174.52, 29.69) --
	(174.68, 29.67) --
	(174.83, 29.65) --
	(174.98, 29.63) --
	(175.14, 29.61) --
	(175.29, 29.59) --
	(175.45, 29.58) --
	(175.60, 29.57) --
	(175.75, 29.55) --
	(175.91, 29.54) --
	(176.06, 29.54) --
	(176.22, 29.53) --
	(176.37, 29.52) --
	(176.52, 29.51) --
	(176.68, 29.51) --
	(176.83, 29.50) --
	(176.99, 29.50) --
	(177.14, 29.49) --
	(177.29, 29.49) --
	(177.45, 29.49) --
	(177.60, 29.48) --
	(177.76, 29.48) --
	(177.91, 29.48) --
	(178.06, 29.48) --
	(178.22, 29.48) --
	(178.37, 29.48) --
	(178.53, 29.47) --
	(178.68, 29.47) --
	(178.84, 29.47) --
	(178.99, 29.47) --
	(179.14, 29.47) --
	(179.30, 29.47) --
	(179.45, 29.47) --
	(179.61, 29.47) --
	(179.76, 29.47) --
	(179.91, 29.47) --
	(180.07, 29.47) --
	(180.22, 29.47) --
	(180.38, 29.47) --
	(180.53, 29.47) --
	(180.68, 29.47) --
	(180.84, 29.47) --
	(180.99, 29.47) --
	(181.15, 29.47) --
	(181.30, 29.47) --
	(181.45, 29.47) --
	(181.61, 29.47) --
	(181.76, 29.47) --
	(181.92, 29.47) --
	(182.07, 29.47) --
	(182.22, 29.47) --
	(182.38, 29.47) --
	(182.53, 29.47) --
	(182.69, 29.47) --
	(182.84, 29.47) --
	(182.99, 29.47) --
	(183.15, 29.47) --
	(183.30, 29.47) --
	(183.46, 29.47) --
	(183.61, 29.47) --
	(183.76, 29.47) --
	(183.92, 29.47) --
	(184.07, 29.47) --
	(184.07, 29.47) --
	(183.92, 29.47) --
	(183.76, 29.47) --
	(183.61, 29.47) --
	(183.46, 29.47) --
	(183.30, 29.47) --
	(183.15, 29.47) --
	(182.99, 29.47) --
	(182.84, 29.47) --
	(182.69, 29.47) --
	(182.53, 29.47) --
	(182.38, 29.47) --
	(182.22, 29.47) --
	(182.07, 29.47) --
	(181.92, 29.47) --
	(181.76, 29.47) --
	(181.61, 29.47) --
	(181.45, 29.47) --
	(181.30, 29.47) --
	(181.15, 29.47) --
	(180.99, 29.47) --
	(180.84, 29.47) --
	(180.68, 29.47) --
	(180.53, 29.47) --
	(180.38, 29.47) --
	(180.22, 29.47) --
	(180.07, 29.47) --
	(179.91, 29.47) --
	(179.76, 29.47) --
	(179.61, 29.47) --
	(179.45, 29.47) --
	(179.30, 29.47) --
	(179.14, 29.47) --
	(178.99, 29.47) --
	(178.84, 29.47) --
	(178.68, 29.47) --
	(178.53, 29.47) --
	(178.37, 29.47) --
	(178.22, 29.47) --
	(178.06, 29.47) --
	(177.91, 29.47) --
	(177.76, 29.47) --
	(177.60, 29.47) --
	(177.45, 29.47) --
	(177.29, 29.47) --
	(177.14, 29.47) --
	(176.99, 29.47) --
	(176.83, 29.47) --
	(176.68, 29.47) --
	(176.52, 29.47) --
	(176.37, 29.47) --
	(176.22, 29.47) --
	(176.06, 29.47) --
	(175.91, 29.47) --
	(175.75, 29.47) --
	(175.60, 29.47) --
	(175.45, 29.47) --
	(175.29, 29.47) --
	(175.14, 29.47) --
	(174.98, 29.47) --
	(174.83, 29.47) --
	(174.68, 29.47) --
	(174.52, 29.47) --
	(174.37, 29.47) --
	(174.21, 29.47) --
	(174.06, 29.47) --
	(173.91, 29.47) --
	(173.75, 29.47) --
	(173.60, 29.47) --
	(173.44, 29.47) --
	(173.29, 29.47) --
	(173.14, 29.47) --
	(172.98, 29.47) --
	(172.83, 29.47) --
	(172.67, 29.47) --
	(172.52, 29.47) --
	(172.37, 29.47) --
	(172.21, 29.47) --
	(172.06, 29.47) --
	(171.90, 29.47) --
	(171.75, 29.47) --
	(171.60, 29.47) --
	(171.44, 29.47) --
	(171.29, 29.47) --
	(171.13, 29.47) --
	(170.98, 29.47) --
	(170.83, 29.47) --
	(170.67, 29.47) --
	(170.52, 29.47) --
	(170.36, 29.47) --
	(170.21, 29.47) --
	(170.06, 29.47) --
	(169.90, 29.47) --
	(169.75, 29.47) --
	(169.59, 29.47) --
	(169.44, 29.47) --
	(169.29, 29.47) --
	(169.13, 29.47) --
	(168.98, 29.47) --
	(168.82, 29.47) --
	(168.67, 29.47) --
	(168.52, 29.47) --
	(168.36, 29.47) --
	(168.21, 29.47) --
	(168.05, 29.47) --
	(167.90, 29.47) --
	(167.75, 29.47) --
	(167.59, 29.47) --
	(167.44, 29.47) --
	(167.28, 29.47) --
	(167.13, 29.47) --
	(166.97, 29.47) --
	(166.82, 29.47) --
	(166.67, 29.47) --
	(166.51, 29.47) --
	(166.36, 29.47) --
	(166.20, 29.47) --
	(166.05, 29.47) --
	(165.90, 29.47) --
	(165.74, 29.47) --
	(165.59, 29.47) --
	(165.43, 29.47) --
	(165.28, 29.47) --
	(165.13, 29.47) --
	(164.97, 29.47) --
	(164.82, 29.47) --
	(164.66, 29.47) --
	(164.51, 29.47) --
	(164.36, 29.47) --
	(164.20, 29.47) --
	(164.05, 29.47) --
	(163.89, 29.47) --
	(163.74, 29.47) --
	(163.59, 29.47) --
	(163.43, 29.47) --
	(163.28, 29.47) --
	(163.12, 29.47) --
	(162.97, 29.47) --
	(162.82, 29.47) --
	(162.66, 29.47) --
	(162.51, 29.47) --
	(162.35, 29.47) --
	(162.20, 29.47) --
	(162.05, 29.47) --
	(161.89, 29.47) --
	(161.74, 29.47) --
	(161.58, 29.47) --
	(161.43, 29.47) --
	(161.28, 29.47) --
	(161.12, 29.47) --
	(160.97, 29.47) --
	(160.81, 29.47) --
	(160.66, 29.47) --
	(160.51, 29.47) --
	(160.35, 29.47) --
	(160.20, 29.47) --
	(160.04, 29.47) --
	(159.89, 29.47) --
	(159.74, 29.47) --
	(159.58, 29.47) --
	(159.43, 29.47) --
	(159.27, 29.47) --
	(159.12, 29.47) --
	(158.97, 29.47) --
	(158.81, 29.47) --
	(158.66, 29.47) --
	(158.50, 29.47) --
	(158.35, 29.47) --
	(158.20, 29.47) --
	(158.04, 29.47) --
	(157.89, 29.47) --
	(157.73, 29.47) --
	(157.58, 29.47) --
	(157.43, 29.47) --
	(157.27, 29.47) --
	(157.12, 29.47) --
	(156.96, 29.47) --
	(156.81, 29.47) --
	(156.66, 29.47) --
	(156.50, 29.47) --
	(156.35, 29.47) --
	(156.19, 29.47) --
	(156.04, 29.47) --
	(155.88, 29.47) --
	(155.73, 29.47) --
	(155.58, 29.47) --
	(155.42, 29.47) --
	(155.27, 29.47) --
	(155.11, 29.47) --
	(154.96, 29.47) --
	(154.81, 29.47) --
	(154.65, 29.47) --
	(154.50, 29.47) --
	(154.34, 29.47) --
	(154.19, 29.47) --
	(154.04, 29.47) --
	(153.88, 29.47) --
	(153.73, 29.47) --
	(153.57, 29.47) --
	(153.42, 29.47) --
	(153.27, 29.47) --
	(153.11, 29.47) --
	(152.96, 29.47) --
	(152.80, 29.47) --
	(152.65, 29.47) --
	(152.50, 29.47) --
	(152.34, 29.47) --
	(152.19, 29.47) --
	(152.03, 29.47) --
	(151.88, 29.47) --
	(151.73, 29.47) --
	(151.57, 29.47) --
	(151.42, 29.47) --
	(151.26, 29.47) --
	(151.11, 29.47) --
	(150.96, 29.47) --
	(150.80, 29.47) --
	(150.65, 29.47) --
	(150.49, 29.47) --
	(150.34, 29.47) --
	(150.19, 29.47) --
	(150.03, 29.47) --
	(149.88, 29.47) --
	(149.72, 29.47) --
	(149.57, 29.47) --
	(149.42, 29.47) --
	(149.26, 29.47) --
	(149.11, 29.47) --
	(148.95, 29.47) --
	(148.80, 29.47) --
	(148.65, 29.47) --
	(148.49, 29.47) --
	(148.34, 29.47) --
	(148.18, 29.47) --
	(148.03, 29.47) --
	(147.88, 29.47) --
	(147.72, 29.47) --
	(147.57, 29.47) --
	(147.41, 29.47) --
	(147.26, 29.47) --
	(147.11, 29.47) --
	(146.95, 29.47) --
	(146.80, 29.47) --
	(146.64, 29.47) --
	(146.49, 29.47) --
	(146.34, 29.47) --
	(146.18, 29.47) --
	(146.03, 29.47) --
	(145.87, 29.47) --
	(145.72, 29.47) --
	(145.56, 29.47) --
	(145.41, 29.47) --
	(145.26, 29.47) --
	(145.10, 29.47) --
	(144.95, 29.47) --
	(144.79, 29.47) --
	(144.64, 29.47) --
	(144.49, 29.47) --
	(144.33, 29.47) --
	(144.18, 29.47) --
	(144.02, 29.47) --
	(143.87, 29.47) --
	(143.72, 29.47) --
	(143.56, 29.47) --
	(143.41, 29.47) --
	(143.25, 29.47) --
	(143.10, 29.47) --
	(142.95, 29.47) --
	(142.79, 29.47) --
	(142.64, 29.47) --
	(142.48, 29.47) --
	(142.33, 29.47) --
	(142.18, 29.47) --
	(142.02, 29.47) --
	(141.87, 29.47) --
	(141.71, 29.47) --
	(141.56, 29.47) --
	(141.41, 29.47) --
	(141.25, 29.47) --
	(141.10, 29.47) --
	(140.94, 29.47) --
	(140.79, 29.47) --
	(140.64, 29.47) --
	(140.48, 29.47) --
	(140.33, 29.47) --
	(140.17, 29.47) --
	(140.02, 29.47) --
	(139.87, 29.47) --
	(139.71, 29.47) --
	(139.56, 29.47) --
	(139.40, 29.47) --
	(139.25, 29.47) --
	(139.10, 29.47) --
	(138.94, 29.47) --
	(138.79, 29.47) --
	(138.63, 29.47) --
	(138.48, 29.47) --
	(138.33, 29.47) --
	(138.17, 29.47) --
	(138.02, 29.47) --
	(137.86, 29.47) --
	(137.71, 29.47) --
	(137.56, 29.47) --
	(137.40, 29.47) --
	(137.25, 29.47) --
	(137.09, 29.47) --
	(136.94, 29.47) --
	(136.79, 29.47) --
	(136.63, 29.47) --
	(136.48, 29.47) --
	(136.32, 29.47) --
	(136.17, 29.47) --
	(136.02, 29.47) --
	(135.86, 29.47) --
	(135.71, 29.47) --
	(135.55, 29.47) --
	(135.40, 29.47) --
	(135.25, 29.47) --
	(135.09, 29.47) --
	(134.94, 29.47) --
	(134.78, 29.47) --
	(134.63, 29.47) --
	(134.47, 29.47) --
	(134.32, 29.47) --
	(134.17, 29.47) --
	(134.01, 29.47) --
	(133.86, 29.47) --
	(133.70, 29.47) --
	(133.55, 29.47) --
	(133.40, 29.47) --
	(133.24, 29.47) --
	(133.09, 29.47) --
	(132.93, 29.47) --
	(132.78, 29.47) --
	(132.63, 29.47) --
	(132.47, 29.47) --
	(132.32, 29.47) --
	(132.16, 29.47) --
	(132.01, 29.47) --
	(131.86, 29.47) --
	(131.70, 29.47) --
	(131.55, 29.47) --
	(131.39, 29.47) --
	(131.24, 29.47) --
	(131.09, 29.47) --
	(130.93, 29.47) --
	(130.78, 29.47) --
	(130.62, 29.47) --
	(130.47, 29.47) --
	(130.32, 29.47) --
	(130.16, 29.47) --
	(130.01, 29.47) --
	(129.85, 29.47) --
	(129.70, 29.47) --
	(129.55, 29.47) --
	(129.39, 29.47) --
	(129.24, 29.47) --
	(129.08, 29.47) --
	(128.93, 29.47) --
	(128.78, 29.47) --
	(128.62, 29.47) --
	(128.47, 29.47) --
	(128.31, 29.47) --
	(128.16, 29.47) --
	(128.01, 29.47) --
	(127.85, 29.47) --
	(127.70, 29.47) --
	(127.54, 29.47) --
	(127.39, 29.47) --
	(127.24, 29.47) --
	(127.08, 29.47) --
	(126.93, 29.47) --
	(126.77, 29.47) --
	(126.62, 29.47) --
	(126.47, 29.47) --
	(126.31, 29.47) --
	(126.16, 29.47) --
	(126.00, 29.47) --
	(125.85, 29.47) --
	(125.70, 29.47) --
	(125.54, 29.47) --
	(125.39, 29.47) --
	(125.23, 29.47) --
	(125.08, 29.47) --
	(124.93, 29.47) --
	(124.77, 29.47) --
	(124.62, 29.47) --
	(124.46, 29.47) --
	(124.31, 29.47) --
	(124.16, 29.47) --
	(124.00, 29.47) --
	(123.85, 29.47) --
	(123.69, 29.47) --
	(123.54, 29.47) --
	(123.38, 29.47) --
	(123.23, 29.47) --
	(123.08, 29.47) --
	(122.92, 29.47) --
	(122.77, 29.47) --
	(122.61, 29.47) --
	(122.46, 29.47) --
	(122.31, 29.47) --
	(122.15, 29.47) --
	(122.00, 29.47) --
	(121.84, 29.47) --
	(121.69, 29.47) --
	(121.54, 29.47) --
	(121.38, 29.47) --
	(121.23, 29.47) --
	(121.07, 29.47) --
	(120.92, 29.47) --
	(120.77, 29.47) --
	(120.61, 29.47) --
	(120.46, 29.47) --
	(120.30, 29.47) --
	(120.15, 29.47) --
	(120.00, 29.47) --
	(119.84, 29.47) --
	(119.69, 29.47) --
	(119.53, 29.47) --
	(119.38, 29.47) --
	(119.23, 29.47) --
	(119.07, 29.47) --
	(118.92, 29.47) --
	(118.76, 29.47) --
	(118.61, 29.47) --
	(118.46, 29.47) --
	(118.30, 29.47) --
	(118.15, 29.47) --
	(117.99, 29.47) --
	(117.84, 29.47) --
	(117.69, 29.47) --
	(117.53, 29.47) --
	(117.38, 29.47) --
	(117.22, 29.47) --
	(117.07, 29.47) --
	(116.92, 29.47) --
	(116.76, 29.47) --
	(116.61, 29.47) --
	(116.45, 29.47) --
	(116.30, 29.47) --
	(116.15, 29.47) --
	(115.99, 29.47) --
	(115.84, 29.47) --
	(115.68, 29.47) --
	(115.53, 29.47) --
	(115.38, 29.47) --
	(115.22, 29.47) --
	(115.07, 29.47) --
	(114.91, 29.47) --
	(114.76, 29.47) --
	(114.61, 29.47) --
	(114.45, 29.47) --
	(114.30, 29.47) --
	(114.14, 29.47) --
	(113.99, 29.47) --
	(113.84, 29.47) --
	(113.68, 29.47) --
	(113.53, 29.47) --
	(113.37, 29.47) --
	(113.22, 29.47) --
	(113.07, 29.47) --
	(112.91, 29.47) --
	(112.76, 29.47) --
	(112.60, 29.47) --
	(112.45, 29.47) --
	(112.29, 29.47) --
	(112.14, 29.47) --
	(111.99, 29.47) --
	(111.83, 29.47) --
	(111.68, 29.47) --
	(111.52, 29.47) --
	(111.37, 29.47) --
	(111.22, 29.47) --
	(111.06, 29.47) --
	(110.91, 29.47) --
	(110.75, 29.47) --
	(110.60, 29.47) --
	(110.45, 29.47) --
	(110.29, 29.47) --
	(110.14, 29.47) --
	(109.98, 29.47) --
	(109.83, 29.47) --
	(109.68, 29.47) --
	(109.52, 29.47) --
	(109.37, 29.47) --
	(109.21, 29.47) --
	(109.06, 29.47) --
	(108.91, 29.47) --
	(108.75, 29.47) --
	(108.60, 29.47) --
	(108.44, 29.47) --
	(108.29, 29.47) --
	(108.14, 29.47) --
	(107.98, 29.47) --
	(107.83, 29.47) --
	(107.67, 29.47) --
	(107.52, 29.47) --
	(107.37, 29.47) --
	(107.21, 29.47) --
	(107.06, 29.47) --
	(106.90, 29.47) --
	(106.75, 29.47) --
	(106.60, 29.47) --
	(106.44, 29.47) --
	(106.29, 29.47) --
	(106.13, 29.47) --
	(105.98, 29.47) --
	(105.83, 29.47) --
	(105.67, 29.47) --
	(105.52, 29.47) --
	(105.36, 29.47) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.43, 26.09) rectangle (188.01,100.39);
\end{scope}
\begin{scope}
\path[clip] (188.01,174.70) rectangle (274.59,249.00);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (188.01,174.70) rectangle (274.59,249.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (196.57,178.08) rectangle (205.32,178.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (205.32,178.08) rectangle (214.06,187.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (214.06,178.08) rectangle (222.81,210.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (222.81,178.08) rectangle (231.55,238.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (231.55,178.08) rectangle (240.30,217.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (240.30,178.08) rectangle (249.05,204.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (249.05,178.08) rectangle (257.79,188.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (257.79,178.08) rectangle (266.54,178.08);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{255,102,102}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.94,178.08) --
	(192.10,178.08) --
	(192.25,178.08) --
	(192.40,178.08) --
	(192.56,178.08) --
	(192.71,178.08) --
	(192.87,178.08) --
	(193.02,178.08) --
	(193.18,178.08) --
	(193.33,178.08) --
	(193.48,178.08) --
	(193.64,178.08) --
	(193.79,178.08) --
	(193.95,178.08) --
	(194.10,178.08) --
	(194.25,178.08) --
	(194.41,178.08) --
	(194.56,178.08) --
	(194.72,178.08) --
	(194.87,178.08) --
	(195.02,178.08) --
	(195.18,178.08) --
	(195.33,178.08) --
	(195.49,178.08) --
	(195.64,178.08) --
	(195.79,178.08) --
	(195.95,178.08) --
	(196.10,178.08) --
	(196.26,178.08) --
	(196.41,178.08) --
	(196.56,178.08) --
	(196.72,178.08) --
	(196.87,178.08) --
	(197.03,178.08) --
	(197.18,178.09) --
	(197.33,178.09) --
	(197.49,178.09) --
	(197.64,178.09) --
	(197.80,178.09) --
	(197.95,178.10) --
	(198.10,178.10) --
	(198.26,178.10) --
	(198.41,178.11) --
	(198.57,178.11) --
	(198.72,178.12) --
	(198.87,178.12) --
	(199.03,178.13) --
	(199.18,178.13) --
	(199.34,178.14) --
	(199.49,178.15) --
	(199.64,178.16) --
	(199.80,178.17) --
	(199.95,178.19) --
	(200.11,178.20) --
	(200.26,178.22) --
	(200.41,178.23) --
	(200.57,178.25) --
	(200.72,178.27) --
	(200.88,178.30) --
	(201.03,178.32) --
	(201.18,178.35) --
	(201.34,178.38) --
	(201.49,178.41) --
	(201.65,178.45) --
	(201.80,178.49) --
	(201.95,178.53) --
	(202.11,178.58) --
	(202.26,178.63) --
	(202.42,178.68) --
	(202.57,178.74) --
	(202.72,178.81) --
	(202.88,178.87) --
	(203.03,178.95) --
	(203.19,179.03) --
	(203.34,179.11) --
	(203.49,179.20) --
	(203.65,179.29) --
	(203.80,179.39) --
	(203.96,179.50) --
	(204.11,179.62) --
	(204.27,179.74) --
	(204.42,179.86) --
	(204.57,179.99) --
	(204.73,180.13) --
	(204.88,180.28) --
	(205.04,180.43) --
	(205.19,180.59) --
	(205.34,180.76) --
	(205.50,180.93) --
	(205.65,181.11) --
	(205.81,181.30) --
	(205.96,181.49) --
	(206.11,181.69) --
	(206.27,181.90) --
	(206.42,182.11) --
	(206.58,182.33) --
	(206.73,182.55) --
	(206.88,182.78) --
	(207.04,183.01) --
	(207.19,183.25) --
	(207.35,183.49) --
	(207.50,183.73) --
	(207.65,183.98) --
	(207.81,184.24) --
	(207.96,184.49) --
	(208.12,184.75) --
	(208.27,185.01) --
	(208.42,185.27) --
	(208.58,185.53) --
	(208.73,185.79) --
	(208.89,186.06) --
	(209.04,186.32) --
	(209.19,186.59) --
	(209.35,186.85) --
	(209.50,187.11) --
	(209.66,187.37) --
	(209.81,187.64) --
	(209.96,187.90) --
	(210.12,188.15) --
	(210.27,188.41) --
	(210.43,188.67) --
	(210.58,188.92) --
	(210.73,189.18) --
	(210.89,189.43) --
	(211.04,189.68) --
	(211.20,189.93) --
	(211.35,190.18) --
	(211.50,190.43) --
	(211.66,190.68) --
	(211.81,190.93) --
	(211.97,191.18) --
	(212.12,191.43) --
	(212.27,191.69) --
	(212.43,191.94) --
	(212.58,192.20) --
	(212.74,192.46) --
	(212.89,192.73) --
	(213.04,193.00) --
	(213.20,193.27) --
	(213.35,193.55) --
	(213.51,193.84) --
	(213.66,194.13) --
	(213.81,194.43) --
	(213.97,194.74) --
	(214.12,195.06) --
	(214.28,195.38) --
	(214.43,195.72) --
	(214.59,196.06) --
	(214.74,196.42) --
	(214.89,196.78) --
	(215.05,197.16) --
	(215.20,197.55) --
	(215.36,197.95) --
	(215.51,198.36) --
	(215.66,198.78) --
	(215.82,199.22) --
	(215.97,199.67) --
	(216.13,200.12) --
	(216.28,200.60) --
	(216.43,201.08) --
	(216.59,201.57) --
	(216.74,202.08) --
	(216.90,202.60) --
	(217.05,203.13) --
	(217.20,203.66) --
	(217.36,204.21) --
	(217.51,204.76) --
	(217.67,205.33) --
	(217.82,205.90) --
	(217.97,206.48) --
	(218.13,207.06) --
	(218.28,207.65) --
	(218.44,208.24) --
	(218.59,208.83) --
	(218.74,209.43) --
	(218.90,210.03) --
	(219.05,210.63) --
	(219.21,211.23) --
	(219.36,211.82) --
	(219.51,212.42) --
	(219.67,213.01) --
	(219.82,213.59) --
	(219.98,214.18) --
	(220.13,214.75) --
	(220.28,215.32) --
	(220.44,215.88) --
	(220.59,216.44) --
	(220.75,216.98) --
	(220.90,217.52) --
	(221.05,218.05) --
	(221.21,218.56) --
	(221.36,219.08) --
	(221.52,219.57) --
	(221.67,220.06) --
	(221.82,220.54) --
	(221.98,221.01) --
	(222.13,221.47) --
	(222.29,221.92) --
	(222.44,222.37) --
	(222.59,222.80) --
	(222.75,223.23) --
	(222.90,223.65) --
	(223.06,224.06) --
	(223.21,224.47) --
	(223.36,224.87) --
	(223.52,225.27) --
	(223.67,225.67) --
	(223.83,226.06) --
	(223.98,226.45) --
	(224.13,226.83) --
	(224.29,227.22) --
	(224.44,227.60) --
	(224.60,227.99) --
	(224.75,228.38) --
	(224.90,228.76) --
	(225.06,229.15) --
	(225.21,229.54) --
	(225.37,229.93) --
	(225.52,230.32) --
	(225.68,230.72) --
	(225.83,231.11) --
	(225.98,231.51) --
	(226.14,231.90) --
	(226.29,232.30) --
	(226.45,232.69) --
	(226.60,233.08) --
	(226.75,233.47) --
	(226.91,233.86) --
	(227.06,234.24) --
	(227.22,234.61) --
	(227.37,234.98) --
	(227.52,235.34) --
	(227.68,235.69) --
	(227.83,236.02) --
	(227.99,236.35) --
	(228.14,236.65) --
	(228.29,236.95) --
	(228.45,237.23) --
	(228.60,237.48) --
	(228.76,237.72) --
	(228.91,237.94) --
	(229.06,238.14) --
	(229.22,238.31) --
	(229.37,238.45) --
	(229.53,238.58) --
	(229.68,238.67) --
	(229.83,238.74) --
	(229.99,238.78) --
	(230.14,238.80) --
	(230.30,238.78) --
	(230.45,238.74) --
	(230.60,238.67) --
	(230.76,238.57) --
	(230.91,238.44) --
	(231.07,238.29) --
	(231.22,238.11) --
	(231.37,237.90) --
	(231.53,237.66) --
	(231.68,237.40) --
	(231.84,237.11) --
	(231.99,236.80) --
	(232.14,236.47) --
	(232.30,236.11) --
	(232.45,235.74) --
	(232.61,235.34) --
	(232.76,234.93) --
	(232.91,234.50) --
	(233.07,234.05) --
	(233.22,233.59) --
	(233.38,233.11) --
	(233.53,232.63) --
	(233.68,232.13) --
	(233.84,231.63) --
	(233.99,231.11) --
	(234.15,230.59) --
	(234.30,230.06) --
	(234.45,229.53) --
	(234.61,228.99) --
	(234.76,228.46) --
	(234.92,227.92) --
	(235.07,227.38) --
	(235.22,226.84) --
	(235.38,226.30) --
	(235.53,225.77) --
	(235.69,225.24) --
	(235.84,224.72) --
	(235.99,224.20) --
	(236.15,223.69) --
	(236.30,223.18) --
	(236.46,222.68) --
	(236.61,222.19) --
	(236.77,221.71) --
	(236.92,221.24) --
	(237.07,220.78) --
	(237.23,220.32) --
	(237.38,219.88) --
	(237.54,219.45) --
	(237.69,219.03) --
	(237.84,218.62) --
	(238.00,218.23) --
	(238.15,217.84) --
	(238.31,217.46) --
	(238.46,217.10) --
	(238.61,216.75) --
	(238.77,216.40) --
	(238.92,216.06) --
	(239.08,215.74) --
	(239.23,215.42) --
	(239.38,215.11) --
	(239.54,214.81) --
	(239.69,214.52) --
	(239.85,214.23) --
	(240.00,213.94) --
	(240.15,213.67) --
	(240.31,213.39) --
	(240.46,213.12) --
	(240.62,212.84) --
	(240.77,212.57) --
	(240.92,212.30) --
	(241.08,212.03) --
	(241.23,211.76) --
	(241.39,211.48) --
	(241.54,211.20) --
	(241.69,210.92) --
	(241.85,210.63) --
	(242.00,210.34) --
	(242.16,210.04) --
	(242.31,209.73) --
	(242.46,209.42) --
	(242.62,209.10) --
	(242.77,208.77) --
	(242.93,208.44) --
	(243.08,208.10) --
	(243.23,207.75) --
	(243.39,207.39) --
	(243.54,207.03) --
	(243.70,206.66) --
	(243.85,206.28) --
	(244.00,205.89) --
	(244.16,205.50) --
	(244.31,205.10) --
	(244.47,204.70) --
	(244.62,204.30) --
	(244.77,203.89) --
	(244.93,203.47) --
	(245.08,203.06) --
	(245.24,202.64) --
	(245.39,202.22) --
	(245.54,201.80) --
	(245.70,201.38) --
	(245.85,200.96) --
	(246.01,200.55) --
	(246.16,200.13) --
	(246.31,199.72) --
	(246.47,199.32) --
	(246.62,198.91) --
	(246.78,198.51) --
	(246.93,198.12) --
	(247.08,197.73) --
	(247.24,197.35) --
	(247.39,196.98) --
	(247.55,196.61) --
	(247.70,196.24) --
	(247.86,195.89) --
	(248.01,195.54) --
	(248.16,195.20) --
	(248.32,194.87) --
	(248.47,194.54) --
	(248.63,194.22) --
	(248.78,193.91) --
	(248.93,193.60) --
	(249.09,193.31) --
	(249.24,193.02) --
	(249.40,192.73) --
	(249.55,192.45) --
	(249.70,192.18) --
	(249.86,191.92) --
	(250.01,191.66) --
	(250.17,191.41) --
	(250.32,191.16) --
	(250.47,190.91) --
	(250.63,190.68) --
	(250.78,190.44) --
	(250.94,190.21) --
	(251.09,189.99) --
	(251.24,189.77) --
	(251.40,189.55) --
	(251.55,189.34) --
	(251.71,189.13) --
	(251.86,188.92) --
	(252.01,188.72) --
	(252.17,188.52) --
	(252.32,188.32) --
	(252.48,188.13) --
	(252.63,187.94) --
	(252.78,187.75) --
	(252.94,187.56) --
	(253.09,187.38) --
	(253.25,187.19) --
	(253.40,187.01) --
	(253.55,186.84) --
	(253.71,186.66) --
	(253.86,186.48) --
	(254.02,186.31) --
	(254.17,186.14) --
	(254.32,185.97) --
	(254.48,185.80) --
	(254.63,185.63) --
	(254.79,185.46) --
	(254.94,185.30) --
	(255.09,185.13) --
	(255.25,184.97) --
	(255.40,184.81) --
	(255.56,184.65) --
	(255.71,184.49) --
	(255.86,184.33) --
	(256.02,184.17) --
	(256.17,184.01) --
	(256.33,183.85) --
	(256.48,183.70) --
	(256.63,183.54) --
	(256.79,183.38) --
	(256.94,183.23) --
	(257.10,183.08) --
	(257.25,182.92) --
	(257.40,182.77) --
	(257.56,182.62) --
	(257.71,182.47) --
	(257.87,182.32) --
	(258.02,182.17) --
	(258.18,182.03) --
	(258.33,181.88) --
	(258.48,181.74) --
	(258.64,181.59) --
	(258.79,181.45) --
	(258.95,181.32) --
	(259.10,181.18) --
	(259.25,181.05) --
	(259.41,180.91) --
	(259.56,180.79) --
	(259.72,180.66) --
	(259.87,180.54) --
	(260.02,180.41) --
	(260.18,180.30) --
	(260.33,180.18) --
	(260.49,180.07) --
	(260.64,179.96) --
	(260.79,179.86) --
	(260.95,179.76) --
	(261.10,179.66) --
	(261.26,179.56) --
	(261.41,179.47) --
	(261.56,179.38) --
	(261.72,179.30) --
	(261.87,179.22) --
	(262.03,179.14) --
	(262.18,179.07) --
	(262.33,179.00) --
	(262.49,178.94) --
	(262.64,178.87) --
	(262.80,178.81) --
	(262.95,178.76) --
	(263.10,178.71) --
	(263.26,178.66) --
	(263.41,178.61) --
	(263.57,178.57) --
	(263.72,178.53) --
	(263.87,178.49) --
	(264.03,178.45) --
	(264.18,178.42) --
	(264.34,178.39) --
	(264.49,178.36) --
	(264.64,178.33) --
	(264.80,178.31) --
	(264.95,178.29) --
	(265.11,178.27) --
	(265.26,178.25) --
	(265.41,178.23) --
	(265.57,178.21) --
	(265.72,178.20) --
	(265.88,178.19) --
	(266.03,178.18) --
	(266.18,178.16) --
	(266.34,178.15) --
	(266.49,178.15) --
	(266.65,178.14) --
	(266.80,178.13) --
	(266.95,178.12) --
	(267.11,178.12) --
	(267.26,178.11) --
	(267.42,178.11) --
	(267.57,178.11) --
	(267.72,178.10) --
	(267.88,178.10) --
	(268.03,178.10) --
	(268.19,178.09) --
	(268.34,178.09) --
	(268.49,178.09) --
	(268.65,178.09) --
	(268.80,178.09) --
	(268.96,178.08) --
	(269.11,178.08) --
	(269.27,178.08) --
	(269.42,178.08) --
	(269.57,178.08) --
	(269.73,178.08) --
	(269.88,178.08) --
	(270.04,178.08) --
	(270.19,178.08) --
	(270.34,178.08) --
	(270.50,178.08) --
	(270.65,178.08) --
	(270.65,178.08) --
	(270.50,178.08) --
	(270.34,178.08) --
	(270.19,178.08) --
	(270.04,178.08) --
	(269.88,178.08) --
	(269.73,178.08) --
	(269.57,178.08) --
	(269.42,178.08) --
	(269.27,178.08) --
	(269.11,178.08) --
	(268.96,178.08) --
	(268.80,178.08) --
	(268.65,178.08) --
	(268.49,178.08) --
	(268.34,178.08) --
	(268.19,178.08) --
	(268.03,178.08) --
	(267.88,178.08) --
	(267.72,178.08) --
	(267.57,178.08) --
	(267.42,178.08) --
	(267.26,178.08) --
	(267.11,178.08) --
	(266.95,178.08) --
	(266.80,178.08) --
	(266.65,178.08) --
	(266.49,178.08) --
	(266.34,178.08) --
	(266.18,178.08) --
	(266.03,178.08) --
	(265.88,178.08) --
	(265.72,178.08) --
	(265.57,178.08) --
	(265.41,178.08) --
	(265.26,178.08) --
	(265.11,178.08) --
	(264.95,178.08) --
	(264.80,178.08) --
	(264.64,178.08) --
	(264.49,178.08) --
	(264.34,178.08) --
	(264.18,178.08) --
	(264.03,178.08) --
	(263.87,178.08) --
	(263.72,178.08) --
	(263.57,178.08) --
	(263.41,178.08) --
	(263.26,178.08) --
	(263.10,178.08) --
	(262.95,178.08) --
	(262.80,178.08) --
	(262.64,178.08) --
	(262.49,178.08) --
	(262.33,178.08) --
	(262.18,178.08) --
	(262.03,178.08) --
	(261.87,178.08) --
	(261.72,178.08) --
	(261.56,178.08) --
	(261.41,178.08) --
	(261.26,178.08) --
	(261.10,178.08) --
	(260.95,178.08) --
	(260.79,178.08) --
	(260.64,178.08) --
	(260.49,178.08) --
	(260.33,178.08) --
	(260.18,178.08) --
	(260.02,178.08) --
	(259.87,178.08) --
	(259.72,178.08) --
	(259.56,178.08) --
	(259.41,178.08) --
	(259.25,178.08) --
	(259.10,178.08) --
	(258.95,178.08) --
	(258.79,178.08) --
	(258.64,178.08) --
	(258.48,178.08) --
	(258.33,178.08) --
	(258.18,178.08) --
	(258.02,178.08) --
	(257.87,178.08) --
	(257.71,178.08) --
	(257.56,178.08) --
	(257.40,178.08) --
	(257.25,178.08) --
	(257.10,178.08) --
	(256.94,178.08) --
	(256.79,178.08) --
	(256.63,178.08) --
	(256.48,178.08) --
	(256.33,178.08) --
	(256.17,178.08) --
	(256.02,178.08) --
	(255.86,178.08) --
	(255.71,178.08) --
	(255.56,178.08) --
	(255.40,178.08) --
	(255.25,178.08) --
	(255.09,178.08) --
	(254.94,178.08) --
	(254.79,178.08) --
	(254.63,178.08) --
	(254.48,178.08) --
	(254.32,178.08) --
	(254.17,178.08) --
	(254.02,178.08) --
	(253.86,178.08) --
	(253.71,178.08) --
	(253.55,178.08) --
	(253.40,178.08) --
	(253.25,178.08) --
	(253.09,178.08) --
	(252.94,178.08) --
	(252.78,178.08) --
	(252.63,178.08) --
	(252.48,178.08) --
	(252.32,178.08) --
	(252.17,178.08) --
	(252.01,178.08) --
	(251.86,178.08) --
	(251.71,178.08) --
	(251.55,178.08) --
	(251.40,178.08) --
	(251.24,178.08) --
	(251.09,178.08) --
	(250.94,178.08) --
	(250.78,178.08) --
	(250.63,178.08) --
	(250.47,178.08) --
	(250.32,178.08) --
	(250.17,178.08) --
	(250.01,178.08) --
	(249.86,178.08) --
	(249.70,178.08) --
	(249.55,178.08) --
	(249.40,178.08) --
	(249.24,178.08) --
	(249.09,178.08) --
	(248.93,178.08) --
	(248.78,178.08) --
	(248.63,178.08) --
	(248.47,178.08) --
	(248.32,178.08) --
	(248.16,178.08) --
	(248.01,178.08) --
	(247.86,178.08) --
	(247.70,178.08) --
	(247.55,178.08) --
	(247.39,178.08) --
	(247.24,178.08) --
	(247.08,178.08) --
	(246.93,178.08) --
	(246.78,178.08) --
	(246.62,178.08) --
	(246.47,178.08) --
	(246.31,178.08) --
	(246.16,178.08) --
	(246.01,178.08) --
	(245.85,178.08) --
	(245.70,178.08) --
	(245.54,178.08) --
	(245.39,178.08) --
	(245.24,178.08) --
	(245.08,178.08) --
	(244.93,178.08) --
	(244.77,178.08) --
	(244.62,178.08) --
	(244.47,178.08) --
	(244.31,178.08) --
	(244.16,178.08) --
	(244.00,178.08) --
	(243.85,178.08) --
	(243.70,178.08) --
	(243.54,178.08) --
	(243.39,178.08) --
	(243.23,178.08) --
	(243.08,178.08) --
	(242.93,178.08) --
	(242.77,178.08) --
	(242.62,178.08) --
	(242.46,178.08) --
	(242.31,178.08) --
	(242.16,178.08) --
	(242.00,178.08) --
	(241.85,178.08) --
	(241.69,178.08) --
	(241.54,178.08) --
	(241.39,178.08) --
	(241.23,178.08) --
	(241.08,178.08) --
	(240.92,178.08) --
	(240.77,178.08) --
	(240.62,178.08) --
	(240.46,178.08) --
	(240.31,178.08) --
	(240.15,178.08) --
	(240.00,178.08) --
	(239.85,178.08) --
	(239.69,178.08) --
	(239.54,178.08) --
	(239.38,178.08) --
	(239.23,178.08) --
	(239.08,178.08) --
	(238.92,178.08) --
	(238.77,178.08) --
	(238.61,178.08) --
	(238.46,178.08) --
	(238.31,178.08) --
	(238.15,178.08) --
	(238.00,178.08) --
	(237.84,178.08) --
	(237.69,178.08) --
	(237.54,178.08) --
	(237.38,178.08) --
	(237.23,178.08) --
	(237.07,178.08) --
	(236.92,178.08) --
	(236.77,178.08) --
	(236.61,178.08) --
	(236.46,178.08) --
	(236.30,178.08) --
	(236.15,178.08) --
	(235.99,178.08) --
	(235.84,178.08) --
	(235.69,178.08) --
	(235.53,178.08) --
	(235.38,178.08) --
	(235.22,178.08) --
	(235.07,178.08) --
	(234.92,178.08) --
	(234.76,178.08) --
	(234.61,178.08) --
	(234.45,178.08) --
	(234.30,178.08) --
	(234.15,178.08) --
	(233.99,178.08) --
	(233.84,178.08) --
	(233.68,178.08) --
	(233.53,178.08) --
	(233.38,178.08) --
	(233.22,178.08) --
	(233.07,178.08) --
	(232.91,178.08) --
	(232.76,178.08) --
	(232.61,178.08) --
	(232.45,178.08) --
	(232.30,178.08) --
	(232.14,178.08) --
	(231.99,178.08) --
	(231.84,178.08) --
	(231.68,178.08) --
	(231.53,178.08) --
	(231.37,178.08) --
	(231.22,178.08) --
	(231.07,178.08) --
	(230.91,178.08) --
	(230.76,178.08) --
	(230.60,178.08) --
	(230.45,178.08) --
	(230.30,178.08) --
	(230.14,178.08) --
	(229.99,178.08) --
	(229.83,178.08) --
	(229.68,178.08) --
	(229.53,178.08) --
	(229.37,178.08) --
	(229.22,178.08) --
	(229.06,178.08) --
	(228.91,178.08) --
	(228.76,178.08) --
	(228.60,178.08) --
	(228.45,178.08) --
	(228.29,178.08) --
	(228.14,178.08) --
	(227.99,178.08) --
	(227.83,178.08) --
	(227.68,178.08) --
	(227.52,178.08) --
	(227.37,178.08) --
	(227.22,178.08) --
	(227.06,178.08) --
	(226.91,178.08) --
	(226.75,178.08) --
	(226.60,178.08) --
	(226.45,178.08) --
	(226.29,178.08) --
	(226.14,178.08) --
	(225.98,178.08) --
	(225.83,178.08) --
	(225.68,178.08) --
	(225.52,178.08) --
	(225.37,178.08) --
	(225.21,178.08) --
	(225.06,178.08) --
	(224.90,178.08) --
	(224.75,178.08) --
	(224.60,178.08) --
	(224.44,178.08) --
	(224.29,178.08) --
	(224.13,178.08) --
	(223.98,178.08) --
	(223.83,178.08) --
	(223.67,178.08) --
	(223.52,178.08) --
	(223.36,178.08) --
	(223.21,178.08) --
	(223.06,178.08) --
	(222.90,178.08) --
	(222.75,178.08) --
	(222.59,178.08) --
	(222.44,178.08) --
	(222.29,178.08) --
	(222.13,178.08) --
	(221.98,178.08) --
	(221.82,178.08) --
	(221.67,178.08) --
	(221.52,178.08) --
	(221.36,178.08) --
	(221.21,178.08) --
	(221.05,178.08) --
	(220.90,178.08) --
	(220.75,178.08) --
	(220.59,178.08) --
	(220.44,178.08) --
	(220.28,178.08) --
	(220.13,178.08) --
	(219.98,178.08) --
	(219.82,178.08) --
	(219.67,178.08) --
	(219.51,178.08) --
	(219.36,178.08) --
	(219.21,178.08) --
	(219.05,178.08) --
	(218.90,178.08) --
	(218.74,178.08) --
	(218.59,178.08) --
	(218.44,178.08) --
	(218.28,178.08) --
	(218.13,178.08) --
	(217.97,178.08) --
	(217.82,178.08) --
	(217.67,178.08) --
	(217.51,178.08) --
	(217.36,178.08) --
	(217.20,178.08) --
	(217.05,178.08) --
	(216.90,178.08) --
	(216.74,178.08) --
	(216.59,178.08) --
	(216.43,178.08) --
	(216.28,178.08) --
	(216.13,178.08) --
	(215.97,178.08) --
	(215.82,178.08) --
	(215.66,178.08) --
	(215.51,178.08) --
	(215.36,178.08) --
	(215.20,178.08) --
	(215.05,178.08) --
	(214.89,178.08) --
	(214.74,178.08) --
	(214.59,178.08) --
	(214.43,178.08) --
	(214.28,178.08) --
	(214.12,178.08) --
	(213.97,178.08) --
	(213.81,178.08) --
	(213.66,178.08) --
	(213.51,178.08) --
	(213.35,178.08) --
	(213.20,178.08) --
	(213.04,178.08) --
	(212.89,178.08) --
	(212.74,178.08) --
	(212.58,178.08) --
	(212.43,178.08) --
	(212.27,178.08) --
	(212.12,178.08) --
	(211.97,178.08) --
	(211.81,178.08) --
	(211.66,178.08) --
	(211.50,178.08) --
	(211.35,178.08) --
	(211.20,178.08) --
	(211.04,178.08) --
	(210.89,178.08) --
	(210.73,178.08) --
	(210.58,178.08) --
	(210.43,178.08) --
	(210.27,178.08) --
	(210.12,178.08) --
	(209.96,178.08) --
	(209.81,178.08) --
	(209.66,178.08) --
	(209.50,178.08) --
	(209.35,178.08) --
	(209.19,178.08) --
	(209.04,178.08) --
	(208.89,178.08) --
	(208.73,178.08) --
	(208.58,178.08) --
	(208.42,178.08) --
	(208.27,178.08) --
	(208.12,178.08) --
	(207.96,178.08) --
	(207.81,178.08) --
	(207.65,178.08) --
	(207.50,178.08) --
	(207.35,178.08) --
	(207.19,178.08) --
	(207.04,178.08) --
	(206.88,178.08) --
	(206.73,178.08) --
	(206.58,178.08) --
	(206.42,178.08) --
	(206.27,178.08) --
	(206.11,178.08) --
	(205.96,178.08) --
	(205.81,178.08) --
	(205.65,178.08) --
	(205.50,178.08) --
	(205.34,178.08) --
	(205.19,178.08) --
	(205.04,178.08) --
	(204.88,178.08) --
	(204.73,178.08) --
	(204.57,178.08) --
	(204.42,178.08) --
	(204.27,178.08) --
	(204.11,178.08) --
	(203.96,178.08) --
	(203.80,178.08) --
	(203.65,178.08) --
	(203.49,178.08) --
	(203.34,178.08) --
	(203.19,178.08) --
	(203.03,178.08) --
	(202.88,178.08) --
	(202.72,178.08) --
	(202.57,178.08) --
	(202.42,178.08) --
	(202.26,178.08) --
	(202.11,178.08) --
	(201.95,178.08) --
	(201.80,178.08) --
	(201.65,178.08) --
	(201.49,178.08) --
	(201.34,178.08) --
	(201.18,178.08) --
	(201.03,178.08) --
	(200.88,178.08) --
	(200.72,178.08) --
	(200.57,178.08) --
	(200.41,178.08) --
	(200.26,178.08) --
	(200.11,178.08) --
	(199.95,178.08) --
	(199.80,178.08) --
	(199.64,178.08) --
	(199.49,178.08) --
	(199.34,178.08) --
	(199.18,178.08) --
	(199.03,178.08) --
	(198.87,178.08) --
	(198.72,178.08) --
	(198.57,178.08) --
	(198.41,178.08) --
	(198.26,178.08) --
	(198.10,178.08) --
	(197.95,178.08) --
	(197.80,178.08) --
	(197.64,178.08) --
	(197.49,178.08) --
	(197.33,178.08) --
	(197.18,178.08) --
	(197.03,178.08) --
	(196.87,178.08) --
	(196.72,178.08) --
	(196.56,178.08) --
	(196.41,178.08) --
	(196.26,178.08) --
	(196.10,178.08) --
	(195.95,178.08) --
	(195.79,178.08) --
	(195.64,178.08) --
	(195.49,178.08) --
	(195.33,178.08) --
	(195.18,178.08) --
	(195.02,178.08) --
	(194.87,178.08) --
	(194.72,178.08) --
	(194.56,178.08) --
	(194.41,178.08) --
	(194.25,178.08) --
	(194.10,178.08) --
	(193.95,178.08) --
	(193.79,178.08) --
	(193.64,178.08) --
	(193.48,178.08) --
	(193.33,178.08) --
	(193.18,178.08) --
	(193.02,178.08) --
	(192.87,178.08) --
	(192.71,178.08) --
	(192.56,178.08) --
	(192.40,178.08) --
	(192.25,178.08) --
	(192.10,178.08) --
	(191.94,178.08) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.01,174.70) rectangle (274.59,249.00);
\end{scope}
\begin{scope}
\path[clip] (188.01,100.39) rectangle (274.59,174.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (188.01,100.39) rectangle (274.59,174.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (196.57,103.77) rectangle (205.32,103.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (205.32,103.77) rectangle (214.06,116.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (214.06,103.77) rectangle (222.81,128.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (222.81,103.77) rectangle (231.55,164.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (231.55,103.77) rectangle (240.30,148.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (240.30,103.77) rectangle (249.05,127.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (249.05,103.77) rectangle (257.79,116.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (257.79,103.77) rectangle (266.54,103.77);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{255,102,102}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.94,103.78) --
	(192.10,103.78) --
	(192.25,103.78) --
	(192.40,103.78) --
	(192.56,103.78) --
	(192.71,103.78) --
	(192.87,103.78) --
	(193.02,103.78) --
	(193.18,103.78) --
	(193.33,103.78) --
	(193.48,103.78) --
	(193.64,103.79) --
	(193.79,103.79) --
	(193.95,103.79) --
	(194.10,103.79) --
	(194.25,103.80) --
	(194.41,103.80) --
	(194.56,103.80) --
	(194.72,103.81) --
	(194.87,103.81) --
	(195.02,103.82) --
	(195.18,103.82) --
	(195.33,103.83) --
	(195.49,103.84) --
	(195.64,103.85) --
	(195.79,103.85) --
	(195.95,103.86) --
	(196.10,103.88) --
	(196.26,103.89) --
	(196.41,103.90) --
	(196.56,103.92) --
	(196.72,103.93) --
	(196.87,103.95) --
	(197.03,103.97) --
	(197.18,103.99) --
	(197.33,104.01) --
	(197.49,104.04) --
	(197.64,104.07) --
	(197.80,104.10) --
	(197.95,104.13) --
	(198.10,104.17) --
	(198.26,104.20) --
	(198.41,104.25) --
	(198.57,104.29) --
	(198.72,104.34) --
	(198.87,104.39) --
	(199.03,104.44) --
	(199.18,104.50) --
	(199.34,104.57) --
	(199.49,104.63) --
	(199.64,104.70) --
	(199.80,104.78) --
	(199.95,104.86) --
	(200.11,104.94) --
	(200.26,105.03) --
	(200.41,105.13) --
	(200.57,105.23) --
	(200.72,105.33) --
	(200.88,105.44) --
	(201.03,105.56) --
	(201.18,105.68) --
	(201.34,105.81) --
	(201.49,105.94) --
	(201.65,106.07) --
	(201.80,106.22) --
	(201.95,106.36) --
	(202.11,106.52) --
	(202.26,106.67) --
	(202.42,106.83) --
	(202.57,107.00) --
	(202.72,107.17) --
	(202.88,107.35) --
	(203.03,107.53) --
	(203.19,107.71) --
	(203.34,107.90) --
	(203.49,108.09) --
	(203.65,108.28) --
	(203.80,108.48) --
	(203.96,108.67) --
	(204.11,108.87) --
	(204.27,109.07) --
	(204.42,109.27) --
	(204.57,109.47) --
	(204.73,109.68) --
	(204.88,109.88) --
	(205.04,110.08) --
	(205.19,110.28) --
	(205.34,110.48) --
	(205.50,110.67) --
	(205.65,110.86) --
	(205.81,111.05) --
	(205.96,111.24) --
	(206.11,111.43) --
	(206.27,111.60) --
	(206.42,111.78) --
	(206.58,111.95) --
	(206.73,112.12) --
	(206.88,112.28) --
	(207.04,112.43) --
	(207.19,112.58) --
	(207.35,112.73) --
	(207.50,112.87) --
	(207.65,113.00) --
	(207.81,113.13) --
	(207.96,113.25) --
	(208.12,113.37) --
	(208.27,113.48) --
	(208.42,113.58) --
	(208.58,113.68) --
	(208.73,113.78) --
	(208.89,113.87) --
	(209.04,113.96) --
	(209.19,114.04) --
	(209.35,114.12) --
	(209.50,114.20) --
	(209.66,114.27) --
	(209.81,114.34) --
	(209.96,114.41) --
	(210.12,114.48) --
	(210.27,114.55) --
	(210.43,114.62) --
	(210.58,114.69) --
	(210.73,114.76) --
	(210.89,114.83) --
	(211.04,114.91) --
	(211.20,114.98) --
	(211.35,115.06) --
	(211.50,115.15) --
	(211.66,115.24) --
	(211.81,115.34) --
	(211.97,115.44) --
	(212.12,115.55) --
	(212.27,115.67) --
	(212.43,115.80) --
	(212.58,115.93) --
	(212.74,116.08) --
	(212.89,116.24) --
	(213.04,116.40) --
	(213.20,116.58) --
	(213.35,116.77) --
	(213.51,116.97) --
	(213.66,117.18) --
	(213.81,117.41) --
	(213.97,117.65) --
	(214.12,117.91) --
	(214.28,118.18) --
	(214.43,118.47) --
	(214.59,118.77) --
	(214.74,119.08) --
	(214.89,119.42) --
	(215.05,119.77) --
	(215.20,120.13) --
	(215.36,120.51) --
	(215.51,120.91) --
	(215.66,121.33) --
	(215.82,121.76) --
	(215.97,122.21) --
	(216.13,122.68) --
	(216.28,123.16) --
	(216.43,123.66) --
	(216.59,124.18) --
	(216.74,124.71) --
	(216.90,125.26) --
	(217.05,125.82) --
	(217.20,126.40) --
	(217.36,126.99) --
	(217.51,127.60) --
	(217.67,128.23) --
	(217.82,128.86) --
	(217.97,129.51) --
	(218.13,130.17) --
	(218.28,130.84) --
	(218.44,131.53) --
	(218.59,132.22) --
	(218.74,132.92) --
	(218.90,133.63) --
	(219.05,134.35) --
	(219.21,135.08) --
	(219.36,135.81) --
	(219.51,136.54) --
	(219.67,137.28) --
	(219.82,138.03) --
	(219.98,138.77) --
	(220.13,139.52) --
	(220.28,140.26) --
	(220.44,141.01) --
	(220.59,141.75) --
	(220.75,142.49) --
	(220.90,143.23) --
	(221.05,143.96) --
	(221.21,144.69) --
	(221.36,145.41) --
	(221.52,146.12) --
	(221.67,146.83) --
	(221.82,147.52) --
	(221.98,148.20) --
	(222.13,148.88) --
	(222.29,149.54) --
	(222.44,150.19) --
	(222.59,150.83) --
	(222.75,151.45) --
	(222.90,152.05) --
	(223.06,152.64) --
	(223.21,153.22) --
	(223.36,153.78) --
	(223.52,154.32) --
	(223.67,154.84) --
	(223.83,155.35) --
	(223.98,155.83) --
	(224.13,156.30) --
	(224.29,156.74) --
	(224.44,157.17) --
	(224.60,157.57) --
	(224.75,157.95) --
	(224.90,158.31) --
	(225.06,158.65) --
	(225.21,158.97) --
	(225.37,159.26) --
	(225.52,159.53) --
	(225.68,159.78) --
	(225.83,160.01) --
	(225.98,160.21) --
	(226.14,160.39) --
	(226.29,160.54) --
	(226.45,160.68) --
	(226.60,160.79) --
	(226.75,160.87) --
	(226.91,160.94) --
	(227.06,160.98) --
	(227.22,161.00) --
	(227.37,161.00) --
	(227.52,160.98) --
	(227.68,160.94) --
	(227.83,160.87) --
	(227.99,160.79) --
	(228.14,160.69) --
	(228.29,160.57) --
	(228.45,160.43) --
	(228.60,160.28) --
	(228.76,160.10) --
	(228.91,159.91) --
	(229.06,159.71) --
	(229.22,159.50) --
	(229.37,159.27) --
	(229.53,159.03) --
	(229.68,158.78) --
	(229.83,158.51) --
	(229.99,158.24) --
	(230.14,157.96) --
	(230.30,157.67) --
	(230.45,157.37) --
	(230.60,157.07) --
	(230.76,156.77) --
	(230.91,156.45) --
	(231.07,156.14) --
	(231.22,155.83) --
	(231.37,155.51) --
	(231.53,155.19) --
	(231.68,154.87) --
	(231.84,154.55) --
	(231.99,154.24) --
	(232.14,153.92) --
	(232.30,153.61) --
	(232.45,153.30) --
	(232.61,152.99) --
	(232.76,152.69) --
	(232.91,152.39) --
	(233.07,152.09) --
	(233.22,151.80) --
	(233.38,151.51) --
	(233.53,151.23) --
	(233.68,150.95) --
	(233.84,150.68) --
	(233.99,150.41) --
	(234.15,150.14) --
	(234.30,149.88) --
	(234.45,149.62) --
	(234.61,149.37) --
	(234.76,149.12) --
	(234.92,148.87) --
	(235.07,148.63) --
	(235.22,148.39) --
	(235.38,148.15) --
	(235.53,147.92) --
	(235.69,147.68) --
	(235.84,147.45) --
	(235.99,147.22) --
	(236.15,146.98) --
	(236.30,146.75) --
	(236.46,146.52) --
	(236.61,146.29) --
	(236.77,146.05) --
	(236.92,145.82) --
	(237.07,145.58) --
	(237.23,145.34) --
	(237.38,145.10) --
	(237.54,144.86) --
	(237.69,144.61) --
	(237.84,144.36) --
	(238.00,144.11) --
	(238.15,143.85) --
	(238.31,143.59) --
	(238.46,143.33) --
	(238.61,143.06) --
	(238.77,142.79) --
	(238.92,142.52) --
	(239.08,142.24) --
	(239.23,141.95) --
	(239.38,141.66) --
	(239.54,141.37) --
	(239.69,141.07) --
	(239.85,140.77) --
	(240.00,140.47) --
	(240.15,140.16) --
	(240.31,139.85) --
	(240.46,139.53) --
	(240.62,139.21) --
	(240.77,138.88) --
	(240.92,138.56) --
	(241.08,138.23) --
	(241.23,137.89) --
	(241.39,137.55) --
	(241.54,137.21) --
	(241.69,136.87) --
	(241.85,136.52) --
	(242.00,136.17) --
	(242.16,135.82) --
	(242.31,135.46) --
	(242.46,135.11) --
	(242.62,134.75) --
	(242.77,134.39) --
	(242.93,134.02) --
	(243.08,133.66) --
	(243.23,133.30) --
	(243.39,132.93) --
	(243.54,132.56) --
	(243.70,132.19) --
	(243.85,131.83) --
	(244.00,131.46) --
	(244.16,131.09) --
	(244.31,130.72) --
	(244.47,130.35) --
	(244.62,129.98) --
	(244.77,129.62) --
	(244.93,129.25) --
	(245.08,128.89) --
	(245.24,128.52) --
	(245.39,128.16) --
	(245.54,127.80) --
	(245.70,127.45) --
	(245.85,127.09) --
	(246.01,126.74) --
	(246.16,126.39) --
	(246.31,126.05) --
	(246.47,125.71) --
	(246.62,125.37) --
	(246.78,125.04) --
	(246.93,124.71) --
	(247.08,124.38) --
	(247.24,124.06) --
	(247.39,123.74) --
	(247.55,123.43) --
	(247.70,123.13) --
	(247.86,122.83) --
	(248.01,122.53) --
	(248.16,122.24) --
	(248.32,121.96) --
	(248.47,121.68) --
	(248.63,121.41) --
	(248.78,121.14) --
	(248.93,120.87) --
	(249.09,120.62) --
	(249.24,120.37) --
	(249.40,120.12) --
	(249.55,119.88) --
	(249.70,119.64) --
	(249.86,119.41) --
	(250.01,119.18) --
	(250.17,118.96) --
	(250.32,118.74) --
	(250.47,118.53) --
	(250.63,118.31) --
	(250.78,118.11) --
	(250.94,117.91) --
	(251.09,117.70) --
	(251.24,117.51) --
	(251.40,117.31) --
	(251.55,117.12) --
	(251.71,116.93) --
	(251.86,116.74) --
	(252.01,116.55) --
	(252.17,116.37) --
	(252.32,116.18) --
	(252.48,116.00) --
	(252.63,115.81) --
	(252.78,115.63) --
	(252.94,115.45) --
	(253.09,115.26) --
	(253.25,115.08) --
	(253.40,114.90) --
	(253.55,114.71) --
	(253.71,114.52) --
	(253.86,114.34) --
	(254.02,114.15) --
	(254.17,113.96) --
	(254.32,113.77) --
	(254.48,113.57) --
	(254.63,113.38) --
	(254.79,113.19) --
	(254.94,112.99) --
	(255.09,112.79) --
	(255.25,112.59) --
	(255.40,112.39) --
	(255.56,112.19) --
	(255.71,111.99) --
	(255.86,111.79) --
	(256.02,111.58) --
	(256.17,111.38) --
	(256.33,111.17) --
	(256.48,110.97) --
	(256.63,110.76) --
	(256.79,110.56) --
	(256.94,110.35) --
	(257.10,110.15) --
	(257.25,109.94) --
	(257.40,109.74) --
	(257.56,109.54) --
	(257.71,109.34) --
	(257.87,109.14) --
	(258.02,108.95) --
	(258.18,108.76) --
	(258.33,108.57) --
	(258.48,108.38) --
	(258.64,108.19) --
	(258.79,108.01) --
	(258.95,107.83) --
	(259.10,107.66) --
	(259.25,107.48) --
	(259.41,107.32) --
	(259.56,107.15) --
	(259.72,106.99) --
	(259.87,106.84) --
	(260.02,106.68) --
	(260.18,106.54) --
	(260.33,106.39) --
	(260.49,106.26) --
	(260.64,106.12) --
	(260.79,105.99) --
	(260.95,105.87) --
	(261.10,105.75) --
	(261.26,105.63) --
	(261.41,105.52) --
	(261.56,105.42) --
	(261.72,105.32) --
	(261.87,105.22) --
	(262.03,105.13) --
	(262.18,105.04) --
	(262.33,104.96) --
	(262.49,104.88) --
	(262.64,104.80) --
	(262.80,104.73) --
	(262.95,104.66) --
	(263.10,104.60) --
	(263.26,104.54) --
	(263.41,104.48) --
	(263.57,104.43) --
	(263.72,104.38) --
	(263.87,104.33) --
	(264.03,104.28) --
	(264.18,104.24) --
	(264.34,104.21) --
	(264.49,104.17) --
	(264.64,104.14) --
	(264.80,104.11) --
	(264.95,104.08) --
	(265.11,104.05) --
	(265.26,104.03) --
	(265.41,104.00) --
	(265.57,103.98) --
	(265.72,103.96) --
	(265.88,103.94) --
	(266.03,103.93) --
	(266.18,103.91) --
	(266.34,103.90) --
	(266.49,103.89) --
	(266.65,103.88) --
	(266.80,103.87) --
	(266.95,103.86) --
	(267.11,103.85) --
	(267.26,103.84) --
	(267.42,103.83) --
	(267.57,103.83) --
	(267.72,103.82) --
	(267.88,103.81) --
	(268.03,103.81) --
	(268.19,103.81) --
	(268.34,103.80) --
	(268.49,103.80) --
	(268.65,103.80) --
	(268.80,103.79) --
	(268.96,103.79) --
	(269.11,103.79) --
	(269.27,103.79) --
	(269.42,103.78) --
	(269.57,103.78) --
	(269.73,103.78) --
	(269.88,103.78) --
	(270.04,103.78) --
	(270.19,103.78) --
	(270.34,103.78) --
	(270.50,103.78) --
	(270.65,103.78) --
	(270.65,103.77) --
	(270.50,103.77) --
	(270.34,103.77) --
	(270.19,103.77) --
	(270.04,103.77) --
	(269.88,103.77) --
	(269.73,103.77) --
	(269.57,103.77) --
	(269.42,103.77) --
	(269.27,103.77) --
	(269.11,103.77) --
	(268.96,103.77) --
	(268.80,103.77) --
	(268.65,103.77) --
	(268.49,103.77) --
	(268.34,103.77) --
	(268.19,103.77) --
	(268.03,103.77) --
	(267.88,103.77) --
	(267.72,103.77) --
	(267.57,103.77) --
	(267.42,103.77) --
	(267.26,103.77) --
	(267.11,103.77) --
	(266.95,103.77) --
	(266.80,103.77) --
	(266.65,103.77) --
	(266.49,103.77) --
	(266.34,103.77) --
	(266.18,103.77) --
	(266.03,103.77) --
	(265.88,103.77) --
	(265.72,103.77) --
	(265.57,103.77) --
	(265.41,103.77) --
	(265.26,103.77) --
	(265.11,103.77) --
	(264.95,103.77) --
	(264.80,103.77) --
	(264.64,103.77) --
	(264.49,103.77) --
	(264.34,103.77) --
	(264.18,103.77) --
	(264.03,103.77) --
	(263.87,103.77) --
	(263.72,103.77) --
	(263.57,103.77) --
	(263.41,103.77) --
	(263.26,103.77) --
	(263.10,103.77) --
	(262.95,103.77) --
	(262.80,103.77) --
	(262.64,103.77) --
	(262.49,103.77) --
	(262.33,103.77) --
	(262.18,103.77) --
	(262.03,103.77) --
	(261.87,103.77) --
	(261.72,103.77) --
	(261.56,103.77) --
	(261.41,103.77) --
	(261.26,103.77) --
	(261.10,103.77) --
	(260.95,103.77) --
	(260.79,103.77) --
	(260.64,103.77) --
	(260.49,103.77) --
	(260.33,103.77) --
	(260.18,103.77) --
	(260.02,103.77) --
	(259.87,103.77) --
	(259.72,103.77) --
	(259.56,103.77) --
	(259.41,103.77) --
	(259.25,103.77) --
	(259.10,103.77) --
	(258.95,103.77) --
	(258.79,103.77) --
	(258.64,103.77) --
	(258.48,103.77) --
	(258.33,103.77) --
	(258.18,103.77) --
	(258.02,103.77) --
	(257.87,103.77) --
	(257.71,103.77) --
	(257.56,103.77) --
	(257.40,103.77) --
	(257.25,103.77) --
	(257.10,103.77) --
	(256.94,103.77) --
	(256.79,103.77) --
	(256.63,103.77) --
	(256.48,103.77) --
	(256.33,103.77) --
	(256.17,103.77) --
	(256.02,103.77) --
	(255.86,103.77) --
	(255.71,103.77) --
	(255.56,103.77) --
	(255.40,103.77) --
	(255.25,103.77) --
	(255.09,103.77) --
	(254.94,103.77) --
	(254.79,103.77) --
	(254.63,103.77) --
	(254.48,103.77) --
	(254.32,103.77) --
	(254.17,103.77) --
	(254.02,103.77) --
	(253.86,103.77) --
	(253.71,103.77) --
	(253.55,103.77) --
	(253.40,103.77) --
	(253.25,103.77) --
	(253.09,103.77) --
	(252.94,103.77) --
	(252.78,103.77) --
	(252.63,103.77) --
	(252.48,103.77) --
	(252.32,103.77) --
	(252.17,103.77) --
	(252.01,103.77) --
	(251.86,103.77) --
	(251.71,103.77) --
	(251.55,103.77) --
	(251.40,103.77) --
	(251.24,103.77) --
	(251.09,103.77) --
	(250.94,103.77) --
	(250.78,103.77) --
	(250.63,103.77) --
	(250.47,103.77) --
	(250.32,103.77) --
	(250.17,103.77) --
	(250.01,103.77) --
	(249.86,103.77) --
	(249.70,103.77) --
	(249.55,103.77) --
	(249.40,103.77) --
	(249.24,103.77) --
	(249.09,103.77) --
	(248.93,103.77) --
	(248.78,103.77) --
	(248.63,103.77) --
	(248.47,103.77) --
	(248.32,103.77) --
	(248.16,103.77) --
	(248.01,103.77) --
	(247.86,103.77) --
	(247.70,103.77) --
	(247.55,103.77) --
	(247.39,103.77) --
	(247.24,103.77) --
	(247.08,103.77) --
	(246.93,103.77) --
	(246.78,103.77) --
	(246.62,103.77) --
	(246.47,103.77) --
	(246.31,103.77) --
	(246.16,103.77) --
	(246.01,103.77) --
	(245.85,103.77) --
	(245.70,103.77) --
	(245.54,103.77) --
	(245.39,103.77) --
	(245.24,103.77) --
	(245.08,103.77) --
	(244.93,103.77) --
	(244.77,103.77) --
	(244.62,103.77) --
	(244.47,103.77) --
	(244.31,103.77) --
	(244.16,103.77) --
	(244.00,103.77) --
	(243.85,103.77) --
	(243.70,103.77) --
	(243.54,103.77) --
	(243.39,103.77) --
	(243.23,103.77) --
	(243.08,103.77) --
	(242.93,103.77) --
	(242.77,103.77) --
	(242.62,103.77) --
	(242.46,103.77) --
	(242.31,103.77) --
	(242.16,103.77) --
	(242.00,103.77) --
	(241.85,103.77) --
	(241.69,103.77) --
	(241.54,103.77) --
	(241.39,103.77) --
	(241.23,103.77) --
	(241.08,103.77) --
	(240.92,103.77) --
	(240.77,103.77) --
	(240.62,103.77) --
	(240.46,103.77) --
	(240.31,103.77) --
	(240.15,103.77) --
	(240.00,103.77) --
	(239.85,103.77) --
	(239.69,103.77) --
	(239.54,103.77) --
	(239.38,103.77) --
	(239.23,103.77) --
	(239.08,103.77) --
	(238.92,103.77) --
	(238.77,103.77) --
	(238.61,103.77) --
	(238.46,103.77) --
	(238.31,103.77) --
	(238.15,103.77) --
	(238.00,103.77) --
	(237.84,103.77) --
	(237.69,103.77) --
	(237.54,103.77) --
	(237.38,103.77) --
	(237.23,103.77) --
	(237.07,103.77) --
	(236.92,103.77) --
	(236.77,103.77) --
	(236.61,103.77) --
	(236.46,103.77) --
	(236.30,103.77) --
	(236.15,103.77) --
	(235.99,103.77) --
	(235.84,103.77) --
	(235.69,103.77) --
	(235.53,103.77) --
	(235.38,103.77) --
	(235.22,103.77) --
	(235.07,103.77) --
	(234.92,103.77) --
	(234.76,103.77) --
	(234.61,103.77) --
	(234.45,103.77) --
	(234.30,103.77) --
	(234.15,103.77) --
	(233.99,103.77) --
	(233.84,103.77) --
	(233.68,103.77) --
	(233.53,103.77) --
	(233.38,103.77) --
	(233.22,103.77) --
	(233.07,103.77) --
	(232.91,103.77) --
	(232.76,103.77) --
	(232.61,103.77) --
	(232.45,103.77) --
	(232.30,103.77) --
	(232.14,103.77) --
	(231.99,103.77) --
	(231.84,103.77) --
	(231.68,103.77) --
	(231.53,103.77) --
	(231.37,103.77) --
	(231.22,103.77) --
	(231.07,103.77) --
	(230.91,103.77) --
	(230.76,103.77) --
	(230.60,103.77) --
	(230.45,103.77) --
	(230.30,103.77) --
	(230.14,103.77) --
	(229.99,103.77) --
	(229.83,103.77) --
	(229.68,103.77) --
	(229.53,103.77) --
	(229.37,103.77) --
	(229.22,103.77) --
	(229.06,103.77) --
	(228.91,103.77) --
	(228.76,103.77) --
	(228.60,103.77) --
	(228.45,103.77) --
	(228.29,103.77) --
	(228.14,103.77) --
	(227.99,103.77) --
	(227.83,103.77) --
	(227.68,103.77) --
	(227.52,103.77) --
	(227.37,103.77) --
	(227.22,103.77) --
	(227.06,103.77) --
	(226.91,103.77) --
	(226.75,103.77) --
	(226.60,103.77) --
	(226.45,103.77) --
	(226.29,103.77) --
	(226.14,103.77) --
	(225.98,103.77) --
	(225.83,103.77) --
	(225.68,103.77) --
	(225.52,103.77) --
	(225.37,103.77) --
	(225.21,103.77) --
	(225.06,103.77) --
	(224.90,103.77) --
	(224.75,103.77) --
	(224.60,103.77) --
	(224.44,103.77) --
	(224.29,103.77) --
	(224.13,103.77) --
	(223.98,103.77) --
	(223.83,103.77) --
	(223.67,103.77) --
	(223.52,103.77) --
	(223.36,103.77) --
	(223.21,103.77) --
	(223.06,103.77) --
	(222.90,103.77) --
	(222.75,103.77) --
	(222.59,103.77) --
	(222.44,103.77) --
	(222.29,103.77) --
	(222.13,103.77) --
	(221.98,103.77) --
	(221.82,103.77) --
	(221.67,103.77) --
	(221.52,103.77) --
	(221.36,103.77) --
	(221.21,103.77) --
	(221.05,103.77) --
	(220.90,103.77) --
	(220.75,103.77) --
	(220.59,103.77) --
	(220.44,103.77) --
	(220.28,103.77) --
	(220.13,103.77) --
	(219.98,103.77) --
	(219.82,103.77) --
	(219.67,103.77) --
	(219.51,103.77) --
	(219.36,103.77) --
	(219.21,103.77) --
	(219.05,103.77) --
	(218.90,103.77) --
	(218.74,103.77) --
	(218.59,103.77) --
	(218.44,103.77) --
	(218.28,103.77) --
	(218.13,103.77) --
	(217.97,103.77) --
	(217.82,103.77) --
	(217.67,103.77) --
	(217.51,103.77) --
	(217.36,103.77) --
	(217.20,103.77) --
	(217.05,103.77) --
	(216.90,103.77) --
	(216.74,103.77) --
	(216.59,103.77) --
	(216.43,103.77) --
	(216.28,103.77) --
	(216.13,103.77) --
	(215.97,103.77) --
	(215.82,103.77) --
	(215.66,103.77) --
	(215.51,103.77) --
	(215.36,103.77) --
	(215.20,103.77) --
	(215.05,103.77) --
	(214.89,103.77) --
	(214.74,103.77) --
	(214.59,103.77) --
	(214.43,103.77) --
	(214.28,103.77) --
	(214.12,103.77) --
	(213.97,103.77) --
	(213.81,103.77) --
	(213.66,103.77) --
	(213.51,103.77) --
	(213.35,103.77) --
	(213.20,103.77) --
	(213.04,103.77) --
	(212.89,103.77) --
	(212.74,103.77) --
	(212.58,103.77) --
	(212.43,103.77) --
	(212.27,103.77) --
	(212.12,103.77) --
	(211.97,103.77) --
	(211.81,103.77) --
	(211.66,103.77) --
	(211.50,103.77) --
	(211.35,103.77) --
	(211.20,103.77) --
	(211.04,103.77) --
	(210.89,103.77) --
	(210.73,103.77) --
	(210.58,103.77) --
	(210.43,103.77) --
	(210.27,103.77) --
	(210.12,103.77) --
	(209.96,103.77) --
	(209.81,103.77) --
	(209.66,103.77) --
	(209.50,103.77) --
	(209.35,103.77) --
	(209.19,103.77) --
	(209.04,103.77) --
	(208.89,103.77) --
	(208.73,103.77) --
	(208.58,103.77) --
	(208.42,103.77) --
	(208.27,103.77) --
	(208.12,103.77) --
	(207.96,103.77) --
	(207.81,103.77) --
	(207.65,103.77) --
	(207.50,103.77) --
	(207.35,103.77) --
	(207.19,103.77) --
	(207.04,103.77) --
	(206.88,103.77) --
	(206.73,103.77) --
	(206.58,103.77) --
	(206.42,103.77) --
	(206.27,103.77) --
	(206.11,103.77) --
	(205.96,103.77) --
	(205.81,103.77) --
	(205.65,103.77) --
	(205.50,103.77) --
	(205.34,103.77) --
	(205.19,103.77) --
	(205.04,103.77) --
	(204.88,103.77) --
	(204.73,103.77) --
	(204.57,103.77) --
	(204.42,103.77) --
	(204.27,103.77) --
	(204.11,103.77) --
	(203.96,103.77) --
	(203.80,103.77) --
	(203.65,103.77) --
	(203.49,103.77) --
	(203.34,103.77) --
	(203.19,103.77) --
	(203.03,103.77) --
	(202.88,103.77) --
	(202.72,103.77) --
	(202.57,103.77) --
	(202.42,103.77) --
	(202.26,103.77) --
	(202.11,103.77) --
	(201.95,103.77) --
	(201.80,103.77) --
	(201.65,103.77) --
	(201.49,103.77) --
	(201.34,103.77) --
	(201.18,103.77) --
	(201.03,103.77) --
	(200.88,103.77) --
	(200.72,103.77) --
	(200.57,103.77) --
	(200.41,103.77) --
	(200.26,103.77) --
	(200.11,103.77) --
	(199.95,103.77) --
	(199.80,103.77) --
	(199.64,103.77) --
	(199.49,103.77) --
	(199.34,103.77) --
	(199.18,103.77) --
	(199.03,103.77) --
	(198.87,103.77) --
	(198.72,103.77) --
	(198.57,103.77) --
	(198.41,103.77) --
	(198.26,103.77) --
	(198.10,103.77) --
	(197.95,103.77) --
	(197.80,103.77) --
	(197.64,103.77) --
	(197.49,103.77) --
	(197.33,103.77) --
	(197.18,103.77) --
	(197.03,103.77) --
	(196.87,103.77) --
	(196.72,103.77) --
	(196.56,103.77) --
	(196.41,103.77) --
	(196.26,103.77) --
	(196.10,103.77) --
	(195.95,103.77) --
	(195.79,103.77) --
	(195.64,103.77) --
	(195.49,103.77) --
	(195.33,103.77) --
	(195.18,103.77) --
	(195.02,103.77) --
	(194.87,103.77) --
	(194.72,103.77) --
	(194.56,103.77) --
	(194.41,103.77) --
	(194.25,103.77) --
	(194.10,103.77) --
	(193.95,103.77) --
	(193.79,103.77) --
	(193.64,103.77) --
	(193.48,103.77) --
	(193.33,103.77) --
	(193.18,103.77) --
	(193.02,103.77) --
	(192.87,103.77) --
	(192.71,103.77) --
	(192.56,103.77) --
	(192.40,103.77) --
	(192.25,103.77) --
	(192.10,103.77) --
	(191.94,103.77) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.01,100.39) rectangle (274.59,174.70);
\end{scope}
\begin{scope}
\path[clip] (188.01, 26.09) rectangle (274.59,100.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (188.01, 26.09) rectangle (274.59,100.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (196.57, 29.47) rectangle (205.32, 29.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (205.32, 29.47) rectangle (214.06, 38.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (214.06, 29.47) rectangle (222.81, 59.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (222.81, 29.47) rectangle (231.55, 95.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (231.55, 29.47) rectangle (240.30, 72.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (240.30, 29.47) rectangle (249.05, 50.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (249.05, 29.47) rectangle (257.79, 38.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (257.79, 29.47) rectangle (266.54, 29.47);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{255,102,102}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.94, 29.47) --
	(192.10, 29.47) --
	(192.25, 29.47) --
	(192.40, 29.47) --
	(192.56, 29.47) --
	(192.71, 29.47) --
	(192.87, 29.47) --
	(193.02, 29.47) --
	(193.18, 29.47) --
	(193.33, 29.47) --
	(193.48, 29.47) --
	(193.64, 29.47) --
	(193.79, 29.47) --
	(193.95, 29.47) --
	(194.10, 29.47) --
	(194.25, 29.47) --
	(194.41, 29.47) --
	(194.56, 29.47) --
	(194.72, 29.47) --
	(194.87, 29.47) --
	(195.02, 29.47) --
	(195.18, 29.47) --
	(195.33, 29.47) --
	(195.49, 29.47) --
	(195.64, 29.47) --
	(195.79, 29.48) --
	(195.95, 29.48) --
	(196.10, 29.48) --
	(196.26, 29.48) --
	(196.41, 29.48) --
	(196.56, 29.48) --
	(196.72, 29.48) --
	(196.87, 29.49) --
	(197.03, 29.49) --
	(197.18, 29.49) --
	(197.33, 29.50) --
	(197.49, 29.50) --
	(197.64, 29.51) --
	(197.80, 29.51) --
	(197.95, 29.52) --
	(198.10, 29.53) --
	(198.26, 29.53) --
	(198.41, 29.54) --
	(198.57, 29.55) --
	(198.72, 29.56) --
	(198.87, 29.58) --
	(199.03, 29.59) --
	(199.18, 29.61) --
	(199.34, 29.62) --
	(199.49, 29.64) --
	(199.64, 29.66) --
	(199.80, 29.68) --
	(199.95, 29.71) --
	(200.11, 29.74) --
	(200.26, 29.77) --
	(200.41, 29.80) --
	(200.57, 29.84) --
	(200.72, 29.88) --
	(200.88, 29.92) --
	(201.03, 29.97) --
	(201.18, 30.02) --
	(201.34, 30.07) --
	(201.49, 30.13) --
	(201.65, 30.19) --
	(201.80, 30.26) --
	(201.95, 30.34) --
	(202.11, 30.41) --
	(202.26, 30.50) --
	(202.42, 30.59) --
	(202.57, 30.68) --
	(202.72, 30.79) --
	(202.88, 30.89) --
	(203.03, 31.01) --
	(203.19, 31.13) --
	(203.34, 31.25) --
	(203.49, 31.39) --
	(203.65, 31.53) --
	(203.80, 31.67) --
	(203.96, 31.83) --
	(204.11, 31.99) --
	(204.27, 32.16) --
	(204.42, 32.33) --
	(204.57, 32.51) --
	(204.73, 32.69) --
	(204.88, 32.89) --
	(205.04, 33.09) --
	(205.19, 33.29) --
	(205.34, 33.50) --
	(205.50, 33.71) --
	(205.65, 33.93) --
	(205.81, 34.15) --
	(205.96, 34.38) --
	(206.11, 34.61) --
	(206.27, 34.84) --
	(206.42, 35.08) --
	(206.58, 35.32) --
	(206.73, 35.56) --
	(206.88, 35.80) --
	(207.04, 36.04) --
	(207.19, 36.28) --
	(207.35, 36.52) --
	(207.50, 36.75) --
	(207.65, 36.99) --
	(207.81, 37.22) --
	(207.96, 37.45) --
	(208.12, 37.68) --
	(208.27, 37.91) --
	(208.42, 38.12) --
	(208.58, 38.34) --
	(208.73, 38.55) --
	(208.89, 38.76) --
	(209.04, 38.96) --
	(209.19, 39.15) --
	(209.35, 39.34) --
	(209.50, 39.53) --
	(209.66, 39.70) --
	(209.81, 39.88) --
	(209.96, 40.04) --
	(210.12, 40.21) --
	(210.27, 40.36) --
	(210.43, 40.52) --
	(210.58, 40.67) --
	(210.73, 40.81) --
	(210.89, 40.95) --
	(211.04, 41.09) --
	(211.20, 41.23) --
	(211.35, 41.37) --
	(211.50, 41.51) --
	(211.66, 41.64) --
	(211.81, 41.78) --
	(211.97, 41.92) --
	(212.12, 42.06) --
	(212.27, 42.21) --
	(212.43, 42.36) --
	(212.58, 42.52) --
	(212.74, 42.68) --
	(212.89, 42.86) --
	(213.04, 43.04) --
	(213.20, 43.23) --
	(213.35, 43.43) --
	(213.51, 43.64) --
	(213.66, 43.87) --
	(213.81, 44.11) --
	(213.97, 44.37) --
	(214.12, 44.64) --
	(214.28, 44.92) --
	(214.43, 45.23) --
	(214.59, 45.55) --
	(214.74, 45.89) --
	(214.89, 46.25) --
	(215.05, 46.63) --
	(215.20, 47.04) --
	(215.36, 47.45) --
	(215.51, 47.90) --
	(215.66, 48.36) --
	(215.82, 48.85) --
	(215.97, 49.35) --
	(216.13, 49.89) --
	(216.28, 50.44) --
	(216.43, 51.01) --
	(216.59, 51.60) --
	(216.74, 52.22) --
	(216.90, 52.86) --
	(217.05, 53.51) --
	(217.20, 54.19) --
	(217.36, 54.89) --
	(217.51, 55.60) --
	(217.67, 56.33) --
	(217.82, 57.08) --
	(217.97, 57.84) --
	(218.13, 58.62) --
	(218.28, 59.41) --
	(218.44, 60.22) --
	(218.59, 61.03) --
	(218.74, 61.86) --
	(218.90, 62.69) --
	(219.05, 63.53) --
	(219.21, 64.38) --
	(219.36, 65.23) --
	(219.51, 66.08) --
	(219.67, 66.94) --
	(219.82, 67.79) --
	(219.98, 68.65) --
	(220.13, 69.50) --
	(220.28, 70.35) --
	(220.44, 71.19) --
	(220.59, 72.03) --
	(220.75, 72.85) --
	(220.90, 73.67) --
	(221.05, 74.48) --
	(221.21, 75.27) --
	(221.36, 76.05) --
	(221.52, 76.81) --
	(221.67, 77.57) --
	(221.82, 78.30) --
	(221.98, 79.01) --
	(222.13, 79.71) --
	(222.29, 80.40) --
	(222.44, 81.05) --
	(222.59, 81.69) --
	(222.75, 82.31) --
	(222.90, 82.91) --
	(223.06, 83.48) --
	(223.21, 84.03) --
	(223.36, 84.56) --
	(223.52, 85.07) --
	(223.67, 85.55) --
	(223.83, 86.01) --
	(223.98, 86.45) --
	(224.13, 86.85) --
	(224.29, 87.24) --
	(224.44, 87.61) --
	(224.60, 87.95) --
	(224.75, 88.27) --
	(224.90, 88.56) --
	(225.06, 88.84) --
	(225.21, 89.08) --
	(225.37, 89.31) --
	(225.52, 89.51) --
	(225.68, 89.69) --
	(225.83, 89.85) --
	(225.98, 89.98) --
	(226.14, 90.10) --
	(226.29, 90.19) --
	(226.45, 90.26) --
	(226.60, 90.30) --
	(226.75, 90.33) --
	(226.91, 90.34) --
	(227.06, 90.32) --
	(227.22, 90.29) --
	(227.37, 90.23) --
	(227.52, 90.15) --
	(227.68, 90.06) --
	(227.83, 89.94) --
	(227.99, 89.81) --
	(228.14, 89.65) --
	(228.29, 89.48) --
	(228.45, 89.29) --
	(228.60, 89.07) --
	(228.76, 88.85) --
	(228.91, 88.60) --
	(229.06, 88.34) --
	(229.22, 88.06) --
	(229.37, 87.77) --
	(229.53, 87.47) --
	(229.68, 87.15) --
	(229.83, 86.81) --
	(229.99, 86.47) --
	(230.14, 86.11) --
	(230.30, 85.75) --
	(230.45, 85.37) --
	(230.60, 84.99) --
	(230.76, 84.60) --
	(230.91, 84.20) --
	(231.07, 83.80) --
	(231.22, 83.39) --
	(231.37, 82.98) --
	(231.53, 82.57) --
	(231.68, 82.16) --
	(231.84, 81.75) --
	(231.99, 81.34) --
	(232.14, 80.94) --
	(232.30, 80.54) --
	(232.45, 80.14) --
	(232.61, 79.75) --
	(232.76, 79.37) --
	(232.91, 78.99) --
	(233.07, 78.63) --
	(233.22, 78.27) --
	(233.38, 77.93) --
	(233.53, 77.59) --
	(233.68, 77.26) --
	(233.84, 76.95) --
	(233.99, 76.65) --
	(234.15, 76.36) --
	(234.30, 76.08) --
	(234.45, 75.81) --
	(234.61, 75.56) --
	(234.76, 75.31) --
	(234.92, 75.08) --
	(235.07, 74.86) --
	(235.22, 74.64) --
	(235.38, 74.44) --
	(235.53, 74.25) --
	(235.69, 74.06) --
	(235.84, 73.88) --
	(235.99, 73.71) --
	(236.15, 73.55) --
	(236.30, 73.38) --
	(236.46, 73.22) --
	(236.61, 73.07) --
	(236.77, 72.91) --
	(236.92, 72.75) --
	(237.07, 72.60) --
	(237.23, 72.43) --
	(237.38, 72.27) --
	(237.54, 72.10) --
	(237.69, 71.93) --
	(237.84, 71.75) --
	(238.00, 71.56) --
	(238.15, 71.36) --
	(238.31, 71.16) --
	(238.46, 70.94) --
	(238.61, 70.71) --
	(238.77, 70.47) --
	(238.92, 70.21) --
	(239.08, 69.95) --
	(239.23, 69.67) --
	(239.38, 69.37) --
	(239.54, 69.06) --
	(239.69, 68.73) --
	(239.85, 68.39) --
	(240.00, 68.03) --
	(240.15, 67.65) --
	(240.31, 67.27) --
	(240.46, 66.86) --
	(240.62, 66.43) --
	(240.77, 66.00) --
	(240.92, 65.55) --
	(241.08, 65.08) --
	(241.23, 64.60) --
	(241.39, 64.10) --
	(241.54, 63.59) --
	(241.69, 63.07) --
	(241.85, 62.54) --
	(242.00, 62.00) --
	(242.16, 61.44) --
	(242.31, 60.88) --
	(242.46, 60.30) --
	(242.62, 59.73) --
	(242.77, 59.14) --
	(242.93, 58.55) --
	(243.08, 57.95) --
	(243.23, 57.35) --
	(243.39, 56.75) --
	(243.54, 56.15) --
	(243.70, 55.54) --
	(243.85, 54.94) --
	(244.00, 54.34) --
	(244.16, 53.74) --
	(244.31, 53.15) --
	(244.47, 52.57) --
	(244.62, 51.98) --
	(244.77, 51.41) --
	(244.93, 50.85) --
	(245.08, 50.29) --
	(245.24, 49.75) --
	(245.39, 49.21) --
	(245.54, 48.69) --
	(245.70, 48.18) --
	(245.85, 47.68) --
	(246.01, 47.20) --
	(246.16, 46.73) --
	(246.31, 46.28) --
	(246.47, 45.84) --
	(246.62, 45.42) --
	(246.78, 45.02) --
	(246.93, 44.63) --
	(247.08, 44.26) --
	(247.24, 43.91) --
	(247.39, 43.57) --
	(247.55, 43.25) --
	(247.70, 42.95) --
	(247.86, 42.67) --
	(248.01, 42.40) --
	(248.16, 42.14) --
	(248.32, 41.91) --
	(248.47, 41.69) --
	(248.63, 41.48) --
	(248.78, 41.29) --
	(248.93, 41.11) --
	(249.09, 40.95) --
	(249.24, 40.80) --
	(249.40, 40.66) --
	(249.55, 40.53) --
	(249.70, 40.42) --
	(249.86, 40.31) --
	(250.01, 40.21) --
	(250.17, 40.13) --
	(250.32, 40.04) --
	(250.47, 39.97) --
	(250.63, 39.90) --
	(250.78, 39.84) --
	(250.94, 39.77) --
	(251.09, 39.72) --
	(251.24, 39.66) --
	(251.40, 39.61) --
	(251.55, 39.55) --
	(251.71, 39.50) --
	(251.86, 39.44) --
	(252.01, 39.39) --
	(252.17, 39.33) --
	(252.32, 39.27) --
	(252.48, 39.20) --
	(252.63, 39.13) --
	(252.78, 39.06) --
	(252.94, 38.98) --
	(253.09, 38.90) --
	(253.25, 38.81) --
	(253.40, 38.72) --
	(253.55, 38.61) --
	(253.71, 38.51) --
	(253.86, 38.39) --
	(254.02, 38.27) --
	(254.17, 38.15) --
	(254.32, 38.01) --
	(254.48, 37.88) --
	(254.63, 37.73) --
	(254.79, 37.58) --
	(254.94, 37.42) --
	(255.09, 37.26) --
	(255.25, 37.09) --
	(255.40, 36.92) --
	(255.56, 36.74) --
	(255.71, 36.56) --
	(255.86, 36.37) --
	(256.02, 36.19) --
	(256.17, 36.00) --
	(256.33, 35.80) --
	(256.48, 35.61) --
	(256.63, 35.41) --
	(256.79, 35.21) --
	(256.94, 35.01) --
	(257.10, 34.81) --
	(257.25, 34.61) --
	(257.40, 34.42) --
	(257.56, 34.22) --
	(257.71, 34.03) --
	(257.87, 33.83) --
	(258.02, 33.64) --
	(258.18, 33.46) --
	(258.33, 33.27) --
	(258.48, 33.09) --
	(258.64, 32.91) --
	(258.79, 32.74) --
	(258.95, 32.57) --
	(259.10, 32.41) --
	(259.25, 32.25) --
	(259.41, 32.09) --
	(259.56, 31.94) --
	(259.72, 31.80) --
	(259.87, 31.66) --
	(260.02, 31.53) --
	(260.18, 31.40) --
	(260.33, 31.28) --
	(260.49, 31.16) --
	(260.64, 31.05) --
	(260.79, 30.94) --
	(260.95, 30.84) --
	(261.10, 30.74) --
	(261.26, 30.65) --
	(261.41, 30.56) --
	(261.56, 30.48) --
	(261.72, 30.40) --
	(261.87, 30.33) --
	(262.03, 30.26) --
	(262.18, 30.20) --
	(262.33, 30.14) --
	(262.49, 30.08) --
	(262.64, 30.03) --
	(262.80, 29.98) --
	(262.95, 29.94) --
	(263.10, 29.90) --
	(263.26, 29.86) --
	(263.41, 29.82) --
	(263.57, 29.79) --
	(263.72, 29.76) --
	(263.87, 29.73) --
	(264.03, 29.71) --
	(264.18, 29.68) --
	(264.34, 29.66) --
	(264.49, 29.64) --
	(264.64, 29.62) --
	(264.80, 29.61) --
	(264.95, 29.59) --
	(265.11, 29.58) --
	(265.26, 29.57) --
	(265.41, 29.56) --
	(265.57, 29.55) --
	(265.72, 29.54) --
	(265.88, 29.53) --
	(266.03, 29.52) --
	(266.18, 29.52) --
	(266.34, 29.51) --
	(266.49, 29.51) --
	(266.65, 29.50) --
	(266.80, 29.50) --
	(266.95, 29.49) --
	(267.11, 29.49) --
	(267.26, 29.49) --
	(267.42, 29.48) --
	(267.57, 29.48) --
	(267.72, 29.48) --
	(267.88, 29.48) --
	(268.03, 29.48) --
	(268.19, 29.48) --
	(268.34, 29.48) --
	(268.49, 29.47) --
	(268.65, 29.47) --
	(268.80, 29.47) --
	(268.96, 29.47) --
	(269.11, 29.47) --
	(269.27, 29.47) --
	(269.42, 29.47) --
	(269.57, 29.47) --
	(269.73, 29.47) --
	(269.88, 29.47) --
	(270.04, 29.47) --
	(270.19, 29.47) --
	(270.34, 29.47) --
	(270.50, 29.47) --
	(270.65, 29.47) --
	(270.65, 29.47) --
	(270.50, 29.47) --
	(270.34, 29.47) --
	(270.19, 29.47) --
	(270.04, 29.47) --
	(269.88, 29.47) --
	(269.73, 29.47) --
	(269.57, 29.47) --
	(269.42, 29.47) --
	(269.27, 29.47) --
	(269.11, 29.47) --
	(268.96, 29.47) --
	(268.80, 29.47) --
	(268.65, 29.47) --
	(268.49, 29.47) --
	(268.34, 29.47) --
	(268.19, 29.47) --
	(268.03, 29.47) --
	(267.88, 29.47) --
	(267.72, 29.47) --
	(267.57, 29.47) --
	(267.42, 29.47) --
	(267.26, 29.47) --
	(267.11, 29.47) --
	(266.95, 29.47) --
	(266.80, 29.47) --
	(266.65, 29.47) --
	(266.49, 29.47) --
	(266.34, 29.47) --
	(266.18, 29.47) --
	(266.03, 29.47) --
	(265.88, 29.47) --
	(265.72, 29.47) --
	(265.57, 29.47) --
	(265.41, 29.47) --
	(265.26, 29.47) --
	(265.11, 29.47) --
	(264.95, 29.47) --
	(264.80, 29.47) --
	(264.64, 29.47) --
	(264.49, 29.47) --
	(264.34, 29.47) --
	(264.18, 29.47) --
	(264.03, 29.47) --
	(263.87, 29.47) --
	(263.72, 29.47) --
	(263.57, 29.47) --
	(263.41, 29.47) --
	(263.26, 29.47) --
	(263.10, 29.47) --
	(262.95, 29.47) --
	(262.80, 29.47) --
	(262.64, 29.47) --
	(262.49, 29.47) --
	(262.33, 29.47) --
	(262.18, 29.47) --
	(262.03, 29.47) --
	(261.87, 29.47) --
	(261.72, 29.47) --
	(261.56, 29.47) --
	(261.41, 29.47) --
	(261.26, 29.47) --
	(261.10, 29.47) --
	(260.95, 29.47) --
	(260.79, 29.47) --
	(260.64, 29.47) --
	(260.49, 29.47) --
	(260.33, 29.47) --
	(260.18, 29.47) --
	(260.02, 29.47) --
	(259.87, 29.47) --
	(259.72, 29.47) --
	(259.56, 29.47) --
	(259.41, 29.47) --
	(259.25, 29.47) --
	(259.10, 29.47) --
	(258.95, 29.47) --
	(258.79, 29.47) --
	(258.64, 29.47) --
	(258.48, 29.47) --
	(258.33, 29.47) --
	(258.18, 29.47) --
	(258.02, 29.47) --
	(257.87, 29.47) --
	(257.71, 29.47) --
	(257.56, 29.47) --
	(257.40, 29.47) --
	(257.25, 29.47) --
	(257.10, 29.47) --
	(256.94, 29.47) --
	(256.79, 29.47) --
	(256.63, 29.47) --
	(256.48, 29.47) --
	(256.33, 29.47) --
	(256.17, 29.47) --
	(256.02, 29.47) --
	(255.86, 29.47) --
	(255.71, 29.47) --
	(255.56, 29.47) --
	(255.40, 29.47) --
	(255.25, 29.47) --
	(255.09, 29.47) --
	(254.94, 29.47) --
	(254.79, 29.47) --
	(254.63, 29.47) --
	(254.48, 29.47) --
	(254.32, 29.47) --
	(254.17, 29.47) --
	(254.02, 29.47) --
	(253.86, 29.47) --
	(253.71, 29.47) --
	(253.55, 29.47) --
	(253.40, 29.47) --
	(253.25, 29.47) --
	(253.09, 29.47) --
	(252.94, 29.47) --
	(252.78, 29.47) --
	(252.63, 29.47) --
	(252.48, 29.47) --
	(252.32, 29.47) --
	(252.17, 29.47) --
	(252.01, 29.47) --
	(251.86, 29.47) --
	(251.71, 29.47) --
	(251.55, 29.47) --
	(251.40, 29.47) --
	(251.24, 29.47) --
	(251.09, 29.47) --
	(250.94, 29.47) --
	(250.78, 29.47) --
	(250.63, 29.47) --
	(250.47, 29.47) --
	(250.32, 29.47) --
	(250.17, 29.47) --
	(250.01, 29.47) --
	(249.86, 29.47) --
	(249.70, 29.47) --
	(249.55, 29.47) --
	(249.40, 29.47) --
	(249.24, 29.47) --
	(249.09, 29.47) --
	(248.93, 29.47) --
	(248.78, 29.47) --
	(248.63, 29.47) --
	(248.47, 29.47) --
	(248.32, 29.47) --
	(248.16, 29.47) --
	(248.01, 29.47) --
	(247.86, 29.47) --
	(247.70, 29.47) --
	(247.55, 29.47) --
	(247.39, 29.47) --
	(247.24, 29.47) --
	(247.08, 29.47) --
	(246.93, 29.47) --
	(246.78, 29.47) --
	(246.62, 29.47) --
	(246.47, 29.47) --
	(246.31, 29.47) --
	(246.16, 29.47) --
	(246.01, 29.47) --
	(245.85, 29.47) --
	(245.70, 29.47) --
	(245.54, 29.47) --
	(245.39, 29.47) --
	(245.24, 29.47) --
	(245.08, 29.47) --
	(244.93, 29.47) --
	(244.77, 29.47) --
	(244.62, 29.47) --
	(244.47, 29.47) --
	(244.31, 29.47) --
	(244.16, 29.47) --
	(244.00, 29.47) --
	(243.85, 29.47) --
	(243.70, 29.47) --
	(243.54, 29.47) --
	(243.39, 29.47) --
	(243.23, 29.47) --
	(243.08, 29.47) --
	(242.93, 29.47) --
	(242.77, 29.47) --
	(242.62, 29.47) --
	(242.46, 29.47) --
	(242.31, 29.47) --
	(242.16, 29.47) --
	(242.00, 29.47) --
	(241.85, 29.47) --
	(241.69, 29.47) --
	(241.54, 29.47) --
	(241.39, 29.47) --
	(241.23, 29.47) --
	(241.08, 29.47) --
	(240.92, 29.47) --
	(240.77, 29.47) --
	(240.62, 29.47) --
	(240.46, 29.47) --
	(240.31, 29.47) --
	(240.15, 29.47) --
	(240.00, 29.47) --
	(239.85, 29.47) --
	(239.69, 29.47) --
	(239.54, 29.47) --
	(239.38, 29.47) --
	(239.23, 29.47) --
	(239.08, 29.47) --
	(238.92, 29.47) --
	(238.77, 29.47) --
	(238.61, 29.47) --
	(238.46, 29.47) --
	(238.31, 29.47) --
	(238.15, 29.47) --
	(238.00, 29.47) --
	(237.84, 29.47) --
	(237.69, 29.47) --
	(237.54, 29.47) --
	(237.38, 29.47) --
	(237.23, 29.47) --
	(237.07, 29.47) --
	(236.92, 29.47) --
	(236.77, 29.47) --
	(236.61, 29.47) --
	(236.46, 29.47) --
	(236.30, 29.47) --
	(236.15, 29.47) --
	(235.99, 29.47) --
	(235.84, 29.47) --
	(235.69, 29.47) --
	(235.53, 29.47) --
	(235.38, 29.47) --
	(235.22, 29.47) --
	(235.07, 29.47) --
	(234.92, 29.47) --
	(234.76, 29.47) --
	(234.61, 29.47) --
	(234.45, 29.47) --
	(234.30, 29.47) --
	(234.15, 29.47) --
	(233.99, 29.47) --
	(233.84, 29.47) --
	(233.68, 29.47) --
	(233.53, 29.47) --
	(233.38, 29.47) --
	(233.22, 29.47) --
	(233.07, 29.47) --
	(232.91, 29.47) --
	(232.76, 29.47) --
	(232.61, 29.47) --
	(232.45, 29.47) --
	(232.30, 29.47) --
	(232.14, 29.47) --
	(231.99, 29.47) --
	(231.84, 29.47) --
	(231.68, 29.47) --
	(231.53, 29.47) --
	(231.37, 29.47) --
	(231.22, 29.47) --
	(231.07, 29.47) --
	(230.91, 29.47) --
	(230.76, 29.47) --
	(230.60, 29.47) --
	(230.45, 29.47) --
	(230.30, 29.47) --
	(230.14, 29.47) --
	(229.99, 29.47) --
	(229.83, 29.47) --
	(229.68, 29.47) --
	(229.53, 29.47) --
	(229.37, 29.47) --
	(229.22, 29.47) --
	(229.06, 29.47) --
	(228.91, 29.47) --
	(228.76, 29.47) --
	(228.60, 29.47) --
	(228.45, 29.47) --
	(228.29, 29.47) --
	(228.14, 29.47) --
	(227.99, 29.47) --
	(227.83, 29.47) --
	(227.68, 29.47) --
	(227.52, 29.47) --
	(227.37, 29.47) --
	(227.22, 29.47) --
	(227.06, 29.47) --
	(226.91, 29.47) --
	(226.75, 29.47) --
	(226.60, 29.47) --
	(226.45, 29.47) --
	(226.29, 29.47) --
	(226.14, 29.47) --
	(225.98, 29.47) --
	(225.83, 29.47) --
	(225.68, 29.47) --
	(225.52, 29.47) --
	(225.37, 29.47) --
	(225.21, 29.47) --
	(225.06, 29.47) --
	(224.90, 29.47) --
	(224.75, 29.47) --
	(224.60, 29.47) --
	(224.44, 29.47) --
	(224.29, 29.47) --
	(224.13, 29.47) --
	(223.98, 29.47) --
	(223.83, 29.47) --
	(223.67, 29.47) --
	(223.52, 29.47) --
	(223.36, 29.47) --
	(223.21, 29.47) --
	(223.06, 29.47) --
	(222.90, 29.47) --
	(222.75, 29.47) --
	(222.59, 29.47) --
	(222.44, 29.47) --
	(222.29, 29.47) --
	(222.13, 29.47) --
	(221.98, 29.47) --
	(221.82, 29.47) --
	(221.67, 29.47) --
	(221.52, 29.47) --
	(221.36, 29.47) --
	(221.21, 29.47) --
	(221.05, 29.47) --
	(220.90, 29.47) --
	(220.75, 29.47) --
	(220.59, 29.47) --
	(220.44, 29.47) --
	(220.28, 29.47) --
	(220.13, 29.47) --
	(219.98, 29.47) --
	(219.82, 29.47) --
	(219.67, 29.47) --
	(219.51, 29.47) --
	(219.36, 29.47) --
	(219.21, 29.47) --
	(219.05, 29.47) --
	(218.90, 29.47) --
	(218.74, 29.47) --
	(218.59, 29.47) --
	(218.44, 29.47) --
	(218.28, 29.47) --
	(218.13, 29.47) --
	(217.97, 29.47) --
	(217.82, 29.47) --
	(217.67, 29.47) --
	(217.51, 29.47) --
	(217.36, 29.47) --
	(217.20, 29.47) --
	(217.05, 29.47) --
	(216.90, 29.47) --
	(216.74, 29.47) --
	(216.59, 29.47) --
	(216.43, 29.47) --
	(216.28, 29.47) --
	(216.13, 29.47) --
	(215.97, 29.47) --
	(215.82, 29.47) --
	(215.66, 29.47) --
	(215.51, 29.47) --
	(215.36, 29.47) --
	(215.20, 29.47) --
	(215.05, 29.47) --
	(214.89, 29.47) --
	(214.74, 29.47) --
	(214.59, 29.47) --
	(214.43, 29.47) --
	(214.28, 29.47) --
	(214.12, 29.47) --
	(213.97, 29.47) --
	(213.81, 29.47) --
	(213.66, 29.47) --
	(213.51, 29.47) --
	(213.35, 29.47) --
	(213.20, 29.47) --
	(213.04, 29.47) --
	(212.89, 29.47) --
	(212.74, 29.47) --
	(212.58, 29.47) --
	(212.43, 29.47) --
	(212.27, 29.47) --
	(212.12, 29.47) --
	(211.97, 29.47) --
	(211.81, 29.47) --
	(211.66, 29.47) --
	(211.50, 29.47) --
	(211.35, 29.47) --
	(211.20, 29.47) --
	(211.04, 29.47) --
	(210.89, 29.47) --
	(210.73, 29.47) --
	(210.58, 29.47) --
	(210.43, 29.47) --
	(210.27, 29.47) --
	(210.12, 29.47) --
	(209.96, 29.47) --
	(209.81, 29.47) --
	(209.66, 29.47) --
	(209.50, 29.47) --
	(209.35, 29.47) --
	(209.19, 29.47) --
	(209.04, 29.47) --
	(208.89, 29.47) --
	(208.73, 29.47) --
	(208.58, 29.47) --
	(208.42, 29.47) --
	(208.27, 29.47) --
	(208.12, 29.47) --
	(207.96, 29.47) --
	(207.81, 29.47) --
	(207.65, 29.47) --
	(207.50, 29.47) --
	(207.35, 29.47) --
	(207.19, 29.47) --
	(207.04, 29.47) --
	(206.88, 29.47) --
	(206.73, 29.47) --
	(206.58, 29.47) --
	(206.42, 29.47) --
	(206.27, 29.47) --
	(206.11, 29.47) --
	(205.96, 29.47) --
	(205.81, 29.47) --
	(205.65, 29.47) --
	(205.50, 29.47) --
	(205.34, 29.47) --
	(205.19, 29.47) --
	(205.04, 29.47) --
	(204.88, 29.47) --
	(204.73, 29.47) --
	(204.57, 29.47) --
	(204.42, 29.47) --
	(204.27, 29.47) --
	(204.11, 29.47) --
	(203.96, 29.47) --
	(203.80, 29.47) --
	(203.65, 29.47) --
	(203.49, 29.47) --
	(203.34, 29.47) --
	(203.19, 29.47) --
	(203.03, 29.47) --
	(202.88, 29.47) --
	(202.72, 29.47) --
	(202.57, 29.47) --
	(202.42, 29.47) --
	(202.26, 29.47) --
	(202.11, 29.47) --
	(201.95, 29.47) --
	(201.80, 29.47) --
	(201.65, 29.47) --
	(201.49, 29.47) --
	(201.34, 29.47) --
	(201.18, 29.47) --
	(201.03, 29.47) --
	(200.88, 29.47) --
	(200.72, 29.47) --
	(200.57, 29.47) --
	(200.41, 29.47) --
	(200.26, 29.47) --
	(200.11, 29.47) --
	(199.95, 29.47) --
	(199.80, 29.47) --
	(199.64, 29.47) --
	(199.49, 29.47) --
	(199.34, 29.47) --
	(199.18, 29.47) --
	(199.03, 29.47) --
	(198.87, 29.47) --
	(198.72, 29.47) --
	(198.57, 29.47) --
	(198.41, 29.47) --
	(198.26, 29.47) --
	(198.10, 29.47) --
	(197.95, 29.47) --
	(197.80, 29.47) --
	(197.64, 29.47) --
	(197.49, 29.47) --
	(197.33, 29.47) --
	(197.18, 29.47) --
	(197.03, 29.47) --
	(196.87, 29.47) --
	(196.72, 29.47) --
	(196.56, 29.47) --
	(196.41, 29.47) --
	(196.26, 29.47) --
	(196.10, 29.47) --
	(195.95, 29.47) --
	(195.79, 29.47) --
	(195.64, 29.47) --
	(195.49, 29.47) --
	(195.33, 29.47) --
	(195.18, 29.47) --
	(195.02, 29.47) --
	(194.87, 29.47) --
	(194.72, 29.47) --
	(194.56, 29.47) --
	(194.41, 29.47) --
	(194.25, 29.47) --
	(194.10, 29.47) --
	(193.95, 29.47) --
	(193.79, 29.47) --
	(193.64, 29.47) --
	(193.48, 29.47) --
	(193.33, 29.47) --
	(193.18, 29.47) --
	(193.02, 29.47) --
	(192.87, 29.47) --
	(192.71, 29.47) --
	(192.56, 29.47) --
	(192.40, 29.47) --
	(192.25, 29.47) --
	(192.10, 29.47) --
	(191.94, 29.47) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.01, 26.09) rectangle (274.59,100.39);
\end{scope}
\begin{scope}
\path[clip] (274.59,174.70) rectangle (361.17,249.00);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (274.59,174.70) rectangle (361.17,249.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (283.15,178.08) rectangle (291.90,178.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (291.90,178.08) rectangle (300.64,188.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (300.64,178.08) rectangle (309.39,204.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (309.39,178.08) rectangle (318.13,240.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (318.13,178.08) rectangle (326.88,220.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (326.88,178.08) rectangle (335.62,201.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (335.62,178.08) rectangle (344.37,190.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (344.37,178.08) rectangle (353.12,178.08);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{255,102,102}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (278.52,178.08) --
	(278.68,178.08) --
	(278.83,178.08) --
	(278.98,178.08) --
	(279.14,178.08) --
	(279.29,178.08) --
	(279.45,178.09) --
	(279.60,178.09) --
	(279.75,178.09) --
	(279.91,178.09) --
	(280.06,178.09) --
	(280.22,178.09) --
	(280.37,178.10) --
	(280.52,178.10) --
	(280.68,178.10) --
	(280.83,178.11) --
	(280.99,178.11) --
	(281.14,178.12) --
	(281.29,178.12) --
	(281.45,178.13) --
	(281.60,178.13) --
	(281.76,178.14) --
	(281.91,178.15) --
	(282.06,178.15) --
	(282.22,178.16) --
	(282.37,178.17) --
	(282.53,178.19) --
	(282.68,178.20) --
	(282.83,178.21) --
	(282.99,178.23) --
	(283.14,178.24) --
	(283.30,178.26) --
	(283.45,178.28) --
	(283.61,178.30) --
	(283.76,178.32) --
	(283.91,178.35) --
	(284.07,178.37) --
	(284.22,178.40) --
	(284.38,178.43) --
	(284.53,178.46) --
	(284.68,178.50) --
	(284.84,178.54) --
	(284.99,178.58) --
	(285.15,178.62) --
	(285.30,178.66) --
	(285.45,178.71) --
	(285.61,178.76) --
	(285.76,178.82) --
	(285.92,178.88) --
	(286.07,178.94) --
	(286.22,179.00) --
	(286.38,179.07) --
	(286.53,179.14) --
	(286.69,179.22) --
	(286.84,179.29) --
	(286.99,179.38) --
	(287.15,179.46) --
	(287.30,179.55) --
	(287.46,179.64) --
	(287.61,179.74) --
	(287.76,179.84) --
	(287.92,179.94) --
	(288.07,180.05) --
	(288.23,180.16) --
	(288.38,180.27) --
	(288.53,180.39) --
	(288.69,180.51) --
	(288.84,180.63) --
	(289.00,180.76) --
	(289.15,180.88) --
	(289.30,181.01) --
	(289.46,181.15) --
	(289.61,181.28) --
	(289.77,181.42) --
	(289.92,181.56) --
	(290.07,181.70) --
	(290.23,181.85) --
	(290.38,181.99) --
	(290.54,182.14) --
	(290.69,182.28) --
	(290.84,182.43) --
	(291.00,182.58) --
	(291.15,182.73) --
	(291.31,182.88) --
	(291.46,183.03) --
	(291.61,183.18) --
	(291.77,183.33) --
	(291.92,183.48) --
	(292.08,183.63) --
	(292.23,183.77) --
	(292.38,183.92) --
	(292.54,184.07) --
	(292.69,184.21) --
	(292.85,184.36) --
	(293.00,184.50) --
	(293.15,184.64) --
	(293.31,184.78) --
	(293.46,184.92) --
	(293.62,185.06) --
	(293.77,185.20) --
	(293.92,185.33) --
	(294.08,185.47) --
	(294.23,185.60) --
	(294.39,185.73) --
	(294.54,185.86) --
	(294.70,185.99) --
	(294.85,186.12) --
	(295.00,186.25) --
	(295.16,186.37) --
	(295.31,186.50) --
	(295.47,186.63) --
	(295.62,186.75) --
	(295.77,186.87) --
	(295.93,187.00) --
	(296.08,187.12) --
	(296.24,187.25) --
	(296.39,187.38) --
	(296.54,187.50) --
	(296.70,187.63) --
	(296.85,187.76) --
	(297.01,187.90) --
	(297.16,188.03) --
	(297.31,188.17) --
	(297.47,188.31) --
	(297.62,188.45) --
	(297.78,188.60) --
	(297.93,188.75) --
	(298.08,188.91) --
	(298.24,189.07) --
	(298.39,189.24) --
	(298.55,189.41) --
	(298.70,189.59) --
	(298.85,189.77) --
	(299.01,189.97) --
	(299.16,190.17) --
	(299.32,190.38) --
	(299.47,190.60) --
	(299.62,190.82) --
	(299.78,191.06) --
	(299.93,191.31) --
	(300.09,191.56) --
	(300.24,191.83) --
	(300.39,192.11) --
	(300.55,192.40) --
	(300.70,192.69) --
	(300.86,193.01) --
	(301.01,193.33) --
	(301.16,193.67) --
	(301.32,194.01) --
	(301.47,194.38) --
	(301.63,194.75) --
	(301.78,195.14) --
	(301.93,195.54) --
	(302.09,195.95) --
	(302.24,196.38) --
	(302.40,196.81) --
	(302.55,197.26) --
	(302.70,197.72) --
	(302.86,198.20) --
	(303.01,198.68) --
	(303.17,199.18) --
	(303.32,199.69) --
	(303.47,200.21) --
	(303.63,200.74) --
	(303.78,201.28) --
	(303.94,201.82) --
	(304.09,202.38) --
	(304.24,202.95) --
	(304.40,203.52) --
	(304.55,204.10) --
	(304.71,204.69) --
	(304.86,205.28) --
	(305.01,205.88) --
	(305.17,206.48) --
	(305.32,207.09) --
	(305.48,207.70) --
	(305.63,208.32) --
	(305.79,208.94) --
	(305.94,209.55) --
	(306.09,210.18) --
	(306.25,210.80) --
	(306.40,211.42) --
	(306.56,212.04) --
	(306.71,212.66) --
	(306.86,213.28) --
	(307.02,213.90) --
	(307.17,214.51) --
	(307.33,215.13) --
	(307.48,215.74) --
	(307.63,216.35) --
	(307.79,216.95) --
	(307.94,217.55) --
	(308.10,218.15) --
	(308.25,218.74) --
	(308.40,219.34) --
	(308.56,219.92) --
	(308.71,220.50) --
	(308.87,221.08) --
	(309.02,221.66) --
	(309.17,222.23) --
	(309.33,222.79) --
	(309.48,223.35) --
	(309.64,223.91) --
	(309.79,224.46) --
	(309.94,225.00) --
	(310.10,225.54) --
	(310.25,226.08) --
	(310.41,226.61) --
	(310.56,227.13) --
	(310.71,227.65) --
	(310.87,228.16) --
	(311.02,228.67) --
	(311.18,229.17) --
	(311.33,229.66) --
	(311.48,230.14) --
	(311.64,230.62) --
	(311.79,231.08) --
	(311.95,231.54) --
	(312.10,231.98) --
	(312.25,232.42) --
	(312.41,232.85) --
	(312.56,233.26) --
	(312.72,233.66) --
	(312.87,234.04) --
	(313.02,234.41) --
	(313.18,234.76) --
	(313.33,235.10) --
	(313.49,235.43) --
	(313.64,235.73) --
	(313.79,236.01) --
	(313.95,236.28) --
	(314.10,236.52) --
	(314.26,236.74) --
	(314.41,236.94) --
	(314.56,237.12) --
	(314.72,237.27) --
	(314.87,237.39) --
	(315.03,237.50) --
	(315.18,237.58) --
	(315.33,237.63) --
	(315.49,237.66) --
	(315.64,237.67) --
	(315.80,237.64) --
	(315.95,237.59) --
	(316.11,237.52) --
	(316.26,237.42) --
	(316.41,237.30) --
	(316.57,237.15) --
	(316.72,236.98) --
	(316.88,236.78) --
	(317.03,236.56) --
	(317.18,236.32) --
	(317.34,236.06) --
	(317.49,235.78) --
	(317.65,235.48) --
	(317.80,235.16) --
	(317.95,234.83) --
	(318.11,234.47) --
	(318.26,234.11) --
	(318.42,233.73) --
	(318.57,233.34) --
	(318.72,232.94) --
	(318.88,232.54) --
	(319.03,232.12) --
	(319.19,231.70) --
	(319.34,231.27) --
	(319.49,230.84) --
	(319.65,230.40) --
	(319.80,229.97) --
	(319.96,229.54) --
	(320.11,229.10) --
	(320.26,228.67) --
	(320.42,228.24) --
	(320.57,227.81) --
	(320.73,227.39) --
	(320.88,226.98) --
	(321.03,226.57) --
	(321.19,226.16) --
	(321.34,225.76) --
	(321.50,225.37) --
	(321.65,224.99) --
	(321.80,224.61) --
	(321.96,224.25) --
	(322.11,223.89) --
	(322.27,223.53) --
	(322.42,223.19) --
	(322.57,222.85) --
	(322.73,222.52) --
	(322.88,222.20) --
	(323.04,221.88) --
	(323.19,221.57) --
	(323.34,221.27) --
	(323.50,220.97) --
	(323.65,220.67) --
	(323.81,220.38) --
	(323.96,220.09) --
	(324.11,219.80) --
	(324.27,219.52) --
	(324.42,219.24) --
	(324.58,218.96) --
	(324.73,218.68) --
	(324.88,218.40) --
	(325.04,218.12) --
	(325.19,217.84) --
	(325.35,217.56) --
	(325.50,217.28) --
	(325.65,216.99) --
	(325.81,216.71) --
	(325.96,216.42) --
	(326.12,216.12) --
	(326.27,215.83) --
	(326.42,215.53) --
	(326.58,215.22) --
	(326.73,214.91) --
	(326.89,214.60) --
	(327.04,214.29) --
	(327.20,213.97) --
	(327.35,213.64) --
	(327.50,213.31) --
	(327.66,212.98) --
	(327.81,212.65) --
	(327.97,212.31) --
	(328.12,211.97) --
	(328.27,211.62) --
	(328.43,211.27) --
	(328.58,210.92) --
	(328.74,210.56) --
	(328.89,210.20) --
	(329.04,209.84) --
	(329.20,209.48) --
	(329.35,209.12) --
	(329.51,208.75) --
	(329.66,208.38) --
	(329.81,208.01) --
	(329.97,207.64) --
	(330.12,207.27) --
	(330.28,206.90) --
	(330.43,206.53) --
	(330.58,206.16) --
	(330.74,205.79) --
	(330.89,205.43) --
	(331.05,205.06) --
	(331.20,204.69) --
	(331.35,204.33) --
	(331.51,203.96) --
	(331.66,203.60) --
	(331.82,203.24) --
	(331.97,202.89) --
	(332.12,202.53) --
	(332.28,202.18) --
	(332.43,201.83) --
	(332.59,201.49) --
	(332.74,201.14) --
	(332.89,200.80) --
	(333.05,200.47) --
	(333.20,200.14) --
	(333.36,199.81) --
	(333.51,199.48) --
	(333.66,199.16) --
	(333.82,198.85) --
	(333.97,198.53) --
	(334.13,198.22) --
	(334.28,197.92) --
	(334.43,197.62) --
	(334.59,197.32) --
	(334.74,197.03) --
	(334.90,196.74) --
	(335.05,196.45) --
	(335.20,196.17) --
	(335.36,195.89) --
	(335.51,195.62) --
	(335.67,195.35) --
	(335.82,195.08) --
	(335.97,194.82) --
	(336.13,194.56) --
	(336.28,194.30) --
	(336.44,194.04) --
	(336.59,193.79) --
	(336.74,193.54) --
	(336.90,193.29) --
	(337.05,193.05) --
	(337.21,192.80) --
	(337.36,192.56) --
	(337.51,192.32) --
	(337.67,192.08) --
	(337.82,191.84) --
	(337.98,191.61) --
	(338.13,191.37) --
	(338.29,191.13) --
	(338.44,190.90) --
	(338.59,190.66) --
	(338.75,190.43) --
	(338.90,190.19) --
	(339.06,189.95) --
	(339.21,189.72) --
	(339.36,189.48) --
	(339.52,189.24) --
	(339.67,189.00) --
	(339.83,188.76) --
	(339.98,188.52) --
	(340.13,188.28) --
	(340.29,188.04) --
	(340.44,187.80) --
	(340.60,187.56) --
	(340.75,187.31) --
	(340.90,187.07) --
	(341.06,186.83) --
	(341.21,186.58) --
	(341.37,186.34) --
	(341.52,186.10) --
	(341.67,185.86) --
	(341.83,185.61) --
	(341.98,185.37) --
	(342.14,185.13) --
	(342.29,184.89) --
	(342.44,184.66) --
	(342.60,184.42) --
	(342.75,184.19) --
	(342.91,183.96) --
	(343.06,183.73) --
	(343.21,183.50) --
	(343.37,183.28) --
	(343.52,183.06) --
	(343.68,182.85) --
	(343.83,182.64) --
	(343.98,182.43) --
	(344.14,182.23) --
	(344.29,182.03) --
	(344.45,181.84) --
	(344.60,181.65) --
	(344.75,181.47) --
	(344.91,181.29) --
	(345.06,181.12) --
	(345.22,180.95) --
	(345.37,180.79) --
	(345.52,180.64) --
	(345.68,180.49) --
	(345.83,180.34) --
	(345.99,180.20) --
	(346.14,180.07) --
	(346.29,179.94) --
	(346.45,179.82) --
	(346.60,179.71) --
	(346.76,179.60) --
	(346.91,179.49) --
	(347.06,179.39) --
	(347.22,179.30) --
	(347.37,179.21) --
	(347.53,179.13) --
	(347.68,179.05) --
	(347.83,178.97) --
	(347.99,178.90) --
	(348.14,178.84) --
	(348.30,178.77) --
	(348.45,178.72) --
	(348.60,178.66) --
	(348.76,178.61) --
	(348.91,178.57) --
	(349.07,178.52) --
	(349.22,178.48) --
	(349.38,178.45) --
	(349.53,178.41) --
	(349.68,178.38) --
	(349.84,178.35) --
	(349.99,178.33) --
	(350.15,178.30) --
	(350.30,178.28) --
	(350.45,178.26) --
	(350.61,178.24) --
	(350.76,178.22) --
	(350.92,178.21) --
	(351.07,178.19) --
	(351.22,178.18) --
	(351.38,178.17) --
	(351.53,178.16) --
	(351.69,178.15) --
	(351.84,178.14) --
	(351.99,178.13) --
	(352.15,178.13) --
	(352.30,178.12) --
	(352.46,178.12) --
	(352.61,178.11) --
	(352.76,178.11) --
	(352.92,178.10) --
	(353.07,178.10) --
	(353.23,178.10) --
	(353.38,178.09) --
	(353.53,178.09) --
	(353.69,178.09) --
	(353.84,178.09) --
	(354.00,178.09) --
	(354.15,178.09) --
	(354.30,178.08) --
	(354.46,178.08) --
	(354.61,178.08) --
	(354.77,178.08) --
	(354.92,178.08) --
	(355.07,178.08) --
	(355.23,178.08) --
	(355.38,178.08) --
	(355.54,178.08) --
	(355.69,178.08) --
	(355.84,178.08) --
	(356.00,178.08) --
	(356.15,178.08) --
	(356.31,178.08) --
	(356.46,178.08) --
	(356.61,178.08) --
	(356.77,178.08) --
	(356.92,178.08) --
	(357.08,178.08) --
	(357.23,178.08) --
	(357.23,178.08) --
	(357.08,178.08) --
	(356.92,178.08) --
	(356.77,178.08) --
	(356.61,178.08) --
	(356.46,178.08) --
	(356.31,178.08) --
	(356.15,178.08) --
	(356.00,178.08) --
	(355.84,178.08) --
	(355.69,178.08) --
	(355.54,178.08) --
	(355.38,178.08) --
	(355.23,178.08) --
	(355.07,178.08) --
	(354.92,178.08) --
	(354.77,178.08) --
	(354.61,178.08) --
	(354.46,178.08) --
	(354.30,178.08) --
	(354.15,178.08) --
	(354.00,178.08) --
	(353.84,178.08) --
	(353.69,178.08) --
	(353.53,178.08) --
	(353.38,178.08) --
	(353.23,178.08) --
	(353.07,178.08) --
	(352.92,178.08) --
	(352.76,178.08) --
	(352.61,178.08) --
	(352.46,178.08) --
	(352.30,178.08) --
	(352.15,178.08) --
	(351.99,178.08) --
	(351.84,178.08) --
	(351.69,178.08) --
	(351.53,178.08) --
	(351.38,178.08) --
	(351.22,178.08) --
	(351.07,178.08) --
	(350.92,178.08) --
	(350.76,178.08) --
	(350.61,178.08) --
	(350.45,178.08) --
	(350.30,178.08) --
	(350.15,178.08) --
	(349.99,178.08) --
	(349.84,178.08) --
	(349.68,178.08) --
	(349.53,178.08) --
	(349.38,178.08) --
	(349.22,178.08) --
	(349.07,178.08) --
	(348.91,178.08) --
	(348.76,178.08) --
	(348.60,178.08) --
	(348.45,178.08) --
	(348.30,178.08) --
	(348.14,178.08) --
	(347.99,178.08) --
	(347.83,178.08) --
	(347.68,178.08) --
	(347.53,178.08) --
	(347.37,178.08) --
	(347.22,178.08) --
	(347.06,178.08) --
	(346.91,178.08) --
	(346.76,178.08) --
	(346.60,178.08) --
	(346.45,178.08) --
	(346.29,178.08) --
	(346.14,178.08) --
	(345.99,178.08) --
	(345.83,178.08) --
	(345.68,178.08) --
	(345.52,178.08) --
	(345.37,178.08) --
	(345.22,178.08) --
	(345.06,178.08) --
	(344.91,178.08) --
	(344.75,178.08) --
	(344.60,178.08) --
	(344.45,178.08) --
	(344.29,178.08) --
	(344.14,178.08) --
	(343.98,178.08) --
	(343.83,178.08) --
	(343.68,178.08) --
	(343.52,178.08) --
	(343.37,178.08) --
	(343.21,178.08) --
	(343.06,178.08) --
	(342.91,178.08) --
	(342.75,178.08) --
	(342.60,178.08) --
	(342.44,178.08) --
	(342.29,178.08) --
	(342.14,178.08) --
	(341.98,178.08) --
	(341.83,178.08) --
	(341.67,178.08) --
	(341.52,178.08) --
	(341.37,178.08) --
	(341.21,178.08) --
	(341.06,178.08) --
	(340.90,178.08) --
	(340.75,178.08) --
	(340.60,178.08) --
	(340.44,178.08) --
	(340.29,178.08) --
	(340.13,178.08) --
	(339.98,178.08) --
	(339.83,178.08) --
	(339.67,178.08) --
	(339.52,178.08) --
	(339.36,178.08) --
	(339.21,178.08) --
	(339.06,178.08) --
	(338.90,178.08) --
	(338.75,178.08) --
	(338.59,178.08) --
	(338.44,178.08) --
	(338.29,178.08) --
	(338.13,178.08) --
	(337.98,178.08) --
	(337.82,178.08) --
	(337.67,178.08) --
	(337.51,178.08) --
	(337.36,178.08) --
	(337.21,178.08) --
	(337.05,178.08) --
	(336.90,178.08) --
	(336.74,178.08) --
	(336.59,178.08) --
	(336.44,178.08) --
	(336.28,178.08) --
	(336.13,178.08) --
	(335.97,178.08) --
	(335.82,178.08) --
	(335.67,178.08) --
	(335.51,178.08) --
	(335.36,178.08) --
	(335.20,178.08) --
	(335.05,178.08) --
	(334.90,178.08) --
	(334.74,178.08) --
	(334.59,178.08) --
	(334.43,178.08) --
	(334.28,178.08) --
	(334.13,178.08) --
	(333.97,178.08) --
	(333.82,178.08) --
	(333.66,178.08) --
	(333.51,178.08) --
	(333.36,178.08) --
	(333.20,178.08) --
	(333.05,178.08) --
	(332.89,178.08) --
	(332.74,178.08) --
	(332.59,178.08) --
	(332.43,178.08) --
	(332.28,178.08) --
	(332.12,178.08) --
	(331.97,178.08) --
	(331.82,178.08) --
	(331.66,178.08) --
	(331.51,178.08) --
	(331.35,178.08) --
	(331.20,178.08) --
	(331.05,178.08) --
	(330.89,178.08) --
	(330.74,178.08) --
	(330.58,178.08) --
	(330.43,178.08) --
	(330.28,178.08) --
	(330.12,178.08) --
	(329.97,178.08) --
	(329.81,178.08) --
	(329.66,178.08) --
	(329.51,178.08) --
	(329.35,178.08) --
	(329.20,178.08) --
	(329.04,178.08) --
	(328.89,178.08) --
	(328.74,178.08) --
	(328.58,178.08) --
	(328.43,178.08) --
	(328.27,178.08) --
	(328.12,178.08) --
	(327.97,178.08) --
	(327.81,178.08) --
	(327.66,178.08) --
	(327.50,178.08) --
	(327.35,178.08) --
	(327.20,178.08) --
	(327.04,178.08) --
	(326.89,178.08) --
	(326.73,178.08) --
	(326.58,178.08) --
	(326.42,178.08) --
	(326.27,178.08) --
	(326.12,178.08) --
	(325.96,178.08) --
	(325.81,178.08) --
	(325.65,178.08) --
	(325.50,178.08) --
	(325.35,178.08) --
	(325.19,178.08) --
	(325.04,178.08) --
	(324.88,178.08) --
	(324.73,178.08) --
	(324.58,178.08) --
	(324.42,178.08) --
	(324.27,178.08) --
	(324.11,178.08) --
	(323.96,178.08) --
	(323.81,178.08) --
	(323.65,178.08) --
	(323.50,178.08) --
	(323.34,178.08) --
	(323.19,178.08) --
	(323.04,178.08) --
	(322.88,178.08) --
	(322.73,178.08) --
	(322.57,178.08) --
	(322.42,178.08) --
	(322.27,178.08) --
	(322.11,178.08) --
	(321.96,178.08) --
	(321.80,178.08) --
	(321.65,178.08) --
	(321.50,178.08) --
	(321.34,178.08) --
	(321.19,178.08) --
	(321.03,178.08) --
	(320.88,178.08) --
	(320.73,178.08) --
	(320.57,178.08) --
	(320.42,178.08) --
	(320.26,178.08) --
	(320.11,178.08) --
	(319.96,178.08) --
	(319.80,178.08) --
	(319.65,178.08) --
	(319.49,178.08) --
	(319.34,178.08) --
	(319.19,178.08) --
	(319.03,178.08) --
	(318.88,178.08) --
	(318.72,178.08) --
	(318.57,178.08) --
	(318.42,178.08) --
	(318.26,178.08) --
	(318.11,178.08) --
	(317.95,178.08) --
	(317.80,178.08) --
	(317.65,178.08) --
	(317.49,178.08) --
	(317.34,178.08) --
	(317.18,178.08) --
	(317.03,178.08) --
	(316.88,178.08) --
	(316.72,178.08) --
	(316.57,178.08) --
	(316.41,178.08) --
	(316.26,178.08) --
	(316.11,178.08) --
	(315.95,178.08) --
	(315.80,178.08) --
	(315.64,178.08) --
	(315.49,178.08) --
	(315.33,178.08) --
	(315.18,178.08) --
	(315.03,178.08) --
	(314.87,178.08) --
	(314.72,178.08) --
	(314.56,178.08) --
	(314.41,178.08) --
	(314.26,178.08) --
	(314.10,178.08) --
	(313.95,178.08) --
	(313.79,178.08) --
	(313.64,178.08) --
	(313.49,178.08) --
	(313.33,178.08) --
	(313.18,178.08) --
	(313.02,178.08) --
	(312.87,178.08) --
	(312.72,178.08) --
	(312.56,178.08) --
	(312.41,178.08) --
	(312.25,178.08) --
	(312.10,178.08) --
	(311.95,178.08) --
	(311.79,178.08) --
	(311.64,178.08) --
	(311.48,178.08) --
	(311.33,178.08) --
	(311.18,178.08) --
	(311.02,178.08) --
	(310.87,178.08) --
	(310.71,178.08) --
	(310.56,178.08) --
	(310.41,178.08) --
	(310.25,178.08) --
	(310.10,178.08) --
	(309.94,178.08) --
	(309.79,178.08) --
	(309.64,178.08) --
	(309.48,178.08) --
	(309.33,178.08) --
	(309.17,178.08) --
	(309.02,178.08) --
	(308.87,178.08) --
	(308.71,178.08) --
	(308.56,178.08) --
	(308.40,178.08) --
	(308.25,178.08) --
	(308.10,178.08) --
	(307.94,178.08) --
	(307.79,178.08) --
	(307.63,178.08) --
	(307.48,178.08) --
	(307.33,178.08) --
	(307.17,178.08) --
	(307.02,178.08) --
	(306.86,178.08) --
	(306.71,178.08) --
	(306.56,178.08) --
	(306.40,178.08) --
	(306.25,178.08) --
	(306.09,178.08) --
	(305.94,178.08) --
	(305.79,178.08) --
	(305.63,178.08) --
	(305.48,178.08) --
	(305.32,178.08) --
	(305.17,178.08) --
	(305.01,178.08) --
	(304.86,178.08) --
	(304.71,178.08) --
	(304.55,178.08) --
	(304.40,178.08) --
	(304.24,178.08) --
	(304.09,178.08) --
	(303.94,178.08) --
	(303.78,178.08) --
	(303.63,178.08) --
	(303.47,178.08) --
	(303.32,178.08) --
	(303.17,178.08) --
	(303.01,178.08) --
	(302.86,178.08) --
	(302.70,178.08) --
	(302.55,178.08) --
	(302.40,178.08) --
	(302.24,178.08) --
	(302.09,178.08) --
	(301.93,178.08) --
	(301.78,178.08) --
	(301.63,178.08) --
	(301.47,178.08) --
	(301.32,178.08) --
	(301.16,178.08) --
	(301.01,178.08) --
	(300.86,178.08) --
	(300.70,178.08) --
	(300.55,178.08) --
	(300.39,178.08) --
	(300.24,178.08) --
	(300.09,178.08) --
	(299.93,178.08) --
	(299.78,178.08) --
	(299.62,178.08) --
	(299.47,178.08) --
	(299.32,178.08) --
	(299.16,178.08) --
	(299.01,178.08) --
	(298.85,178.08) --
	(298.70,178.08) --
	(298.55,178.08) --
	(298.39,178.08) --
	(298.24,178.08) --
	(298.08,178.08) --
	(297.93,178.08) --
	(297.78,178.08) --
	(297.62,178.08) --
	(297.47,178.08) --
	(297.31,178.08) --
	(297.16,178.08) --
	(297.01,178.08) --
	(296.85,178.08) --
	(296.70,178.08) --
	(296.54,178.08) --
	(296.39,178.08) --
	(296.24,178.08) --
	(296.08,178.08) --
	(295.93,178.08) --
	(295.77,178.08) --
	(295.62,178.08) --
	(295.47,178.08) --
	(295.31,178.08) --
	(295.16,178.08) --
	(295.00,178.08) --
	(294.85,178.08) --
	(294.70,178.08) --
	(294.54,178.08) --
	(294.39,178.08) --
	(294.23,178.08) --
	(294.08,178.08) --
	(293.92,178.08) --
	(293.77,178.08) --
	(293.62,178.08) --
	(293.46,178.08) --
	(293.31,178.08) --
	(293.15,178.08) --
	(293.00,178.08) --
	(292.85,178.08) --
	(292.69,178.08) --
	(292.54,178.08) --
	(292.38,178.08) --
	(292.23,178.08) --
	(292.08,178.08) --
	(291.92,178.08) --
	(291.77,178.08) --
	(291.61,178.08) --
	(291.46,178.08) --
	(291.31,178.08) --
	(291.15,178.08) --
	(291.00,178.08) --
	(290.84,178.08) --
	(290.69,178.08) --
	(290.54,178.08) --
	(290.38,178.08) --
	(290.23,178.08) --
	(290.07,178.08) --
	(289.92,178.08) --
	(289.77,178.08) --
	(289.61,178.08) --
	(289.46,178.08) --
	(289.30,178.08) --
	(289.15,178.08) --
	(289.00,178.08) --
	(288.84,178.08) --
	(288.69,178.08) --
	(288.53,178.08) --
	(288.38,178.08) --
	(288.23,178.08) --
	(288.07,178.08) --
	(287.92,178.08) --
	(287.76,178.08) --
	(287.61,178.08) --
	(287.46,178.08) --
	(287.30,178.08) --
	(287.15,178.08) --
	(286.99,178.08) --
	(286.84,178.08) --
	(286.69,178.08) --
	(286.53,178.08) --
	(286.38,178.08) --
	(286.22,178.08) --
	(286.07,178.08) --
	(285.92,178.08) --
	(285.76,178.08) --
	(285.61,178.08) --
	(285.45,178.08) --
	(285.30,178.08) --
	(285.15,178.08) --
	(284.99,178.08) --
	(284.84,178.08) --
	(284.68,178.08) --
	(284.53,178.08) --
	(284.38,178.08) --
	(284.22,178.08) --
	(284.07,178.08) --
	(283.91,178.08) --
	(283.76,178.08) --
	(283.61,178.08) --
	(283.45,178.08) --
	(283.30,178.08) --
	(283.14,178.08) --
	(282.99,178.08) --
	(282.83,178.08) --
	(282.68,178.08) --
	(282.53,178.08) --
	(282.37,178.08) --
	(282.22,178.08) --
	(282.06,178.08) --
	(281.91,178.08) --
	(281.76,178.08) --
	(281.60,178.08) --
	(281.45,178.08) --
	(281.29,178.08) --
	(281.14,178.08) --
	(280.99,178.08) --
	(280.83,178.08) --
	(280.68,178.08) --
	(280.52,178.08) --
	(280.37,178.08) --
	(280.22,178.08) --
	(280.06,178.08) --
	(279.91,178.08) --
	(279.75,178.08) --
	(279.60,178.08) --
	(279.45,178.08) --
	(279.29,178.08) --
	(279.14,178.08) --
	(278.98,178.08) --
	(278.83,178.08) --
	(278.68,178.08) --
	(278.52,178.08) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (274.59,174.70) rectangle (361.17,249.00);
\end{scope}
\begin{scope}
\path[clip] (274.59,100.39) rectangle (361.17,174.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (274.59,100.39) rectangle (361.17,174.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (283.15,103.77) rectangle (291.90,103.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (291.90,103.77) rectangle (300.64,114.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (300.64,103.77) rectangle (309.39,132.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (309.39,103.77) rectangle (318.13,164.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (318.13,103.77) rectangle (326.88,146.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (326.88,103.77) rectangle (335.62,127.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (335.62,103.77) rectangle (344.37,116.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (344.37,103.77) rectangle (353.12,103.77);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{255,102,102}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (278.52,103.78) --
	(278.68,103.78) --
	(278.83,103.78) --
	(278.98,103.78) --
	(279.14,103.78) --
	(279.29,103.78) --
	(279.45,103.78) --
	(279.60,103.78) --
	(279.75,103.78) --
	(279.91,103.78) --
	(280.06,103.79) --
	(280.22,103.79) --
	(280.37,103.79) --
	(280.52,103.79) --
	(280.68,103.80) --
	(280.83,103.80) --
	(280.99,103.80) --
	(281.14,103.81) --
	(281.29,103.81) --
	(281.45,103.82) --
	(281.60,103.82) --
	(281.76,103.83) --
	(281.91,103.84) --
	(282.06,103.85) --
	(282.22,103.85) --
	(282.37,103.86) --
	(282.53,103.88) --
	(282.68,103.89) --
	(282.83,103.90) --
	(282.99,103.92) --
	(283.14,103.93) --
	(283.30,103.95) --
	(283.45,103.97) --
	(283.61,103.99) --
	(283.76,104.01) --
	(283.91,104.04) --
	(284.07,104.07) --
	(284.22,104.10) --
	(284.38,104.13) --
	(284.53,104.17) --
	(284.68,104.20) --
	(284.84,104.25) --
	(284.99,104.29) --
	(285.15,104.34) --
	(285.30,104.39) --
	(285.45,104.44) --
	(285.61,104.50) --
	(285.76,104.57) --
	(285.92,104.63) --
	(286.07,104.70) --
	(286.22,104.78) --
	(286.38,104.86) --
	(286.53,104.95) --
	(286.69,105.04) --
	(286.84,105.13) --
	(286.99,105.23) --
	(287.15,105.34) --
	(287.30,105.45) --
	(287.46,105.56) --
	(287.61,105.68) --
	(287.76,105.81) --
	(287.92,105.94) --
	(288.07,106.08) --
	(288.23,106.22) --
	(288.38,106.36) --
	(288.53,106.51) --
	(288.69,106.67) --
	(288.84,106.83) --
	(289.00,107.00) --
	(289.15,107.17) --
	(289.30,107.34) --
	(289.46,107.52) --
	(289.61,107.70) --
	(289.77,107.88) --
	(289.92,108.07) --
	(290.07,108.26) --
	(290.23,108.45) --
	(290.38,108.64) --
	(290.54,108.83) --
	(290.69,109.03) --
	(290.84,109.23) --
	(291.00,109.42) --
	(291.15,109.62) --
	(291.31,109.81) --
	(291.46,110.00) --
	(291.61,110.20) --
	(291.77,110.39) --
	(291.92,110.57) --
	(292.08,110.76) --
	(292.23,110.94) --
	(292.38,111.11) --
	(292.54,111.29) --
	(292.69,111.46) --
	(292.85,111.62) --
	(293.00,111.78) --
	(293.15,111.93) --
	(293.31,112.08) --
	(293.46,112.23) --
	(293.62,112.36) --
	(293.77,112.50) --
	(293.92,112.62) --
	(294.08,112.74) --
	(294.23,112.86) --
	(294.39,112.97) --
	(294.54,113.07) --
	(294.70,113.17) --
	(294.85,113.26) --
	(295.00,113.35) --
	(295.16,113.44) --
	(295.31,113.52) --
	(295.47,113.59) --
	(295.62,113.67) --
	(295.77,113.74) --
	(295.93,113.81) --
	(296.08,113.87) --
	(296.24,113.94) --
	(296.39,114.00) --
	(296.54,114.07) --
	(296.70,114.13) --
	(296.85,114.20) --
	(297.01,114.27) --
	(297.16,114.34) --
	(297.31,114.41) --
	(297.47,114.49) --
	(297.62,114.57) --
	(297.78,114.65) --
	(297.93,114.74) --
	(298.08,114.84) --
	(298.24,114.95) --
	(298.39,115.06) --
	(298.55,115.18) --
	(298.70,115.31) --
	(298.85,115.45) --
	(299.01,115.59) --
	(299.16,115.75) --
	(299.32,115.92) --
	(299.47,116.10) --
	(299.62,116.29) --
	(299.78,116.49) --
	(299.93,116.71) --
	(300.09,116.94) --
	(300.24,117.18) --
	(300.39,117.44) --
	(300.55,117.71) --
	(300.70,117.99) --
	(300.86,118.30) --
	(301.01,118.61) --
	(301.16,118.94) --
	(301.32,119.28) --
	(301.47,119.65) --
	(301.63,120.02) --
	(301.78,120.41) --
	(301.93,120.82) --
	(302.09,121.24) --
	(302.24,121.68) --
	(302.40,122.14) --
	(302.55,122.61) --
	(302.70,123.09) --
	(302.86,123.59) --
	(303.01,124.10) --
	(303.17,124.63) --
	(303.32,125.17) --
	(303.47,125.73) --
	(303.63,126.30) --
	(303.78,126.88) --
	(303.94,127.47) --
	(304.09,128.08) --
	(304.24,128.70) --
	(304.40,129.32) --
	(304.55,129.96) --
	(304.71,130.61) --
	(304.86,131.26) --
	(305.01,131.93) --
	(305.17,132.60) --
	(305.32,133.28) --
	(305.48,133.96) --
	(305.63,134.65) --
	(305.79,135.34) --
	(305.94,136.03) --
	(306.09,136.73) --
	(306.25,137.43) --
	(306.40,138.13) --
	(306.56,138.83) --
	(306.71,139.53) --
	(306.86,140.23) --
	(307.02,140.92) --
	(307.17,141.62) --
	(307.33,142.30) --
	(307.48,142.99) --
	(307.63,143.67) --
	(307.79,144.34) --
	(307.94,145.00) --
	(308.10,145.66) --
	(308.25,146.31) --
	(308.40,146.95) --
	(308.56,147.59) --
	(308.71,148.21) --
	(308.87,148.82) --
	(309.02,149.42) --
	(309.17,150.01) --
	(309.33,150.59) --
	(309.48,151.16) --
	(309.64,151.71) --
	(309.79,152.25) --
	(309.94,152.78) --
	(310.10,153.29) --
	(310.25,153.79) --
	(310.41,154.27) --
	(310.56,154.74) --
	(310.71,155.19) --
	(310.87,155.63) --
	(311.02,156.05) --
	(311.18,156.46) --
	(311.33,156.85) --
	(311.48,157.22) --
	(311.64,157.57) --
	(311.79,157.90) --
	(311.95,158.22) --
	(312.10,158.52) --
	(312.25,158.80) --
	(312.41,159.06) --
	(312.56,159.30) --
	(312.72,159.52) --
	(312.87,159.73) --
	(313.02,159.91) --
	(313.18,160.07) --
	(313.33,160.21) --
	(313.49,160.34) --
	(313.64,160.44) --
	(313.79,160.52) --
	(313.95,160.59) --
	(314.10,160.64) --
	(314.26,160.66) --
	(314.41,160.66) --
	(314.56,160.65) --
	(314.72,160.61) --
	(314.87,160.56) --
	(315.03,160.49) --
	(315.18,160.40) --
	(315.33,160.29) --
	(315.49,160.16) --
	(315.64,160.02) --
	(315.80,159.87) --
	(315.95,159.69) --
	(316.11,159.51) --
	(316.26,159.31) --
	(316.41,159.09) --
	(316.57,158.86) --
	(316.72,158.62) --
	(316.88,158.37) --
	(317.03,158.11) --
	(317.18,157.84) --
	(317.34,157.56) --
	(317.49,157.27) --
	(317.65,156.98) --
	(317.80,156.68) --
	(317.95,156.37) --
	(318.11,156.06) --
	(318.26,155.75) --
	(318.42,155.43) --
	(318.57,155.11) --
	(318.72,154.79) --
	(318.88,154.46) --
	(319.03,154.14) --
	(319.19,153.82) --
	(319.34,153.49) --
	(319.49,153.17) --
	(319.65,152.85) --
	(319.80,152.53) --
	(319.96,152.21) --
	(320.11,151.89) --
	(320.26,151.58) --
	(320.42,151.27) --
	(320.57,150.96) --
	(320.73,150.66) --
	(320.88,150.35) --
	(321.03,150.05) --
	(321.19,149.76) --
	(321.34,149.47) --
	(321.50,149.18) --
	(321.65,148.89) --
	(321.80,148.60) --
	(321.96,148.32) --
	(322.11,148.04) --
	(322.27,147.76) --
	(322.42,147.49) --
	(322.57,147.22) --
	(322.73,146.94) --
	(322.88,146.67) --
	(323.04,146.40) --
	(323.19,146.13) --
	(323.34,145.86) --
	(323.50,145.59) --
	(323.65,145.32) --
	(323.81,145.05) --
	(323.96,144.78) --
	(324.11,144.51) --
	(324.27,144.24) --
	(324.42,143.97) --
	(324.58,143.70) --
	(324.73,143.42) --
	(324.88,143.14) --
	(325.04,142.87) --
	(325.19,142.59) --
	(325.35,142.30) --
	(325.50,142.02) --
	(325.65,141.73) --
	(325.81,141.45) --
	(325.96,141.16) --
	(326.12,140.87) --
	(326.27,140.57) --
	(326.42,140.28) --
	(326.58,139.98) --
	(326.73,139.68) --
	(326.89,139.37) --
	(327.04,139.07) --
	(327.20,138.76) --
	(327.35,138.45) --
	(327.50,138.14) --
	(327.66,137.83) --
	(327.81,137.51) --
	(327.97,137.20) --
	(328.12,136.88) --
	(328.27,136.56) --
	(328.43,136.23) --
	(328.58,135.91) --
	(328.74,135.58) --
	(328.89,135.25) --
	(329.04,134.92) --
	(329.20,134.59) --
	(329.35,134.26) --
	(329.51,133.93) --
	(329.66,133.59) --
	(329.81,133.25) --
	(329.97,132.92) --
	(330.12,132.58) --
	(330.28,132.24) --
	(330.43,131.90) --
	(330.58,131.56) --
	(330.74,131.21) --
	(330.89,130.87) --
	(331.05,130.53) --
	(331.20,130.19) --
	(331.35,129.84) --
	(331.51,129.50) --
	(331.66,129.16) --
	(331.82,128.82) --
	(331.97,128.48) --
	(332.12,128.14) --
	(332.28,127.80) --
	(332.43,127.46) --
	(332.59,127.13) --
	(332.74,126.80) --
	(332.89,126.46) --
	(333.05,126.14) --
	(333.20,125.81) --
	(333.36,125.49) --
	(333.51,125.17) --
	(333.66,124.85) --
	(333.82,124.54) --
	(333.97,124.23) --
	(334.13,123.92) --
	(334.28,123.62) --
	(334.43,123.33) --
	(334.59,123.03) --
	(334.74,122.74) --
	(334.90,122.46) --
	(335.05,122.18) --
	(335.20,121.90) --
	(335.36,121.63) --
	(335.51,121.36) --
	(335.67,121.10) --
	(335.82,120.84) --
	(335.97,120.59) --
	(336.13,120.34) --
	(336.28,120.09) --
	(336.44,119.85) --
	(336.59,119.61) --
	(336.74,119.38) --
	(336.90,119.15) --
	(337.05,118.92) --
	(337.21,118.70) --
	(337.36,118.48) --
	(337.51,118.26) --
	(337.67,118.05) --
	(337.82,117.83) --
	(337.98,117.62) --
	(338.13,117.41) --
	(338.29,117.21) --
	(338.44,117.00) --
	(338.59,116.80) --
	(338.75,116.60) --
	(338.90,116.39) --
	(339.06,116.19) --
	(339.21,115.99) --
	(339.36,115.79) --
	(339.52,115.59) --
	(339.67,115.39) --
	(339.83,115.19) --
	(339.98,114.99) --
	(340.13,114.79) --
	(340.29,114.59) --
	(340.44,114.38) --
	(340.60,114.18) --
	(340.75,113.98) --
	(340.90,113.77) --
	(341.06,113.56) --
	(341.21,113.36) --
	(341.37,113.15) --
	(341.52,112.94) --
	(341.67,112.73) --
	(341.83,112.52) --
	(341.98,112.31) --
	(342.14,112.10) --
	(342.29,111.89) --
	(342.44,111.68) --
	(342.60,111.47) --
	(342.75,111.26) --
	(342.91,111.05) --
	(343.06,110.84) --
	(343.21,110.63) --
	(343.37,110.42) --
	(343.52,110.21) --
	(343.68,110.00) --
	(343.83,109.80) --
	(343.98,109.59) --
	(344.14,109.39) --
	(344.29,109.19) --
	(344.45,108.99) --
	(344.60,108.80) --
	(344.75,108.61) --
	(344.91,108.42) --
	(345.06,108.23) --
	(345.22,108.05) --
	(345.37,107.87) --
	(345.52,107.69) --
	(345.68,107.52) --
	(345.83,107.35) --
	(345.99,107.18) --
	(346.14,107.02) --
	(346.29,106.87) --
	(346.45,106.72) --
	(346.60,106.57) --
	(346.76,106.43) --
	(346.91,106.29) --
	(347.06,106.15) --
	(347.22,106.02) --
	(347.37,105.90) --
	(347.53,105.78) --
	(347.68,105.66) --
	(347.83,105.55) --
	(347.99,105.44) --
	(348.14,105.34) --
	(348.30,105.25) --
	(348.45,105.15) --
	(348.60,105.06) --
	(348.76,104.98) --
	(348.91,104.90) --
	(349.07,104.82) --
	(349.22,104.75) --
	(349.38,104.68) --
	(349.53,104.62) --
	(349.68,104.56) --
	(349.84,104.50) --
	(349.99,104.44) --
	(350.15,104.39) --
	(350.30,104.35) --
	(350.45,104.30) --
	(350.61,104.26) --
	(350.76,104.22) --
	(350.92,104.18) --
	(351.07,104.15) --
	(351.22,104.12) --
	(351.38,104.09) --
	(351.53,104.06) --
	(351.69,104.04) --
	(351.84,104.01) --
	(351.99,103.99) --
	(352.15,103.97) --
	(352.30,103.95) --
	(352.46,103.94) --
	(352.61,103.92) --
	(352.76,103.91) --
	(352.92,103.89) --
	(353.07,103.88) --
	(353.23,103.87) --
	(353.38,103.86) --
	(353.53,103.85) --
	(353.69,103.84) --
	(353.84,103.84) --
	(354.00,103.83) --
	(354.15,103.82) --
	(354.30,103.82) --
	(354.46,103.81) --
	(354.61,103.81) --
	(354.77,103.80) --
	(354.92,103.80) --
	(355.07,103.80) --
	(355.23,103.79) --
	(355.38,103.79) --
	(355.54,103.79) --
	(355.69,103.79) --
	(355.84,103.79) --
	(356.00,103.78) --
	(356.15,103.78) --
	(356.31,103.78) --
	(356.46,103.78) --
	(356.61,103.78) --
	(356.77,103.78) --
	(356.92,103.78) --
	(357.08,103.78) --
	(357.23,103.78) --
	(357.23,103.77) --
	(357.08,103.77) --
	(356.92,103.77) --
	(356.77,103.77) --
	(356.61,103.77) --
	(356.46,103.77) --
	(356.31,103.77) --
	(356.15,103.77) --
	(356.00,103.77) --
	(355.84,103.77) --
	(355.69,103.77) --
	(355.54,103.77) --
	(355.38,103.77) --
	(355.23,103.77) --
	(355.07,103.77) --
	(354.92,103.77) --
	(354.77,103.77) --
	(354.61,103.77) --
	(354.46,103.77) --
	(354.30,103.77) --
	(354.15,103.77) --
	(354.00,103.77) --
	(353.84,103.77) --
	(353.69,103.77) --
	(353.53,103.77) --
	(353.38,103.77) --
	(353.23,103.77) --
	(353.07,103.77) --
	(352.92,103.77) --
	(352.76,103.77) --
	(352.61,103.77) --
	(352.46,103.77) --
	(352.30,103.77) --
	(352.15,103.77) --
	(351.99,103.77) --
	(351.84,103.77) --
	(351.69,103.77) --
	(351.53,103.77) --
	(351.38,103.77) --
	(351.22,103.77) --
	(351.07,103.77) --
	(350.92,103.77) --
	(350.76,103.77) --
	(350.61,103.77) --
	(350.45,103.77) --
	(350.30,103.77) --
	(350.15,103.77) --
	(349.99,103.77) --
	(349.84,103.77) --
	(349.68,103.77) --
	(349.53,103.77) --
	(349.38,103.77) --
	(349.22,103.77) --
	(349.07,103.77) --
	(348.91,103.77) --
	(348.76,103.77) --
	(348.60,103.77) --
	(348.45,103.77) --
	(348.30,103.77) --
	(348.14,103.77) --
	(347.99,103.77) --
	(347.83,103.77) --
	(347.68,103.77) --
	(347.53,103.77) --
	(347.37,103.77) --
	(347.22,103.77) --
	(347.06,103.77) --
	(346.91,103.77) --
	(346.76,103.77) --
	(346.60,103.77) --
	(346.45,103.77) --
	(346.29,103.77) --
	(346.14,103.77) --
	(345.99,103.77) --
	(345.83,103.77) --
	(345.68,103.77) --
	(345.52,103.77) --
	(345.37,103.77) --
	(345.22,103.77) --
	(345.06,103.77) --
	(344.91,103.77) --
	(344.75,103.77) --
	(344.60,103.77) --
	(344.45,103.77) --
	(344.29,103.77) --
	(344.14,103.77) --
	(343.98,103.77) --
	(343.83,103.77) --
	(343.68,103.77) --
	(343.52,103.77) --
	(343.37,103.77) --
	(343.21,103.77) --
	(343.06,103.77) --
	(342.91,103.77) --
	(342.75,103.77) --
	(342.60,103.77) --
	(342.44,103.77) --
	(342.29,103.77) --
	(342.14,103.77) --
	(341.98,103.77) --
	(341.83,103.77) --
	(341.67,103.77) --
	(341.52,103.77) --
	(341.37,103.77) --
	(341.21,103.77) --
	(341.06,103.77) --
	(340.90,103.77) --
	(340.75,103.77) --
	(340.60,103.77) --
	(340.44,103.77) --
	(340.29,103.77) --
	(340.13,103.77) --
	(339.98,103.77) --
	(339.83,103.77) --
	(339.67,103.77) --
	(339.52,103.77) --
	(339.36,103.77) --
	(339.21,103.77) --
	(339.06,103.77) --
	(338.90,103.77) --
	(338.75,103.77) --
	(338.59,103.77) --
	(338.44,103.77) --
	(338.29,103.77) --
	(338.13,103.77) --
	(337.98,103.77) --
	(337.82,103.77) --
	(337.67,103.77) --
	(337.51,103.77) --
	(337.36,103.77) --
	(337.21,103.77) --
	(337.05,103.77) --
	(336.90,103.77) --
	(336.74,103.77) --
	(336.59,103.77) --
	(336.44,103.77) --
	(336.28,103.77) --
	(336.13,103.77) --
	(335.97,103.77) --
	(335.82,103.77) --
	(335.67,103.77) --
	(335.51,103.77) --
	(335.36,103.77) --
	(335.20,103.77) --
	(335.05,103.77) --
	(334.90,103.77) --
	(334.74,103.77) --
	(334.59,103.77) --
	(334.43,103.77) --
	(334.28,103.77) --
	(334.13,103.77) --
	(333.97,103.77) --
	(333.82,103.77) --
	(333.66,103.77) --
	(333.51,103.77) --
	(333.36,103.77) --
	(333.20,103.77) --
	(333.05,103.77) --
	(332.89,103.77) --
	(332.74,103.77) --
	(332.59,103.77) --
	(332.43,103.77) --
	(332.28,103.77) --
	(332.12,103.77) --
	(331.97,103.77) --
	(331.82,103.77) --
	(331.66,103.77) --
	(331.51,103.77) --
	(331.35,103.77) --
	(331.20,103.77) --
	(331.05,103.77) --
	(330.89,103.77) --
	(330.74,103.77) --
	(330.58,103.77) --
	(330.43,103.77) --
	(330.28,103.77) --
	(330.12,103.77) --
	(329.97,103.77) --
	(329.81,103.77) --
	(329.66,103.77) --
	(329.51,103.77) --
	(329.35,103.77) --
	(329.20,103.77) --
	(329.04,103.77) --
	(328.89,103.77) --
	(328.74,103.77) --
	(328.58,103.77) --
	(328.43,103.77) --
	(328.27,103.77) --
	(328.12,103.77) --
	(327.97,103.77) --
	(327.81,103.77) --
	(327.66,103.77) --
	(327.50,103.77) --
	(327.35,103.77) --
	(327.20,103.77) --
	(327.04,103.77) --
	(326.89,103.77) --
	(326.73,103.77) --
	(326.58,103.77) --
	(326.42,103.77) --
	(326.27,103.77) --
	(326.12,103.77) --
	(325.96,103.77) --
	(325.81,103.77) --
	(325.65,103.77) --
	(325.50,103.77) --
	(325.35,103.77) --
	(325.19,103.77) --
	(325.04,103.77) --
	(324.88,103.77) --
	(324.73,103.77) --
	(324.58,103.77) --
	(324.42,103.77) --
	(324.27,103.77) --
	(324.11,103.77) --
	(323.96,103.77) --
	(323.81,103.77) --
	(323.65,103.77) --
	(323.50,103.77) --
	(323.34,103.77) --
	(323.19,103.77) --
	(323.04,103.77) --
	(322.88,103.77) --
	(322.73,103.77) --
	(322.57,103.77) --
	(322.42,103.77) --
	(322.27,103.77) --
	(322.11,103.77) --
	(321.96,103.77) --
	(321.80,103.77) --
	(321.65,103.77) --
	(321.50,103.77) --
	(321.34,103.77) --
	(321.19,103.77) --
	(321.03,103.77) --
	(320.88,103.77) --
	(320.73,103.77) --
	(320.57,103.77) --
	(320.42,103.77) --
	(320.26,103.77) --
	(320.11,103.77) --
	(319.96,103.77) --
	(319.80,103.77) --
	(319.65,103.77) --
	(319.49,103.77) --
	(319.34,103.77) --
	(319.19,103.77) --
	(319.03,103.77) --
	(318.88,103.77) --
	(318.72,103.77) --
	(318.57,103.77) --
	(318.42,103.77) --
	(318.26,103.77) --
	(318.11,103.77) --
	(317.95,103.77) --
	(317.80,103.77) --
	(317.65,103.77) --
	(317.49,103.77) --
	(317.34,103.77) --
	(317.18,103.77) --
	(317.03,103.77) --
	(316.88,103.77) --
	(316.72,103.77) --
	(316.57,103.77) --
	(316.41,103.77) --
	(316.26,103.77) --
	(316.11,103.77) --
	(315.95,103.77) --
	(315.80,103.77) --
	(315.64,103.77) --
	(315.49,103.77) --
	(315.33,103.77) --
	(315.18,103.77) --
	(315.03,103.77) --
	(314.87,103.77) --
	(314.72,103.77) --
	(314.56,103.77) --
	(314.41,103.77) --
	(314.26,103.77) --
	(314.10,103.77) --
	(313.95,103.77) --
	(313.79,103.77) --
	(313.64,103.77) --
	(313.49,103.77) --
	(313.33,103.77) --
	(313.18,103.77) --
	(313.02,103.77) --
	(312.87,103.77) --
	(312.72,103.77) --
	(312.56,103.77) --
	(312.41,103.77) --
	(312.25,103.77) --
	(312.10,103.77) --
	(311.95,103.77) --
	(311.79,103.77) --
	(311.64,103.77) --
	(311.48,103.77) --
	(311.33,103.77) --
	(311.18,103.77) --
	(311.02,103.77) --
	(310.87,103.77) --
	(310.71,103.77) --
	(310.56,103.77) --
	(310.41,103.77) --
	(310.25,103.77) --
	(310.10,103.77) --
	(309.94,103.77) --
	(309.79,103.77) --
	(309.64,103.77) --
	(309.48,103.77) --
	(309.33,103.77) --
	(309.17,103.77) --
	(309.02,103.77) --
	(308.87,103.77) --
	(308.71,103.77) --
	(308.56,103.77) --
	(308.40,103.77) --
	(308.25,103.77) --
	(308.10,103.77) --
	(307.94,103.77) --
	(307.79,103.77) --
	(307.63,103.77) --
	(307.48,103.77) --
	(307.33,103.77) --
	(307.17,103.77) --
	(307.02,103.77) --
	(306.86,103.77) --
	(306.71,103.77) --
	(306.56,103.77) --
	(306.40,103.77) --
	(306.25,103.77) --
	(306.09,103.77) --
	(305.94,103.77) --
	(305.79,103.77) --
	(305.63,103.77) --
	(305.48,103.77) --
	(305.32,103.77) --
	(305.17,103.77) --
	(305.01,103.77) --
	(304.86,103.77) --
	(304.71,103.77) --
	(304.55,103.77) --
	(304.40,103.77) --
	(304.24,103.77) --
	(304.09,103.77) --
	(303.94,103.77) --
	(303.78,103.77) --
	(303.63,103.77) --
	(303.47,103.77) --
	(303.32,103.77) --
	(303.17,103.77) --
	(303.01,103.77) --
	(302.86,103.77) --
	(302.70,103.77) --
	(302.55,103.77) --
	(302.40,103.77) --
	(302.24,103.77) --
	(302.09,103.77) --
	(301.93,103.77) --
	(301.78,103.77) --
	(301.63,103.77) --
	(301.47,103.77) --
	(301.32,103.77) --
	(301.16,103.77) --
	(301.01,103.77) --
	(300.86,103.77) --
	(300.70,103.77) --
	(300.55,103.77) --
	(300.39,103.77) --
	(300.24,103.77) --
	(300.09,103.77) --
	(299.93,103.77) --
	(299.78,103.77) --
	(299.62,103.77) --
	(299.47,103.77) --
	(299.32,103.77) --
	(299.16,103.77) --
	(299.01,103.77) --
	(298.85,103.77) --
	(298.70,103.77) --
	(298.55,103.77) --
	(298.39,103.77) --
	(298.24,103.77) --
	(298.08,103.77) --
	(297.93,103.77) --
	(297.78,103.77) --
	(297.62,103.77) --
	(297.47,103.77) --
	(297.31,103.77) --
	(297.16,103.77) --
	(297.01,103.77) --
	(296.85,103.77) --
	(296.70,103.77) --
	(296.54,103.77) --
	(296.39,103.77) --
	(296.24,103.77) --
	(296.08,103.77) --
	(295.93,103.77) --
	(295.77,103.77) --
	(295.62,103.77) --
	(295.47,103.77) --
	(295.31,103.77) --
	(295.16,103.77) --
	(295.00,103.77) --
	(294.85,103.77) --
	(294.70,103.77) --
	(294.54,103.77) --
	(294.39,103.77) --
	(294.23,103.77) --
	(294.08,103.77) --
	(293.92,103.77) --
	(293.77,103.77) --
	(293.62,103.77) --
	(293.46,103.77) --
	(293.31,103.77) --
	(293.15,103.77) --
	(293.00,103.77) --
	(292.85,103.77) --
	(292.69,103.77) --
	(292.54,103.77) --
	(292.38,103.77) --
	(292.23,103.77) --
	(292.08,103.77) --
	(291.92,103.77) --
	(291.77,103.77) --
	(291.61,103.77) --
	(291.46,103.77) --
	(291.31,103.77) --
	(291.15,103.77) --
	(291.00,103.77) --
	(290.84,103.77) --
	(290.69,103.77) --
	(290.54,103.77) --
	(290.38,103.77) --
	(290.23,103.77) --
	(290.07,103.77) --
	(289.92,103.77) --
	(289.77,103.77) --
	(289.61,103.77) --
	(289.46,103.77) --
	(289.30,103.77) --
	(289.15,103.77) --
	(289.00,103.77) --
	(288.84,103.77) --
	(288.69,103.77) --
	(288.53,103.77) --
	(288.38,103.77) --
	(288.23,103.77) --
	(288.07,103.77) --
	(287.92,103.77) --
	(287.76,103.77) --
	(287.61,103.77) --
	(287.46,103.77) --
	(287.30,103.77) --
	(287.15,103.77) --
	(286.99,103.77) --
	(286.84,103.77) --
	(286.69,103.77) --
	(286.53,103.77) --
	(286.38,103.77) --
	(286.22,103.77) --
	(286.07,103.77) --
	(285.92,103.77) --
	(285.76,103.77) --
	(285.61,103.77) --
	(285.45,103.77) --
	(285.30,103.77) --
	(285.15,103.77) --
	(284.99,103.77) --
	(284.84,103.77) --
	(284.68,103.77) --
	(284.53,103.77) --
	(284.38,103.77) --
	(284.22,103.77) --
	(284.07,103.77) --
	(283.91,103.77) --
	(283.76,103.77) --
	(283.61,103.77) --
	(283.45,103.77) --
	(283.30,103.77) --
	(283.14,103.77) --
	(282.99,103.77) --
	(282.83,103.77) --
	(282.68,103.77) --
	(282.53,103.77) --
	(282.37,103.77) --
	(282.22,103.77) --
	(282.06,103.77) --
	(281.91,103.77) --
	(281.76,103.77) --
	(281.60,103.77) --
	(281.45,103.77) --
	(281.29,103.77) --
	(281.14,103.77) --
	(280.99,103.77) --
	(280.83,103.77) --
	(280.68,103.77) --
	(280.52,103.77) --
	(280.37,103.77) --
	(280.22,103.77) --
	(280.06,103.77) --
	(279.91,103.77) --
	(279.75,103.77) --
	(279.60,103.77) --
	(279.45,103.77) --
	(279.29,103.77) --
	(279.14,103.77) --
	(278.98,103.77) --
	(278.83,103.77) --
	(278.68,103.77) --
	(278.52,103.77) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (274.59,100.39) rectangle (361.17,174.70);
\end{scope}
\begin{scope}
\path[clip] (274.59, 26.09) rectangle (361.17,100.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (274.59, 26.09) rectangle (361.17,100.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (283.15, 29.47) rectangle (291.90, 29.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (291.90, 29.47) rectangle (300.64, 38.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (300.64, 29.47) rectangle (309.39, 58.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (309.39, 29.47) rectangle (318.13, 93.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (318.13, 29.47) rectangle (326.88, 72.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (326.88, 29.47) rectangle (335.62, 54.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (335.62, 29.47) rectangle (344.37, 38.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (344.37, 29.47) rectangle (353.12, 29.47);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{255,102,102}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (278.52, 29.47) --
	(278.68, 29.47) --
	(278.83, 29.47) --
	(278.98, 29.47) --
	(279.14, 29.47) --
	(279.29, 29.47) --
	(279.45, 29.47) --
	(279.60, 29.47) --
	(279.75, 29.47) --
	(279.91, 29.47) --
	(280.06, 29.47) --
	(280.22, 29.47) --
	(280.37, 29.47) --
	(280.52, 29.47) --
	(280.68, 29.47) --
	(280.83, 29.47) --
	(280.99, 29.47) --
	(281.14, 29.47) --
	(281.29, 29.48) --
	(281.45, 29.48) --
	(281.60, 29.48) --
	(281.76, 29.48) --
	(281.91, 29.48) --
	(282.06, 29.48) --
	(282.22, 29.49) --
	(282.37, 29.49) --
	(282.53, 29.49) --
	(282.68, 29.50) --
	(282.83, 29.50) --
	(282.99, 29.51) --
	(283.14, 29.51) --
	(283.30, 29.52) --
	(283.45, 29.53) --
	(283.61, 29.53) --
	(283.76, 29.54) --
	(283.91, 29.55) --
	(284.07, 29.57) --
	(284.22, 29.58) --
	(284.38, 29.59) --
	(284.53, 29.61) --
	(284.68, 29.63) --
	(284.84, 29.65) --
	(284.99, 29.67) --
	(285.15, 29.69) --
	(285.30, 29.72) --
	(285.45, 29.75) --
	(285.61, 29.78) --
	(285.76, 29.82) --
	(285.92, 29.86) --
	(286.07, 29.90) --
	(286.22, 29.94) --
	(286.38, 29.99) --
	(286.53, 30.05) --
	(286.69, 30.10) --
	(286.84, 30.17) --
	(286.99, 30.23) --
	(287.15, 30.31) --
	(287.30, 30.38) --
	(287.46, 30.47) --
	(287.61, 30.56) --
	(287.76, 30.65) --
	(287.92, 30.75) --
	(288.07, 30.86) --
	(288.23, 30.98) --
	(288.38, 31.10) --
	(288.53, 31.22) --
	(288.69, 31.35) --
	(288.84, 31.50) --
	(289.00, 31.64) --
	(289.15, 31.79) --
	(289.30, 31.95) --
	(289.46, 32.12) --
	(289.61, 32.29) --
	(289.77, 32.47) --
	(289.92, 32.66) --
	(290.07, 32.85) --
	(290.23, 33.04) --
	(290.38, 33.24) --
	(290.54, 33.45) --
	(290.69, 33.66) --
	(290.84, 33.87) --
	(291.00, 34.09) --
	(291.15, 34.31) --
	(291.31, 34.53) --
	(291.46, 34.75) --
	(291.61, 34.98) --
	(291.77, 35.20) --
	(291.92, 35.42) --
	(292.08, 35.65) --
	(292.23, 35.87) --
	(292.38, 36.09) --
	(292.54, 36.31) --
	(292.69, 36.52) --
	(292.85, 36.73) --
	(293.00, 36.93) --
	(293.15, 37.13) --
	(293.31, 37.32) --
	(293.46, 37.51) --
	(293.62, 37.69) --
	(293.77, 37.86) --
	(293.92, 38.03) --
	(294.08, 38.18) --
	(294.23, 38.33) --
	(294.39, 38.47) --
	(294.54, 38.60) --
	(294.70, 38.72) --
	(294.85, 38.84) --
	(295.00, 38.94) --
	(295.16, 39.04) --
	(295.31, 39.13) --
	(295.47, 39.21) --
	(295.62, 39.28) --
	(295.77, 39.34) --
	(295.93, 39.40) --
	(296.08, 39.46) --
	(296.24, 39.50) --
	(296.39, 39.54) --
	(296.54, 39.58) --
	(296.70, 39.62) --
	(296.85, 39.65) --
	(297.01, 39.68) --
	(297.16, 39.71) --
	(297.31, 39.73) --
	(297.47, 39.76) --
	(297.62, 39.79) --
	(297.78, 39.83) --
	(297.93, 39.86) --
	(298.08, 39.90) --
	(298.24, 39.95) --
	(298.39, 40.00) --
	(298.55, 40.06) --
	(298.70, 40.13) --
	(298.85, 40.20) --
	(299.01, 40.28) --
	(299.16, 40.38) --
	(299.32, 40.48) --
	(299.47, 40.60) --
	(299.62, 40.73) --
	(299.78, 40.87) --
	(299.93, 41.02) --
	(300.09, 41.19) --
	(300.24, 41.37) --
	(300.39, 41.57) --
	(300.55, 41.79) --
	(300.70, 42.01) --
	(300.86, 42.26) --
	(301.01, 42.52) --
	(301.16, 42.80) --
	(301.32, 43.09) --
	(301.47, 43.40) --
	(301.63, 43.73) --
	(301.78, 44.08) --
	(301.93, 44.44) --
	(302.09, 44.82) --
	(302.24, 45.23) --
	(302.40, 45.65) --
	(302.55, 46.08) --
	(302.70, 46.54) --
	(302.86, 47.01) --
	(303.01, 47.51) --
	(303.17, 48.01) --
	(303.32, 48.54) --
	(303.47, 49.09) --
	(303.63, 49.65) --
	(303.78, 50.23) --
	(303.94, 50.83) --
	(304.09, 51.44) --
	(304.24, 52.07) --
	(304.40, 52.72) --
	(304.55, 53.38) --
	(304.71, 54.06) --
	(304.86, 54.75) --
	(305.01, 55.45) --
	(305.17, 56.18) --
	(305.32, 56.91) --
	(305.48, 57.65) --
	(305.63, 58.40) --
	(305.79, 59.17) --
	(305.94, 59.95) --
	(306.09, 60.73) --
	(306.25, 61.52) --
	(306.40, 62.32) --
	(306.56, 63.13) --
	(306.71, 63.94) --
	(306.86, 64.75) --
	(307.02, 65.57) --
	(307.17, 66.39) --
	(307.33, 67.21) --
	(307.48, 68.03) --
	(307.63, 68.86) --
	(307.79, 69.68) --
	(307.94, 70.49) --
	(308.10, 71.31) --
	(308.25, 72.11) --
	(308.40, 72.92) --
	(308.56, 73.71) --
	(308.71, 74.50) --
	(308.87, 75.28) --
	(309.02, 76.05) --
	(309.17, 76.81) --
	(309.33, 77.55) --
	(309.48, 78.29) --
	(309.64, 79.01) --
	(309.79, 79.71) --
	(309.94, 80.40) --
	(310.10, 81.07) --
	(310.25, 81.73) --
	(310.41, 82.37) --
	(310.56, 82.99) --
	(310.71, 83.59) --
	(310.87, 84.17) --
	(311.02, 84.73) --
	(311.18, 85.26) --
	(311.33, 85.78) --
	(311.48, 86.28) --
	(311.64, 86.74) --
	(311.79, 87.19) --
	(311.95, 87.62) --
	(312.10, 88.02) --
	(312.25, 88.39) --
	(312.41, 88.74) --
	(312.56, 89.07) --
	(312.72, 89.36) --
	(312.87, 89.64) --
	(313.02, 89.88) --
	(313.18, 90.11) --
	(313.33, 90.31) --
	(313.49, 90.48) --
	(313.64, 90.62) --
	(313.79, 90.75) --
	(313.95, 90.84) --
	(314.10, 90.91) --
	(314.26, 90.96) --
	(314.41, 90.98) --
	(314.56, 90.98) --
	(314.72, 90.95) --
	(314.87, 90.91) --
	(315.03, 90.84) --
	(315.18, 90.74) --
	(315.33, 90.63) --
	(315.49, 90.50) --
	(315.64, 90.34) --
	(315.80, 90.17) --
	(315.95, 89.97) --
	(316.11, 89.77) --
	(316.26, 89.54) --
	(316.41, 89.29) --
	(316.57, 89.04) --
	(316.72, 88.77) --
	(316.88, 88.48) --
	(317.03, 88.18) --
	(317.18, 87.87) --
	(317.34, 87.55) --
	(317.49, 87.22) --
	(317.65, 86.88) --
	(317.80, 86.54) --
	(317.95, 86.18) --
	(318.11, 85.82) --
	(318.26, 85.46) --
	(318.42, 85.09) --
	(318.57, 84.72) --
	(318.72, 84.35) --
	(318.88, 83.97) --
	(319.03, 83.60) --
	(319.19, 83.22) --
	(319.34, 82.84) --
	(319.49, 82.46) --
	(319.65, 82.09) --
	(319.80, 81.71) --
	(319.96, 81.34) --
	(320.11, 80.97) --
	(320.26, 80.60) --
	(320.42, 80.24) --
	(320.57, 79.87) --
	(320.73, 79.51) --
	(320.88, 79.15) --
	(321.03, 78.79) --
	(321.19, 78.44) --
	(321.34, 78.08) --
	(321.50, 77.73) --
	(321.65, 77.38) --
	(321.80, 77.03) --
	(321.96, 76.67) --
	(322.11, 76.32) --
	(322.27, 75.97) --
	(322.42, 75.62) --
	(322.57, 75.27) --
	(322.73, 74.91) --
	(322.88, 74.55) --
	(323.04, 74.20) --
	(323.19, 73.83) --
	(323.34, 73.47) --
	(323.50, 73.10) --
	(323.65, 72.73) --
	(323.81, 72.36) --
	(323.96, 71.99) --
	(324.11, 71.61) --
	(324.27, 71.23) --
	(324.42, 70.85) --
	(324.58, 70.46) --
	(324.73, 70.07) --
	(324.88, 69.68) --
	(325.04, 69.29) --
	(325.19, 68.90) --
	(325.35, 68.51) --
	(325.50, 68.11) --
	(325.65, 67.72) --
	(325.81, 67.32) --
	(325.96, 66.93) --
	(326.12, 66.54) --
	(326.27, 66.15) --
	(326.42, 65.76) --
	(326.58, 65.38) --
	(326.73, 64.99) --
	(326.89, 64.61) --
	(327.04, 64.24) --
	(327.20, 63.87) --
	(327.35, 63.50) --
	(327.50, 63.14) --
	(327.66, 62.78) --
	(327.81, 62.42) --
	(327.97, 62.07) --
	(328.12, 61.73) --
	(328.27, 61.39) --
	(328.43, 61.05) --
	(328.58, 60.72) --
	(328.74, 60.39) --
	(328.89, 60.07) --
	(329.04, 59.75) --
	(329.20, 59.44) --
	(329.35, 59.13) --
	(329.51, 58.82) --
	(329.66, 58.52) --
	(329.81, 58.22) --
	(329.97, 57.92) --
	(330.12, 57.62) --
	(330.28, 57.33) --
	(330.43, 57.03) --
	(330.58, 56.74) --
	(330.74, 56.45) --
	(330.89, 56.16) --
	(331.05, 55.87) --
	(331.20, 55.58) --
	(331.35, 55.29) --
	(331.51, 55.00) --
	(331.66, 54.71) --
	(331.82, 54.43) --
	(331.97, 54.14) --
	(332.12, 53.85) --
	(332.28, 53.55) --
	(332.43, 53.26) --
	(332.59, 52.97) --
	(332.74, 52.68) --
	(332.89, 52.38) --
	(333.05, 52.09) --
	(333.20, 51.79) --
	(333.36, 51.50) --
	(333.51, 51.20) --
	(333.66, 50.90) --
	(333.82, 50.60) --
	(333.97, 50.30) --
	(334.13, 50.00) --
	(334.28, 49.69) --
	(334.43, 49.39) --
	(334.59, 49.08) --
	(334.74, 48.78) --
	(334.90, 48.47) --
	(335.05, 48.16) --
	(335.20, 47.85) --
	(335.36, 47.54) --
	(335.51, 47.23) --
	(335.67, 46.91) --
	(335.82, 46.60) --
	(335.97, 46.28) --
	(336.13, 45.97) --
	(336.28, 45.65) --
	(336.44, 45.33) --
	(336.59, 45.01) --
	(336.74, 44.69) --
	(336.90, 44.36) --
	(337.05, 44.04) --
	(337.21, 43.72) --
	(337.36, 43.40) --
	(337.51, 43.07) --
	(337.67, 42.75) --
	(337.82, 42.42) --
	(337.98, 42.10) --
	(338.13, 41.78) --
	(338.29, 41.46) --
	(338.44, 41.14) --
	(338.59, 40.82) --
	(338.75, 40.51) --
	(338.90, 40.19) --
	(339.06, 39.88) --
	(339.21, 39.57) --
	(339.36, 39.27) --
	(339.52, 38.97) --
	(339.67, 38.67) --
	(339.83, 38.38) --
	(339.98, 38.09) --
	(340.13, 37.80) --
	(340.29, 37.53) --
	(340.44, 37.25) --
	(340.60, 36.98) --
	(340.75, 36.72) --
	(340.90, 36.46) --
	(341.06, 36.21) --
	(341.21, 35.97) --
	(341.37, 35.73) --
	(341.52, 35.49) --
	(341.67, 35.27) --
	(341.83, 35.05) --
	(341.98, 34.83) --
	(342.14, 34.62) --
	(342.29, 34.42) --
	(342.44, 34.22) --
	(342.60, 34.03) --
	(342.75, 33.85) --
	(342.91, 33.67) --
	(343.06, 33.50) --
	(343.21, 33.33) --
	(343.37, 33.17) --
	(343.52, 33.01) --
	(343.68, 32.86) --
	(343.83, 32.71) --
	(343.98, 32.57) --
	(344.14, 32.43) --
	(344.29, 32.30) --
	(344.45, 32.17) --
	(344.60, 32.04) --
	(344.75, 31.92) --
	(344.91, 31.81) --
	(345.06, 31.69) --
	(345.22, 31.59) --
	(345.37, 31.48) --
	(345.52, 31.38) --
	(345.68, 31.28) --
	(345.83, 31.19) --
	(345.99, 31.09) --
	(346.14, 31.01) --
	(346.29, 30.92) --
	(346.45, 30.84) --
	(346.60, 30.76) --
	(346.76, 30.69) --
	(346.91, 30.62) --
	(347.06, 30.55) --
	(347.22, 30.48) --
	(347.37, 30.42) --
	(347.53, 30.36) --
	(347.68, 30.30) --
	(347.83, 30.24) --
	(347.99, 30.19) --
	(348.14, 30.14) --
	(348.30, 30.09) --
	(348.45, 30.05) --
	(348.60, 30.01) --
	(348.76, 29.97) --
	(348.91, 29.93) --
	(349.07, 29.89) --
	(349.22, 29.86) --
	(349.38, 29.83) --
	(349.53, 29.80) --
	(349.68, 29.77) --
	(349.84, 29.74) --
	(349.99, 29.72) --
	(350.15, 29.70) --
	(350.30, 29.68) --
	(350.45, 29.66) --
	(350.61, 29.64) --
	(350.76, 29.62) --
	(350.92, 29.61) --
	(351.07, 29.60) --
	(351.22, 29.58) --
	(351.38, 29.57) --
	(351.53, 29.56) --
	(351.69, 29.55) --
	(351.84, 29.54) --
	(351.99, 29.53) --
	(352.15, 29.53) --
	(352.30, 29.52) --
	(352.46, 29.51) --
	(352.61, 29.51) --
	(352.76, 29.50) --
	(352.92, 29.50) --
	(353.07, 29.50) --
	(353.23, 29.49) --
	(353.38, 29.49) --
	(353.53, 29.49) --
	(353.69, 29.49) --
	(353.84, 29.48) --
	(354.00, 29.48) --
	(354.15, 29.48) --
	(354.30, 29.48) --
	(354.46, 29.48) --
	(354.61, 29.48) --
	(354.77, 29.47) --
	(354.92, 29.47) --
	(355.07, 29.47) --
	(355.23, 29.47) --
	(355.38, 29.47) --
	(355.54, 29.47) --
	(355.69, 29.47) --
	(355.84, 29.47) --
	(356.00, 29.47) --
	(356.15, 29.47) --
	(356.31, 29.47) --
	(356.46, 29.47) --
	(356.61, 29.47) --
	(356.77, 29.47) --
	(356.92, 29.47) --
	(357.08, 29.47) --
	(357.23, 29.47) --
	(357.23, 29.47) --
	(357.08, 29.47) --
	(356.92, 29.47) --
	(356.77, 29.47) --
	(356.61, 29.47) --
	(356.46, 29.47) --
	(356.31, 29.47) --
	(356.15, 29.47) --
	(356.00, 29.47) --
	(355.84, 29.47) --
	(355.69, 29.47) --
	(355.54, 29.47) --
	(355.38, 29.47) --
	(355.23, 29.47) --
	(355.07, 29.47) --
	(354.92, 29.47) --
	(354.77, 29.47) --
	(354.61, 29.47) --
	(354.46, 29.47) --
	(354.30, 29.47) --
	(354.15, 29.47) --
	(354.00, 29.47) --
	(353.84, 29.47) --
	(353.69, 29.47) --
	(353.53, 29.47) --
	(353.38, 29.47) --
	(353.23, 29.47) --
	(353.07, 29.47) --
	(352.92, 29.47) --
	(352.76, 29.47) --
	(352.61, 29.47) --
	(352.46, 29.47) --
	(352.30, 29.47) --
	(352.15, 29.47) --
	(351.99, 29.47) --
	(351.84, 29.47) --
	(351.69, 29.47) --
	(351.53, 29.47) --
	(351.38, 29.47) --
	(351.22, 29.47) --
	(351.07, 29.47) --
	(350.92, 29.47) --
	(350.76, 29.47) --
	(350.61, 29.47) --
	(350.45, 29.47) --
	(350.30, 29.47) --
	(350.15, 29.47) --
	(349.99, 29.47) --
	(349.84, 29.47) --
	(349.68, 29.47) --
	(349.53, 29.47) --
	(349.38, 29.47) --
	(349.22, 29.47) --
	(349.07, 29.47) --
	(348.91, 29.47) --
	(348.76, 29.47) --
	(348.60, 29.47) --
	(348.45, 29.47) --
	(348.30, 29.47) --
	(348.14, 29.47) --
	(347.99, 29.47) --
	(347.83, 29.47) --
	(347.68, 29.47) --
	(347.53, 29.47) --
	(347.37, 29.47) --
	(347.22, 29.47) --
	(347.06, 29.47) --
	(346.91, 29.47) --
	(346.76, 29.47) --
	(346.60, 29.47) --
	(346.45, 29.47) --
	(346.29, 29.47) --
	(346.14, 29.47) --
	(345.99, 29.47) --
	(345.83, 29.47) --
	(345.68, 29.47) --
	(345.52, 29.47) --
	(345.37, 29.47) --
	(345.22, 29.47) --
	(345.06, 29.47) --
	(344.91, 29.47) --
	(344.75, 29.47) --
	(344.60, 29.47) --
	(344.45, 29.47) --
	(344.29, 29.47) --
	(344.14, 29.47) --
	(343.98, 29.47) --
	(343.83, 29.47) --
	(343.68, 29.47) --
	(343.52, 29.47) --
	(343.37, 29.47) --
	(343.21, 29.47) --
	(343.06, 29.47) --
	(342.91, 29.47) --
	(342.75, 29.47) --
	(342.60, 29.47) --
	(342.44, 29.47) --
	(342.29, 29.47) --
	(342.14, 29.47) --
	(341.98, 29.47) --
	(341.83, 29.47) --
	(341.67, 29.47) --
	(341.52, 29.47) --
	(341.37, 29.47) --
	(341.21, 29.47) --
	(341.06, 29.47) --
	(340.90, 29.47) --
	(340.75, 29.47) --
	(340.60, 29.47) --
	(340.44, 29.47) --
	(340.29, 29.47) --
	(340.13, 29.47) --
	(339.98, 29.47) --
	(339.83, 29.47) --
	(339.67, 29.47) --
	(339.52, 29.47) --
	(339.36, 29.47) --
	(339.21, 29.47) --
	(339.06, 29.47) --
	(338.90, 29.47) --
	(338.75, 29.47) --
	(338.59, 29.47) --
	(338.44, 29.47) --
	(338.29, 29.47) --
	(338.13, 29.47) --
	(337.98, 29.47) --
	(337.82, 29.47) --
	(337.67, 29.47) --
	(337.51, 29.47) --
	(337.36, 29.47) --
	(337.21, 29.47) --
	(337.05, 29.47) --
	(336.90, 29.47) --
	(336.74, 29.47) --
	(336.59, 29.47) --
	(336.44, 29.47) --
	(336.28, 29.47) --
	(336.13, 29.47) --
	(335.97, 29.47) --
	(335.82, 29.47) --
	(335.67, 29.47) --
	(335.51, 29.47) --
	(335.36, 29.47) --
	(335.20, 29.47) --
	(335.05, 29.47) --
	(334.90, 29.47) --
	(334.74, 29.47) --
	(334.59, 29.47) --
	(334.43, 29.47) --
	(334.28, 29.47) --
	(334.13, 29.47) --
	(333.97, 29.47) --
	(333.82, 29.47) --
	(333.66, 29.47) --
	(333.51, 29.47) --
	(333.36, 29.47) --
	(333.20, 29.47) --
	(333.05, 29.47) --
	(332.89, 29.47) --
	(332.74, 29.47) --
	(332.59, 29.47) --
	(332.43, 29.47) --
	(332.28, 29.47) --
	(332.12, 29.47) --
	(331.97, 29.47) --
	(331.82, 29.47) --
	(331.66, 29.47) --
	(331.51, 29.47) --
	(331.35, 29.47) --
	(331.20, 29.47) --
	(331.05, 29.47) --
	(330.89, 29.47) --
	(330.74, 29.47) --
	(330.58, 29.47) --
	(330.43, 29.47) --
	(330.28, 29.47) --
	(330.12, 29.47) --
	(329.97, 29.47) --
	(329.81, 29.47) --
	(329.66, 29.47) --
	(329.51, 29.47) --
	(329.35, 29.47) --
	(329.20, 29.47) --
	(329.04, 29.47) --
	(328.89, 29.47) --
	(328.74, 29.47) --
	(328.58, 29.47) --
	(328.43, 29.47) --
	(328.27, 29.47) --
	(328.12, 29.47) --
	(327.97, 29.47) --
	(327.81, 29.47) --
	(327.66, 29.47) --
	(327.50, 29.47) --
	(327.35, 29.47) --
	(327.20, 29.47) --
	(327.04, 29.47) --
	(326.89, 29.47) --
	(326.73, 29.47) --
	(326.58, 29.47) --
	(326.42, 29.47) --
	(326.27, 29.47) --
	(326.12, 29.47) --
	(325.96, 29.47) --
	(325.81, 29.47) --
	(325.65, 29.47) --
	(325.50, 29.47) --
	(325.35, 29.47) --
	(325.19, 29.47) --
	(325.04, 29.47) --
	(324.88, 29.47) --
	(324.73, 29.47) --
	(324.58, 29.47) --
	(324.42, 29.47) --
	(324.27, 29.47) --
	(324.11, 29.47) --
	(323.96, 29.47) --
	(323.81, 29.47) --
	(323.65, 29.47) --
	(323.50, 29.47) --
	(323.34, 29.47) --
	(323.19, 29.47) --
	(323.04, 29.47) --
	(322.88, 29.47) --
	(322.73, 29.47) --
	(322.57, 29.47) --
	(322.42, 29.47) --
	(322.27, 29.47) --
	(322.11, 29.47) --
	(321.96, 29.47) --
	(321.80, 29.47) --
	(321.65, 29.47) --
	(321.50, 29.47) --
	(321.34, 29.47) --
	(321.19, 29.47) --
	(321.03, 29.47) --
	(320.88, 29.47) --
	(320.73, 29.47) --
	(320.57, 29.47) --
	(320.42, 29.47) --
	(320.26, 29.47) --
	(320.11, 29.47) --
	(319.96, 29.47) --
	(319.80, 29.47) --
	(319.65, 29.47) --
	(319.49, 29.47) --
	(319.34, 29.47) --
	(319.19, 29.47) --
	(319.03, 29.47) --
	(318.88, 29.47) --
	(318.72, 29.47) --
	(318.57, 29.47) --
	(318.42, 29.47) --
	(318.26, 29.47) --
	(318.11, 29.47) --
	(317.95, 29.47) --
	(317.80, 29.47) --
	(317.65, 29.47) --
	(317.49, 29.47) --
	(317.34, 29.47) --
	(317.18, 29.47) --
	(317.03, 29.47) --
	(316.88, 29.47) --
	(316.72, 29.47) --
	(316.57, 29.47) --
	(316.41, 29.47) --
	(316.26, 29.47) --
	(316.11, 29.47) --
	(315.95, 29.47) --
	(315.80, 29.47) --
	(315.64, 29.47) --
	(315.49, 29.47) --
	(315.33, 29.47) --
	(315.18, 29.47) --
	(315.03, 29.47) --
	(314.87, 29.47) --
	(314.72, 29.47) --
	(314.56, 29.47) --
	(314.41, 29.47) --
	(314.26, 29.47) --
	(314.10, 29.47) --
	(313.95, 29.47) --
	(313.79, 29.47) --
	(313.64, 29.47) --
	(313.49, 29.47) --
	(313.33, 29.47) --
	(313.18, 29.47) --
	(313.02, 29.47) --
	(312.87, 29.47) --
	(312.72, 29.47) --
	(312.56, 29.47) --
	(312.41, 29.47) --
	(312.25, 29.47) --
	(312.10, 29.47) --
	(311.95, 29.47) --
	(311.79, 29.47) --
	(311.64, 29.47) --
	(311.48, 29.47) --
	(311.33, 29.47) --
	(311.18, 29.47) --
	(311.02, 29.47) --
	(310.87, 29.47) --
	(310.71, 29.47) --
	(310.56, 29.47) --
	(310.41, 29.47) --
	(310.25, 29.47) --
	(310.10, 29.47) --
	(309.94, 29.47) --
	(309.79, 29.47) --
	(309.64, 29.47) --
	(309.48, 29.47) --
	(309.33, 29.47) --
	(309.17, 29.47) --
	(309.02, 29.47) --
	(308.87, 29.47) --
	(308.71, 29.47) --
	(308.56, 29.47) --
	(308.40, 29.47) --
	(308.25, 29.47) --
	(308.10, 29.47) --
	(307.94, 29.47) --
	(307.79, 29.47) --
	(307.63, 29.47) --
	(307.48, 29.47) --
	(307.33, 29.47) --
	(307.17, 29.47) --
	(307.02, 29.47) --
	(306.86, 29.47) --
	(306.71, 29.47) --
	(306.56, 29.47) --
	(306.40, 29.47) --
	(306.25, 29.47) --
	(306.09, 29.47) --
	(305.94, 29.47) --
	(305.79, 29.47) --
	(305.63, 29.47) --
	(305.48, 29.47) --
	(305.32, 29.47) --
	(305.17, 29.47) --
	(305.01, 29.47) --
	(304.86, 29.47) --
	(304.71, 29.47) --
	(304.55, 29.47) --
	(304.40, 29.47) --
	(304.24, 29.47) --
	(304.09, 29.47) --
	(303.94, 29.47) --
	(303.78, 29.47) --
	(303.63, 29.47) --
	(303.47, 29.47) --
	(303.32, 29.47) --
	(303.17, 29.47) --
	(303.01, 29.47) --
	(302.86, 29.47) --
	(302.70, 29.47) --
	(302.55, 29.47) --
	(302.40, 29.47) --
	(302.24, 29.47) --
	(302.09, 29.47) --
	(301.93, 29.47) --
	(301.78, 29.47) --
	(301.63, 29.47) --
	(301.47, 29.47) --
	(301.32, 29.47) --
	(301.16, 29.47) --
	(301.01, 29.47) --
	(300.86, 29.47) --
	(300.70, 29.47) --
	(300.55, 29.47) --
	(300.39, 29.47) --
	(300.24, 29.47) --
	(300.09, 29.47) --
	(299.93, 29.47) --
	(299.78, 29.47) --
	(299.62, 29.47) --
	(299.47, 29.47) --
	(299.32, 29.47) --
	(299.16, 29.47) --
	(299.01, 29.47) --
	(298.85, 29.47) --
	(298.70, 29.47) --
	(298.55, 29.47) --
	(298.39, 29.47) --
	(298.24, 29.47) --
	(298.08, 29.47) --
	(297.93, 29.47) --
	(297.78, 29.47) --
	(297.62, 29.47) --
	(297.47, 29.47) --
	(297.31, 29.47) --
	(297.16, 29.47) --
	(297.01, 29.47) --
	(296.85, 29.47) --
	(296.70, 29.47) --
	(296.54, 29.47) --
	(296.39, 29.47) --
	(296.24, 29.47) --
	(296.08, 29.47) --
	(295.93, 29.47) --
	(295.77, 29.47) --
	(295.62, 29.47) --
	(295.47, 29.47) --
	(295.31, 29.47) --
	(295.16, 29.47) --
	(295.00, 29.47) --
	(294.85, 29.47) --
	(294.70, 29.47) --
	(294.54, 29.47) --
	(294.39, 29.47) --
	(294.23, 29.47) --
	(294.08, 29.47) --
	(293.92, 29.47) --
	(293.77, 29.47) --
	(293.62, 29.47) --
	(293.46, 29.47) --
	(293.31, 29.47) --
	(293.15, 29.47) --
	(293.00, 29.47) --
	(292.85, 29.47) --
	(292.69, 29.47) --
	(292.54, 29.47) --
	(292.38, 29.47) --
	(292.23, 29.47) --
	(292.08, 29.47) --
	(291.92, 29.47) --
	(291.77, 29.47) --
	(291.61, 29.47) --
	(291.46, 29.47) --
	(291.31, 29.47) --
	(291.15, 29.47) --
	(291.00, 29.47) --
	(290.84, 29.47) --
	(290.69, 29.47) --
	(290.54, 29.47) --
	(290.38, 29.47) --
	(290.23, 29.47) --
	(290.07, 29.47) --
	(289.92, 29.47) --
	(289.77, 29.47) --
	(289.61, 29.47) --
	(289.46, 29.47) --
	(289.30, 29.47) --
	(289.15, 29.47) --
	(289.00, 29.47) --
	(288.84, 29.47) --
	(288.69, 29.47) --
	(288.53, 29.47) --
	(288.38, 29.47) --
	(288.23, 29.47) --
	(288.07, 29.47) --
	(287.92, 29.47) --
	(287.76, 29.47) --
	(287.61, 29.47) --
	(287.46, 29.47) --
	(287.30, 29.47) --
	(287.15, 29.47) --
	(286.99, 29.47) --
	(286.84, 29.47) --
	(286.69, 29.47) --
	(286.53, 29.47) --
	(286.38, 29.47) --
	(286.22, 29.47) --
	(286.07, 29.47) --
	(285.92, 29.47) --
	(285.76, 29.47) --
	(285.61, 29.47) --
	(285.45, 29.47) --
	(285.30, 29.47) --
	(285.15, 29.47) --
	(284.99, 29.47) --
	(284.84, 29.47) --
	(284.68, 29.47) --
	(284.53, 29.47) --
	(284.38, 29.47) --
	(284.22, 29.47) --
	(284.07, 29.47) --
	(283.91, 29.47) --
	(283.76, 29.47) --
	(283.61, 29.47) --
	(283.45, 29.47) --
	(283.30, 29.47) --
	(283.14, 29.47) --
	(282.99, 29.47) --
	(282.83, 29.47) --
	(282.68, 29.47) --
	(282.53, 29.47) --
	(282.37, 29.47) --
	(282.22, 29.47) --
	(282.06, 29.47) --
	(281.91, 29.47) --
	(281.76, 29.47) --
	(281.60, 29.47) --
	(281.45, 29.47) --
	(281.29, 29.47) --
	(281.14, 29.47) --
	(280.99, 29.47) --
	(280.83, 29.47) --
	(280.68, 29.47) --
	(280.52, 29.47) --
	(280.37, 29.47) --
	(280.22, 29.47) --
	(280.06, 29.47) --
	(279.91, 29.47) --
	(279.75, 29.47) --
	(279.60, 29.47) --
	(279.45, 29.47) --
	(279.29, 29.47) --
	(279.14, 29.47) --
	(278.98, 29.47) --
	(278.83, 29.47) --
	(278.68, 29.47) --
	(278.52, 29.47) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (274.59, 26.09) rectangle (361.17,100.39);
\end{scope}
\begin{scope}
\path[clip] (361.17,174.70) rectangle (447.75,249.00);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (361.17,174.70) rectangle (447.75,249.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (369.73,178.08) rectangle (378.48,178.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (378.48,178.08) rectangle (387.22,190.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (387.22,178.08) rectangle (395.97,206.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (395.97,178.08) rectangle (404.71,233.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (404.71,178.08) rectangle (413.46,224.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (413.46,178.08) rectangle (422.20,199.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (422.20,178.08) rectangle (430.95,192.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (430.95,178.08) rectangle (439.69,178.08);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{255,102,102}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (365.10,178.08) --
	(365.26,178.08) --
	(365.41,178.08) --
	(365.56,178.08) --
	(365.72,178.08) --
	(365.87,178.09) --
	(366.03,178.09) --
	(366.18,178.09) --
	(366.33,178.09) --
	(366.49,178.09) --
	(366.64,178.09) --
	(366.80,178.10) --
	(366.95,178.10) --
	(367.10,178.10) --
	(367.26,178.11) --
	(367.41,178.11) --
	(367.57,178.11) --
	(367.72,178.12) --
	(367.87,178.13) --
	(368.03,178.13) --
	(368.18,178.14) --
	(368.34,178.15) --
	(368.49,178.15) --
	(368.64,178.16) --
	(368.80,178.17) --
	(368.95,178.19) --
	(369.11,178.20) --
	(369.26,178.21) --
	(369.41,178.23) --
	(369.57,178.25) --
	(369.72,178.26) --
	(369.88,178.28) --
	(370.03,178.31) --
	(370.18,178.33) --
	(370.34,178.36) --
	(370.49,178.39) --
	(370.65,178.42) --
	(370.80,178.45) --
	(370.95,178.49) --
	(371.11,178.53) --
	(371.26,178.57) --
	(371.42,178.61) --
	(371.57,178.66) --
	(371.72,178.71) --
	(371.88,178.77) --
	(372.03,178.83) --
	(372.19,178.89) --
	(372.34,178.96) --
	(372.49,179.03) --
	(372.65,179.11) --
	(372.80,179.19) --
	(372.96,179.28) --
	(373.11,179.37) --
	(373.26,179.46) --
	(373.42,179.56) --
	(373.57,179.67) --
	(373.73,179.78) --
	(373.88,179.89) --
	(374.04,180.01) --
	(374.19,180.14) --
	(374.34,180.27) --
	(374.50,180.40) --
	(374.65,180.55) --
	(374.81,180.69) --
	(374.96,180.84) --
	(375.11,181.00) --
	(375.27,181.16) --
	(375.42,181.32) --
	(375.58,181.49) --
	(375.73,181.66) --
	(375.88,181.83) --
	(376.04,182.01) --
	(376.19,182.19) --
	(376.35,182.38) --
	(376.50,182.57) --
	(376.65,182.76) --
	(376.81,182.95) --
	(376.96,183.14) --
	(377.12,183.33) --
	(377.27,183.52) --
	(377.42,183.72) --
	(377.58,183.91) --
	(377.73,184.10) --
	(377.89,184.29) --
	(378.04,184.48) --
	(378.19,184.67) --
	(378.35,184.85) --
	(378.50,185.03) --
	(378.66,185.21) --
	(378.81,185.38) --
	(378.96,185.55) --
	(379.12,185.72) --
	(379.27,185.88) --
	(379.43,186.04) --
	(379.58,186.19) --
	(379.73,186.33) --
	(379.89,186.48) --
	(380.04,186.61) --
	(380.20,186.74) --
	(380.35,186.86) --
	(380.50,186.98) --
	(380.66,187.09) --
	(380.81,187.20) --
	(380.97,187.30) --
	(381.12,187.40) --
	(381.27,187.49) --
	(381.43,187.58) --
	(381.58,187.66) --
	(381.74,187.74) --
	(381.89,187.81) --
	(382.04,187.88) --
	(382.20,187.95) --
	(382.35,188.02) --
	(382.51,188.08) --
	(382.66,188.14) --
	(382.81,188.20) --
	(382.97,188.26) --
	(383.12,188.33) --
	(383.28,188.39) --
	(383.43,188.45) --
	(383.58,188.52) --
	(383.74,188.59) --
	(383.89,188.66) --
	(384.05,188.73) --
	(384.20,188.82) --
	(384.35,188.90) --
	(384.51,189.00) --
	(384.66,189.09) --
	(384.82,189.20) --
	(384.97,189.32) --
	(385.13,189.44) --
	(385.28,189.57) --
	(385.43,189.71) --
	(385.59,189.87) --
	(385.74,190.03) --
	(385.90,190.21) --
	(386.05,190.40) --
	(386.20,190.59) --
	(386.36,190.81) --
	(386.51,191.04) --
	(386.67,191.28) --
	(386.82,191.53) --
	(386.97,191.80) --
	(387.13,192.09) --
	(387.28,192.39) --
	(387.44,192.70) --
	(387.59,193.04) --
	(387.74,193.38) --
	(387.90,193.75) --
	(388.05,194.13) --
	(388.21,194.53) --
	(388.36,194.94) --
	(388.51,195.37) --
	(388.67,195.82) --
	(388.82,196.29) --
	(388.98,196.76) --
	(389.13,197.26) --
	(389.28,197.78) --
	(389.44,198.30) --
	(389.59,198.85) --
	(389.75,199.41) --
	(389.90,199.98) --
	(390.05,200.57) --
	(390.21,201.17) --
	(390.36,201.79) --
	(390.52,202.41) --
	(390.67,203.05) --
	(390.82,203.70) --
	(390.98,204.36) --
	(391.13,205.03) --
	(391.29,205.71) --
	(391.44,206.40) --
	(391.59,207.09) --
	(391.75,207.79) --
	(391.90,208.50) --
	(392.06,209.21) --
	(392.21,209.92) --
	(392.36,210.64) --
	(392.52,211.36) --
	(392.67,212.07) --
	(392.83,212.79) --
	(392.98,213.51) --
	(393.13,214.22) --
	(393.29,214.93) --
	(393.44,215.63) --
	(393.60,216.33) --
	(393.75,217.03) --
	(393.90,217.71) --
	(394.06,218.39) --
	(394.21,219.06) --
	(394.37,219.71) --
	(394.52,220.36) --
	(394.67,221.00) --
	(394.83,221.62) --
	(394.98,222.23) --
	(395.14,222.83) --
	(395.29,223.42) --
	(395.44,223.99) --
	(395.60,224.54) --
	(395.75,225.08) --
	(395.91,225.61) --
	(396.06,226.11) --
	(396.22,226.60) --
	(396.37,227.08) --
	(396.52,227.53) --
	(396.68,227.97) --
	(396.83,228.39) --
	(396.99,228.80) --
	(397.14,229.18) --
	(397.29,229.55) --
	(397.45,229.91) --
	(397.60,230.24) --
	(397.76,230.55) --
	(397.91,230.85) --
	(398.06,231.13) --
	(398.22,231.38) --
	(398.37,231.63) --
	(398.53,231.85) --
	(398.68,232.06) --
	(398.83,232.25) --
	(398.99,232.42) --
	(399.14,232.57) --
	(399.30,232.71) --
	(399.45,232.83) --
	(399.60,232.93) --
	(399.76,233.02) --
	(399.91,233.09) --
	(400.07,233.14) --
	(400.22,233.18) --
	(400.37,233.20) --
	(400.53,233.21) --
	(400.68,233.21) --
	(400.84,233.19) --
	(400.99,233.15) --
	(401.14,233.10) --
	(401.30,233.04) --
	(401.45,232.96) --
	(401.61,232.87) --
	(401.76,232.78) --
	(401.91,232.66) --
	(402.07,232.54) --
	(402.22,232.41) --
	(402.38,232.26) --
	(402.53,232.11) --
	(402.68,231.95) --
	(402.84,231.78) --
	(402.99,231.59) --
	(403.15,231.41) --
	(403.30,231.21) --
	(403.45,231.01) --
	(403.61,230.80) --
	(403.76,230.59) --
	(403.92,230.37) --
	(404.07,230.14) --
	(404.22,229.91) --
	(404.38,229.68) --
	(404.53,229.45) --
	(404.69,229.21) --
	(404.84,228.96) --
	(404.99,228.72) --
	(405.15,228.47) --
	(405.30,228.22) --
	(405.46,227.97) --
	(405.61,227.72) --
	(405.76,227.47) --
	(405.92,227.22) --
	(406.07,226.96) --
	(406.23,226.71) --
	(406.38,226.46) --
	(406.53,226.20) --
	(406.69,225.95) --
	(406.84,225.70) --
	(407.00,225.44) --
	(407.15,225.19) --
	(407.31,224.94) --
	(407.46,224.68) --
	(407.61,224.43) --
	(407.77,224.18) --
	(407.92,223.93) --
	(408.08,223.67) --
	(408.23,223.42) --
	(408.38,223.17) --
	(408.54,222.91) --
	(408.69,222.66) --
	(408.85,222.41) --
	(409.00,222.15) --
	(409.15,221.89) --
	(409.31,221.64) --
	(409.46,221.38) --
	(409.62,221.12) --
	(409.77,220.85) --
	(409.92,220.59) --
	(410.08,220.33) --
	(410.23,220.06) --
	(410.39,219.79) --
	(410.54,219.52) --
	(410.69,219.24) --
	(410.85,218.97) --
	(411.00,218.69) --
	(411.16,218.41) --
	(411.31,218.13) --
	(411.46,217.84) --
	(411.62,217.55) --
	(411.77,217.26) --
	(411.93,216.97) --
	(412.08,216.67) --
	(412.23,216.38) --
	(412.39,216.08) --
	(412.54,215.77) --
	(412.70,215.47) --
	(412.85,215.16) --
	(413.00,214.85) --
	(413.16,214.54) --
	(413.31,214.22) --
	(413.47,213.91) --
	(413.62,213.59) --
	(413.77,213.26) --
	(413.93,212.94) --
	(414.08,212.62) --
	(414.24,212.29) --
	(414.39,211.96) --
	(414.54,211.63) --
	(414.70,211.30) --
	(414.85,210.96) --
	(415.01,210.62) --
	(415.16,210.29) --
	(415.31,209.95) --
	(415.47,209.61) --
	(415.62,209.26) --
	(415.78,208.92) --
	(415.93,208.57) --
	(416.08,208.23) --
	(416.24,207.88) --
	(416.39,207.53) --
	(416.55,207.18) --
	(416.70,206.84) --
	(416.85,206.49) --
	(417.01,206.14) --
	(417.16,205.78) --
	(417.32,205.43) --
	(417.47,205.08) --
	(417.63,204.73) --
	(417.78,204.38) --
	(417.93,204.04) --
	(418.09,203.69) --
	(418.24,203.34) --
	(418.40,203.00) --
	(418.55,202.65) --
	(418.70,202.31) --
	(418.86,201.97) --
	(419.01,201.63) --
	(419.17,201.30) --
	(419.32,200.97) --
	(419.47,200.64) --
	(419.63,200.31) --
	(419.78,199.99) --
	(419.94,199.67) --
	(420.09,199.36) --
	(420.24,199.05) --
	(420.40,198.74) --
	(420.55,198.44) --
	(420.71,198.14) --
	(420.86,197.85) --
	(421.01,197.56) --
	(421.17,197.27) --
	(421.32,196.99) --
	(421.48,196.72) --
	(421.63,196.45) --
	(421.78,196.18) --
	(421.94,195.92) --
	(422.09,195.66) --
	(422.25,195.41) --
	(422.40,195.16) --
	(422.55,194.92) --
	(422.71,194.68) --
	(422.86,194.44) --
	(423.02,194.21) --
	(423.17,193.98) --
	(423.32,193.76) --
	(423.48,193.53) --
	(423.63,193.32) --
	(423.79,193.10) --
	(423.94,192.89) --
	(424.09,192.68) --
	(424.25,192.47) --
	(424.40,192.26) --
	(424.56,192.06) --
	(424.71,191.85) --
	(424.86,191.65) --
	(425.02,191.45) --
	(425.17,191.25) --
	(425.33,191.05) --
	(425.48,190.85) --
	(425.63,190.65) --
	(425.79,190.45) --
	(425.94,190.25) --
	(426.10,190.05) --
	(426.25,189.85) --
	(426.40,189.65) --
	(426.56,189.45) --
	(426.71,189.24) --
	(426.87,189.04) --
	(427.02,188.84) --
	(427.17,188.63) --
	(427.33,188.43) --
	(427.48,188.22) --
	(427.64,188.01) --
	(427.79,187.80) --
	(427.94,187.59) --
	(428.10,187.38) --
	(428.25,187.17) --
	(428.41,186.96) --
	(428.56,186.75) --
	(428.72,186.54) --
	(428.87,186.33) --
	(429.02,186.11) --
	(429.18,185.90) --
	(429.33,185.69) --
	(429.49,185.48) --
	(429.64,185.27) --
	(429.79,185.05) --
	(429.95,184.84) --
	(430.10,184.64) --
	(430.26,184.43) --
	(430.41,184.22) --
	(430.56,184.02) --
	(430.72,183.81) --
	(430.87,183.61) --
	(431.03,183.42) --
	(431.18,183.22) --
	(431.33,183.03) --
	(431.49,182.84) --
	(431.64,182.65) --
	(431.80,182.46) --
	(431.95,182.28) --
	(432.10,182.11) --
	(432.26,181.93) --
	(432.41,181.76) --
	(432.57,181.60) --
	(432.72,181.43) --
	(432.87,181.27) --
	(433.03,181.12) --
	(433.18,180.97) --
	(433.34,180.83) --
	(433.49,180.69) --
	(433.64,180.55) --
	(433.80,180.42) --
	(433.95,180.29) --
	(434.11,180.17) --
	(434.26,180.05) --
	(434.41,179.94) --
	(434.57,179.83) --
	(434.72,179.72) --
	(434.88,179.62) --
	(435.03,179.53) --
	(435.18,179.44) --
	(435.34,179.35) --
	(435.49,179.27) --
	(435.65,179.19) --
	(435.80,179.11) --
	(435.95,179.04) --
	(436.11,178.97) --
	(436.26,178.91) --
	(436.42,178.85) --
	(436.57,178.79) --
	(436.72,178.74) --
	(436.88,178.69) --
	(437.03,178.64) --
	(437.19,178.60) --
	(437.34,178.56) --
	(437.49,178.52) --
	(437.65,178.48) --
	(437.80,178.45) --
	(437.96,178.42) --
	(438.11,178.39) --
	(438.26,178.36) --
	(438.42,178.34) --
	(438.57,178.31) --
	(438.73,178.29) --
	(438.88,178.27) --
	(439.03,178.25) --
	(439.19,178.24) --
	(439.34,178.22) --
	(439.50,178.21) --
	(439.65,178.20) --
	(439.81,178.18) --
	(439.96,178.17) --
	(440.11,178.16) --
	(440.27,178.15) --
	(440.42,178.15) --
	(440.58,178.14) --
	(440.73,178.13) --
	(440.88,178.13) --
	(441.04,178.12) --
	(441.19,178.12) --
	(441.35,178.11) --
	(441.50,178.11) --
	(441.65,178.10) --
	(441.81,178.10) --
	(441.96,178.10) --
	(442.12,178.10) --
	(442.27,178.09) --
	(442.42,178.09) --
	(442.58,178.09) --
	(442.73,178.09) --
	(442.89,178.09) --
	(443.04,178.09) --
	(443.19,178.08) --
	(443.35,178.08) --
	(443.50,178.08) --
	(443.66,178.08) --
	(443.81,178.08) --
	(443.81,178.08) --
	(443.66,178.08) --
	(443.50,178.08) --
	(443.35,178.08) --
	(443.19,178.08) --
	(443.04,178.08) --
	(442.89,178.08) --
	(442.73,178.08) --
	(442.58,178.08) --
	(442.42,178.08) --
	(442.27,178.08) --
	(442.12,178.08) --
	(441.96,178.08) --
	(441.81,178.08) --
	(441.65,178.08) --
	(441.50,178.08) --
	(441.35,178.08) --
	(441.19,178.08) --
	(441.04,178.08) --
	(440.88,178.08) --
	(440.73,178.08) --
	(440.58,178.08) --
	(440.42,178.08) --
	(440.27,178.08) --
	(440.11,178.08) --
	(439.96,178.08) --
	(439.81,178.08) --
	(439.65,178.08) --
	(439.50,178.08) --
	(439.34,178.08) --
	(439.19,178.08) --
	(439.03,178.08) --
	(438.88,178.08) --
	(438.73,178.08) --
	(438.57,178.08) --
	(438.42,178.08) --
	(438.26,178.08) --
	(438.11,178.08) --
	(437.96,178.08) --
	(437.80,178.08) --
	(437.65,178.08) --
	(437.49,178.08) --
	(437.34,178.08) --
	(437.19,178.08) --
	(437.03,178.08) --
	(436.88,178.08) --
	(436.72,178.08) --
	(436.57,178.08) --
	(436.42,178.08) --
	(436.26,178.08) --
	(436.11,178.08) --
	(435.95,178.08) --
	(435.80,178.08) --
	(435.65,178.08) --
	(435.49,178.08) --
	(435.34,178.08) --
	(435.18,178.08) --
	(435.03,178.08) --
	(434.88,178.08) --
	(434.72,178.08) --
	(434.57,178.08) --
	(434.41,178.08) --
	(434.26,178.08) --
	(434.11,178.08) --
	(433.95,178.08) --
	(433.80,178.08) --
	(433.64,178.08) --
	(433.49,178.08) --
	(433.34,178.08) --
	(433.18,178.08) --
	(433.03,178.08) --
	(432.87,178.08) --
	(432.72,178.08) --
	(432.57,178.08) --
	(432.41,178.08) --
	(432.26,178.08) --
	(432.10,178.08) --
	(431.95,178.08) --
	(431.80,178.08) --
	(431.64,178.08) --
	(431.49,178.08) --
	(431.33,178.08) --
	(431.18,178.08) --
	(431.03,178.08) --
	(430.87,178.08) --
	(430.72,178.08) --
	(430.56,178.08) --
	(430.41,178.08) --
	(430.26,178.08) --
	(430.10,178.08) --
	(429.95,178.08) --
	(429.79,178.08) --
	(429.64,178.08) --
	(429.49,178.08) --
	(429.33,178.08) --
	(429.18,178.08) --
	(429.02,178.08) --
	(428.87,178.08) --
	(428.72,178.08) --
	(428.56,178.08) --
	(428.41,178.08) --
	(428.25,178.08) --
	(428.10,178.08) --
	(427.94,178.08) --
	(427.79,178.08) --
	(427.64,178.08) --
	(427.48,178.08) --
	(427.33,178.08) --
	(427.17,178.08) --
	(427.02,178.08) --
	(426.87,178.08) --
	(426.71,178.08) --
	(426.56,178.08) --
	(426.40,178.08) --
	(426.25,178.08) --
	(426.10,178.08) --
	(425.94,178.08) --
	(425.79,178.08) --
	(425.63,178.08) --
	(425.48,178.08) --
	(425.33,178.08) --
	(425.17,178.08) --
	(425.02,178.08) --
	(424.86,178.08) --
	(424.71,178.08) --
	(424.56,178.08) --
	(424.40,178.08) --
	(424.25,178.08) --
	(424.09,178.08) --
	(423.94,178.08) --
	(423.79,178.08) --
	(423.63,178.08) --
	(423.48,178.08) --
	(423.32,178.08) --
	(423.17,178.08) --
	(423.02,178.08) --
	(422.86,178.08) --
	(422.71,178.08) --
	(422.55,178.08) --
	(422.40,178.08) --
	(422.25,178.08) --
	(422.09,178.08) --
	(421.94,178.08) --
	(421.78,178.08) --
	(421.63,178.08) --
	(421.48,178.08) --
	(421.32,178.08) --
	(421.17,178.08) --
	(421.01,178.08) --
	(420.86,178.08) --
	(420.71,178.08) --
	(420.55,178.08) --
	(420.40,178.08) --
	(420.24,178.08) --
	(420.09,178.08) --
	(419.94,178.08) --
	(419.78,178.08) --
	(419.63,178.08) --
	(419.47,178.08) --
	(419.32,178.08) --
	(419.17,178.08) --
	(419.01,178.08) --
	(418.86,178.08) --
	(418.70,178.08) --
	(418.55,178.08) --
	(418.40,178.08) --
	(418.24,178.08) --
	(418.09,178.08) --
	(417.93,178.08) --
	(417.78,178.08) --
	(417.63,178.08) --
	(417.47,178.08) --
	(417.32,178.08) --
	(417.16,178.08) --
	(417.01,178.08) --
	(416.85,178.08) --
	(416.70,178.08) --
	(416.55,178.08) --
	(416.39,178.08) --
	(416.24,178.08) --
	(416.08,178.08) --
	(415.93,178.08) --
	(415.78,178.08) --
	(415.62,178.08) --
	(415.47,178.08) --
	(415.31,178.08) --
	(415.16,178.08) --
	(415.01,178.08) --
	(414.85,178.08) --
	(414.70,178.08) --
	(414.54,178.08) --
	(414.39,178.08) --
	(414.24,178.08) --
	(414.08,178.08) --
	(413.93,178.08) --
	(413.77,178.08) --
	(413.62,178.08) --
	(413.47,178.08) --
	(413.31,178.08) --
	(413.16,178.08) --
	(413.00,178.08) --
	(412.85,178.08) --
	(412.70,178.08) --
	(412.54,178.08) --
	(412.39,178.08) --
	(412.23,178.08) --
	(412.08,178.08) --
	(411.93,178.08) --
	(411.77,178.08) --
	(411.62,178.08) --
	(411.46,178.08) --
	(411.31,178.08) --
	(411.16,178.08) --
	(411.00,178.08) --
	(410.85,178.08) --
	(410.69,178.08) --
	(410.54,178.08) --
	(410.39,178.08) --
	(410.23,178.08) --
	(410.08,178.08) --
	(409.92,178.08) --
	(409.77,178.08) --
	(409.62,178.08) --
	(409.46,178.08) --
	(409.31,178.08) --
	(409.15,178.08) --
	(409.00,178.08) --
	(408.85,178.08) --
	(408.69,178.08) --
	(408.54,178.08) --
	(408.38,178.08) --
	(408.23,178.08) --
	(408.08,178.08) --
	(407.92,178.08) --
	(407.77,178.08) --
	(407.61,178.08) --
	(407.46,178.08) --
	(407.31,178.08) --
	(407.15,178.08) --
	(407.00,178.08) --
	(406.84,178.08) --
	(406.69,178.08) --
	(406.53,178.08) --
	(406.38,178.08) --
	(406.23,178.08) --
	(406.07,178.08) --
	(405.92,178.08) --
	(405.76,178.08) --
	(405.61,178.08) --
	(405.46,178.08) --
	(405.30,178.08) --
	(405.15,178.08) --
	(404.99,178.08) --
	(404.84,178.08) --
	(404.69,178.08) --
	(404.53,178.08) --
	(404.38,178.08) --
	(404.22,178.08) --
	(404.07,178.08) --
	(403.92,178.08) --
	(403.76,178.08) --
	(403.61,178.08) --
	(403.45,178.08) --
	(403.30,178.08) --
	(403.15,178.08) --
	(402.99,178.08) --
	(402.84,178.08) --
	(402.68,178.08) --
	(402.53,178.08) --
	(402.38,178.08) --
	(402.22,178.08) --
	(402.07,178.08) --
	(401.91,178.08) --
	(401.76,178.08) --
	(401.61,178.08) --
	(401.45,178.08) --
	(401.30,178.08) --
	(401.14,178.08) --
	(400.99,178.08) --
	(400.84,178.08) --
	(400.68,178.08) --
	(400.53,178.08) --
	(400.37,178.08) --
	(400.22,178.08) --
	(400.07,178.08) --
	(399.91,178.08) --
	(399.76,178.08) --
	(399.60,178.08) --
	(399.45,178.08) --
	(399.30,178.08) --
	(399.14,178.08) --
	(398.99,178.08) --
	(398.83,178.08) --
	(398.68,178.08) --
	(398.53,178.08) --
	(398.37,178.08) --
	(398.22,178.08) --
	(398.06,178.08) --
	(397.91,178.08) --
	(397.76,178.08) --
	(397.60,178.08) --
	(397.45,178.08) --
	(397.29,178.08) --
	(397.14,178.08) --
	(396.99,178.08) --
	(396.83,178.08) --
	(396.68,178.08) --
	(396.52,178.08) --
	(396.37,178.08) --
	(396.22,178.08) --
	(396.06,178.08) --
	(395.91,178.08) --
	(395.75,178.08) --
	(395.60,178.08) --
	(395.44,178.08) --
	(395.29,178.08) --
	(395.14,178.08) --
	(394.98,178.08) --
	(394.83,178.08) --
	(394.67,178.08) --
	(394.52,178.08) --
	(394.37,178.08) --
	(394.21,178.08) --
	(394.06,178.08) --
	(393.90,178.08) --
	(393.75,178.08) --
	(393.60,178.08) --
	(393.44,178.08) --
	(393.29,178.08) --
	(393.13,178.08) --
	(392.98,178.08) --
	(392.83,178.08) --
	(392.67,178.08) --
	(392.52,178.08) --
	(392.36,178.08) --
	(392.21,178.08) --
	(392.06,178.08) --
	(391.90,178.08) --
	(391.75,178.08) --
	(391.59,178.08) --
	(391.44,178.08) --
	(391.29,178.08) --
	(391.13,178.08) --
	(390.98,178.08) --
	(390.82,178.08) --
	(390.67,178.08) --
	(390.52,178.08) --
	(390.36,178.08) --
	(390.21,178.08) --
	(390.05,178.08) --
	(389.90,178.08) --
	(389.75,178.08) --
	(389.59,178.08) --
	(389.44,178.08) --
	(389.28,178.08) --
	(389.13,178.08) --
	(388.98,178.08) --
	(388.82,178.08) --
	(388.67,178.08) --
	(388.51,178.08) --
	(388.36,178.08) --
	(388.21,178.08) --
	(388.05,178.08) --
	(387.90,178.08) --
	(387.74,178.08) --
	(387.59,178.08) --
	(387.44,178.08) --
	(387.28,178.08) --
	(387.13,178.08) --
	(386.97,178.08) --
	(386.82,178.08) --
	(386.67,178.08) --
	(386.51,178.08) --
	(386.36,178.08) --
	(386.20,178.08) --
	(386.05,178.08) --
	(385.90,178.08) --
	(385.74,178.08) --
	(385.59,178.08) --
	(385.43,178.08) --
	(385.28,178.08) --
	(385.13,178.08) --
	(384.97,178.08) --
	(384.82,178.08) --
	(384.66,178.08) --
	(384.51,178.08) --
	(384.35,178.08) --
	(384.20,178.08) --
	(384.05,178.08) --
	(383.89,178.08) --
	(383.74,178.08) --
	(383.58,178.08) --
	(383.43,178.08) --
	(383.28,178.08) --
	(383.12,178.08) --
	(382.97,178.08) --
	(382.81,178.08) --
	(382.66,178.08) --
	(382.51,178.08) --
	(382.35,178.08) --
	(382.20,178.08) --
	(382.04,178.08) --
	(381.89,178.08) --
	(381.74,178.08) --
	(381.58,178.08) --
	(381.43,178.08) --
	(381.27,178.08) --
	(381.12,178.08) --
	(380.97,178.08) --
	(380.81,178.08) --
	(380.66,178.08) --
	(380.50,178.08) --
	(380.35,178.08) --
	(380.20,178.08) --
	(380.04,178.08) --
	(379.89,178.08) --
	(379.73,178.08) --
	(379.58,178.08) --
	(379.43,178.08) --
	(379.27,178.08) --
	(379.12,178.08) --
	(378.96,178.08) --
	(378.81,178.08) --
	(378.66,178.08) --
	(378.50,178.08) --
	(378.35,178.08) --
	(378.19,178.08) --
	(378.04,178.08) --
	(377.89,178.08) --
	(377.73,178.08) --
	(377.58,178.08) --
	(377.42,178.08) --
	(377.27,178.08) --
	(377.12,178.08) --
	(376.96,178.08) --
	(376.81,178.08) --
	(376.65,178.08) --
	(376.50,178.08) --
	(376.35,178.08) --
	(376.19,178.08) --
	(376.04,178.08) --
	(375.88,178.08) --
	(375.73,178.08) --
	(375.58,178.08) --
	(375.42,178.08) --
	(375.27,178.08) --
	(375.11,178.08) --
	(374.96,178.08) --
	(374.81,178.08) --
	(374.65,178.08) --
	(374.50,178.08) --
	(374.34,178.08) --
	(374.19,178.08) --
	(374.04,178.08) --
	(373.88,178.08) --
	(373.73,178.08) --
	(373.57,178.08) --
	(373.42,178.08) --
	(373.26,178.08) --
	(373.11,178.08) --
	(372.96,178.08) --
	(372.80,178.08) --
	(372.65,178.08) --
	(372.49,178.08) --
	(372.34,178.08) --
	(372.19,178.08) --
	(372.03,178.08) --
	(371.88,178.08) --
	(371.72,178.08) --
	(371.57,178.08) --
	(371.42,178.08) --
	(371.26,178.08) --
	(371.11,178.08) --
	(370.95,178.08) --
	(370.80,178.08) --
	(370.65,178.08) --
	(370.49,178.08) --
	(370.34,178.08) --
	(370.18,178.08) --
	(370.03,178.08) --
	(369.88,178.08) --
	(369.72,178.08) --
	(369.57,178.08) --
	(369.41,178.08) --
	(369.26,178.08) --
	(369.11,178.08) --
	(368.95,178.08) --
	(368.80,178.08) --
	(368.64,178.08) --
	(368.49,178.08) --
	(368.34,178.08) --
	(368.18,178.08) --
	(368.03,178.08) --
	(367.87,178.08) --
	(367.72,178.08) --
	(367.57,178.08) --
	(367.41,178.08) --
	(367.26,178.08) --
	(367.10,178.08) --
	(366.95,178.08) --
	(366.80,178.08) --
	(366.64,178.08) --
	(366.49,178.08) --
	(366.33,178.08) --
	(366.18,178.08) --
	(366.03,178.08) --
	(365.87,178.08) --
	(365.72,178.08) --
	(365.56,178.08) --
	(365.41,178.08) --
	(365.26,178.08) --
	(365.10,178.08) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (361.17,174.70) rectangle (447.75,249.00);
\end{scope}
\begin{scope}
\path[clip] (361.17,100.39) rectangle (447.75,174.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (361.17,100.39) rectangle (447.75,174.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (369.73,103.77) rectangle (378.48,103.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (378.48,103.77) rectangle (387.22,116.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (387.22,103.77) rectangle (395.97,132.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (395.97,103.77) rectangle (404.71,159.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (404.71,103.77) rectangle (413.46,150.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (413.46,103.77) rectangle (422.20,125.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (422.20,103.77) rectangle (430.95,118.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (430.95,103.77) rectangle (439.69,103.77);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{255,102,102}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (365.10,103.78) --
	(365.26,103.78) --
	(365.41,103.78) --
	(365.56,103.78) --
	(365.72,103.78) --
	(365.87,103.78) --
	(366.03,103.78) --
	(366.18,103.78) --
	(366.33,103.79) --
	(366.49,103.79) --
	(366.64,103.79) --
	(366.80,103.79) --
	(366.95,103.80) --
	(367.10,103.80) --
	(367.26,103.80) --
	(367.41,103.81) --
	(367.57,103.81) --
	(367.72,103.82) --
	(367.87,103.82) --
	(368.03,103.83) --
	(368.18,103.83) --
	(368.34,103.84) --
	(368.49,103.85) --
	(368.64,103.86) --
	(368.80,103.87) --
	(368.95,103.88) --
	(369.11,103.90) --
	(369.26,103.91) --
	(369.41,103.92) --
	(369.57,103.94) --
	(369.72,103.96) --
	(369.88,103.98) --
	(370.03,104.00) --
	(370.18,104.03) --
	(370.34,104.05) --
	(370.49,104.08) --
	(370.65,104.11) --
	(370.80,104.15) --
	(370.95,104.18) --
	(371.11,104.22) --
	(371.26,104.26) --
	(371.42,104.31) --
	(371.57,104.36) --
	(371.72,104.41) --
	(371.88,104.47) --
	(372.03,104.53) --
	(372.19,104.59) --
	(372.34,104.66) --
	(372.49,104.73) --
	(372.65,104.81) --
	(372.80,104.89) --
	(372.96,104.97) --
	(373.11,105.06) --
	(373.26,105.16) --
	(373.42,105.26) --
	(373.57,105.36) --
	(373.73,105.47) --
	(373.88,105.59) --
	(374.04,105.71) --
	(374.19,105.83) --
	(374.34,105.97) --
	(374.50,106.10) --
	(374.65,106.24) --
	(374.81,106.39) --
	(374.96,106.54) --
	(375.11,106.69) --
	(375.27,106.85) --
	(375.42,107.02) --
	(375.58,107.18) --
	(375.73,107.36) --
	(375.88,107.53) --
	(376.04,107.71) --
	(376.19,107.89) --
	(376.35,108.08) --
	(376.50,108.26) --
	(376.65,108.45) --
	(376.81,108.64) --
	(376.96,108.83) --
	(377.12,109.03) --
	(377.27,109.22) --
	(377.42,109.41) --
	(377.58,109.60) --
	(377.73,109.80) --
	(377.89,109.99) --
	(378.04,110.17) --
	(378.19,110.36) --
	(378.35,110.55) --
	(378.50,110.73) --
	(378.66,110.90) --
	(378.81,111.08) --
	(378.96,111.25) --
	(379.12,111.41) --
	(379.27,111.58) --
	(379.43,111.73) --
	(379.58,111.88) --
	(379.73,112.03) --
	(379.89,112.17) --
	(380.04,112.31) --
	(380.20,112.44) --
	(380.35,112.56) --
	(380.50,112.68) --
	(380.66,112.79) --
	(380.81,112.90) --
	(380.97,113.00) --
	(381.12,113.10) --
	(381.27,113.19) --
	(381.43,113.27) --
	(381.58,113.36) --
	(381.74,113.43) --
	(381.89,113.51) --
	(382.04,113.58) --
	(382.20,113.65) --
	(382.35,113.71) --
	(382.51,113.78) --
	(382.66,113.84) --
	(382.81,113.90) --
	(382.97,113.96) --
	(383.12,114.02) --
	(383.28,114.08) --
	(383.43,114.15) --
	(383.58,114.21) --
	(383.74,114.28) --
	(383.89,114.35) --
	(384.05,114.43) --
	(384.20,114.51) --
	(384.35,114.60) --
	(384.51,114.69) --
	(384.66,114.79) --
	(384.82,114.90) --
	(384.97,115.01) --
	(385.13,115.13) --
	(385.28,115.27) --
	(385.43,115.41) --
	(385.59,115.56) --
	(385.74,115.73) --
	(385.90,115.90) --
	(386.05,116.09) --
	(386.20,116.29) --
	(386.36,116.50) --
	(386.51,116.73) --
	(386.67,116.97) --
	(386.82,117.23) --
	(386.97,117.50) --
	(387.13,117.78) --
	(387.28,118.08) --
	(387.44,118.40) --
	(387.59,118.73) --
	(387.74,119.08) --
	(387.90,119.44) --
	(388.05,119.83) --
	(388.21,120.22) --
	(388.36,120.64) --
	(388.51,121.07) --
	(388.67,121.52) --
	(388.82,121.98) --
	(388.98,122.46) --
	(389.13,122.96) --
	(389.28,123.47) --
	(389.44,124.00) --
	(389.59,124.54) --
	(389.75,125.10) --
	(389.90,125.68) --
	(390.05,126.26) --
	(390.21,126.87) --
	(390.36,127.48) --
	(390.52,128.11) --
	(390.67,128.75) --
	(390.82,129.40) --
	(390.98,130.06) --
	(391.13,130.73) --
	(391.29,131.41) --
	(391.44,132.10) --
	(391.59,132.79) --
	(391.75,133.49) --
	(391.90,134.20) --
	(392.06,134.91) --
	(392.21,135.62) --
	(392.36,136.33) --
	(392.52,137.05) --
	(392.67,137.77) --
	(392.83,138.49) --
	(392.98,139.20) --
	(393.13,139.91) --
	(393.29,140.62) --
	(393.44,141.33) --
	(393.60,142.03) --
	(393.75,142.72) --
	(393.90,143.41) --
	(394.06,144.08) --
	(394.21,144.75) --
	(394.37,145.41) --
	(394.52,146.06) --
	(394.67,146.69) --
	(394.83,147.32) --
	(394.98,147.93) --
	(395.14,148.53) --
	(395.29,149.11) --
	(395.44,149.68) --
	(395.60,150.24) --
	(395.75,150.78) --
	(395.91,151.30) --
	(396.06,151.81) --
	(396.22,152.30) --
	(396.37,152.77) --
	(396.52,153.23) --
	(396.68,153.67) --
	(396.83,154.09) --
	(396.99,154.50) --
	(397.14,154.88) --
	(397.29,155.25) --
	(397.45,155.60) --
	(397.60,155.93) --
	(397.76,156.25) --
	(397.91,156.54) --
	(398.06,156.82) --
	(398.22,157.08) --
	(398.37,157.32) --
	(398.53,157.55) --
	(398.68,157.75) --
	(398.83,157.94) --
	(398.99,158.11) --
	(399.14,158.27) --
	(399.30,158.40) --
	(399.45,158.52) --
	(399.60,158.63) --
	(399.76,158.72) --
	(399.91,158.78) --
	(400.07,158.84) --
	(400.22,158.88) --
	(400.37,158.90) --
	(400.53,158.91) --
	(400.68,158.90) --
	(400.84,158.88) --
	(400.99,158.85) --
	(401.14,158.80) --
	(401.30,158.74) --
	(401.45,158.66) --
	(401.61,158.57) --
	(401.76,158.47) --
	(401.91,158.36) --
	(402.07,158.24) --
	(402.22,158.10) --
	(402.38,157.96) --
	(402.53,157.80) --
	(402.68,157.64) --
	(402.84,157.47) --
	(402.99,157.29) --
	(403.15,157.10) --
	(403.30,156.91) --
	(403.45,156.71) --
	(403.61,156.50) --
	(403.76,156.28) --
	(403.92,156.06) --
	(404.07,155.84) --
	(404.22,155.61) --
	(404.38,155.38) --
	(404.53,155.14) --
	(404.69,154.90) --
	(404.84,154.66) --
	(404.99,154.41) --
	(405.15,154.17) --
	(405.30,153.92) --
	(405.46,153.67) --
	(405.61,153.42) --
	(405.76,153.17) --
	(405.92,152.91) --
	(406.07,152.66) --
	(406.23,152.41) --
	(406.38,152.15) --
	(406.53,151.90) --
	(406.69,151.65) --
	(406.84,151.39) --
	(407.00,151.14) --
	(407.15,150.89) --
	(407.31,150.63) --
	(407.46,150.38) --
	(407.61,150.13) --
	(407.77,149.88) --
	(407.92,149.62) --
	(408.08,149.37) --
	(408.23,149.12) --
	(408.38,148.86) --
	(408.54,148.61) --
	(408.69,148.36) --
	(408.85,148.10) --
	(409.00,147.85) --
	(409.15,147.59) --
	(409.31,147.33) --
	(409.46,147.07) --
	(409.62,146.81) --
	(409.77,146.55) --
	(409.92,146.29) --
	(410.08,146.02) --
	(410.23,145.75) --
	(410.39,145.48) --
	(410.54,145.21) --
	(410.69,144.94) --
	(410.85,144.66) --
	(411.00,144.39) --
	(411.16,144.10) --
	(411.31,143.82) --
	(411.46,143.54) --
	(411.62,143.25) --
	(411.77,142.96) --
	(411.93,142.67) --
	(412.08,142.37) --
	(412.23,142.07) --
	(412.39,141.77) --
	(412.54,141.47) --
	(412.70,141.16) --
	(412.85,140.86) --
	(413.00,140.55) --
	(413.16,140.23) --
	(413.31,139.92) --
	(413.47,139.60) --
	(413.62,139.28) --
	(413.77,138.96) --
	(413.93,138.64) --
	(414.08,138.31) --
	(414.24,137.98) --
	(414.39,137.66) --
	(414.54,137.32) --
	(414.70,136.99) --
	(414.85,136.66) --
	(415.01,136.32) --
	(415.16,135.98) --
	(415.31,135.64) --
	(415.47,135.30) --
	(415.62,134.96) --
	(415.78,134.62) --
	(415.93,134.27) --
	(416.08,133.92) --
	(416.24,133.58) --
	(416.39,133.23) --
	(416.55,132.88) --
	(416.70,132.53) --
	(416.85,132.18) --
	(417.01,131.83) --
	(417.16,131.48) --
	(417.32,131.13) --
	(417.47,130.78) --
	(417.63,130.43) --
	(417.78,130.08) --
	(417.93,129.73) --
	(418.09,129.38) --
	(418.24,129.04) --
	(418.40,128.69) --
	(418.55,128.35) --
	(418.70,128.01) --
	(418.86,127.67) --
	(419.01,127.33) --
	(419.17,127.00) --
	(419.32,126.66) --
	(419.47,126.34) --
	(419.63,126.01) --
	(419.78,125.69) --
	(419.94,125.37) --
	(420.09,125.05) --
	(420.24,124.74) --
	(420.40,124.44) --
	(420.55,124.13) --
	(420.71,123.84) --
	(420.86,123.54) --
	(421.01,123.25) --
	(421.17,122.97) --
	(421.32,122.69) --
	(421.48,122.41) --
	(421.63,122.14) --
	(421.78,121.88) --
	(421.94,121.61) --
	(422.09,121.36) --
	(422.25,121.10) --
	(422.40,120.86) --
	(422.55,120.61) --
	(422.71,120.37) --
	(422.86,120.14) --
	(423.02,119.91) --
	(423.17,119.68) --
	(423.32,119.45) --
	(423.48,119.23) --
	(423.63,119.01) --
	(423.79,118.80) --
	(423.94,118.58) --
	(424.09,118.37) --
	(424.25,118.16) --
	(424.40,117.96) --
	(424.56,117.75) --
	(424.71,117.55) --
	(424.86,117.34) --
	(425.02,117.14) --
	(425.17,116.94) --
	(425.33,116.74) --
	(425.48,116.54) --
	(425.63,116.34) --
	(425.79,116.14) --
	(425.94,115.94) --
	(426.10,115.74) --
	(426.25,115.54) --
	(426.40,115.34) --
	(426.56,115.14) --
	(426.71,114.94) --
	(426.87,114.74) --
	(427.02,114.53) --
	(427.17,114.33) --
	(427.33,114.12) --
	(427.48,113.92) --
	(427.64,113.71) --
	(427.79,113.50) --
	(427.94,113.29) --
	(428.10,113.08) --
	(428.25,112.87) --
	(428.41,112.66) --
	(428.56,112.45) --
	(428.72,112.23) --
	(428.87,112.02) --
	(429.02,111.81) --
	(429.18,111.60) --
	(429.33,111.38) --
	(429.49,111.17) --
	(429.64,110.96) --
	(429.79,110.75) --
	(429.95,110.54) --
	(430.10,110.33) --
	(430.26,110.12) --
	(430.41,109.92) --
	(430.56,109.71) --
	(430.72,109.51) --
	(430.87,109.31) --
	(431.03,109.11) --
	(431.18,108.91) --
	(431.33,108.72) --
	(431.49,108.53) --
	(431.64,108.34) --
	(431.80,108.16) --
	(431.95,107.98) --
	(432.10,107.80) --
	(432.26,107.63) --
	(432.41,107.46) --
	(432.57,107.29) --
	(432.72,107.13) --
	(432.87,106.97) --
	(433.03,106.82) --
	(433.18,106.67) --
	(433.34,106.52) --
	(433.49,106.38) --
	(433.64,106.25) --
	(433.80,106.11) --
	(433.95,105.99) --
	(434.11,105.86) --
	(434.26,105.75) --
	(434.41,105.63) --
	(434.57,105.52) --
	(434.72,105.42) --
	(434.88,105.32) --
	(435.03,105.22) --
	(435.18,105.13) --
	(435.34,105.04) --
	(435.49,104.96) --
	(435.65,104.88) --
	(435.80,104.81) --
	(435.95,104.74) --
	(436.11,104.67) --
	(436.26,104.61) --
	(436.42,104.55) --
	(436.57,104.49) --
	(436.72,104.44) --
	(436.88,104.39) --
	(437.03,104.34) --
	(437.19,104.29) --
	(437.34,104.25) --
	(437.49,104.21) --
	(437.65,104.18) --
	(437.80,104.15) --
	(437.96,104.11) --
	(438.11,104.08) --
	(438.26,104.06) --
	(438.42,104.03) --
	(438.57,104.01) --
	(438.73,103.99) --
	(438.88,103.97) --
	(439.03,103.95) --
	(439.19,103.93) --
	(439.34,103.92) --
	(439.50,103.90) --
	(439.65,103.89) --
	(439.81,103.88) --
	(439.96,103.87) --
	(440.11,103.86) --
	(440.27,103.85) --
	(440.42,103.84) --
	(440.58,103.84) --
	(440.73,103.83) --
	(440.88,103.82) --
	(441.04,103.82) --
	(441.19,103.81) --
	(441.35,103.81) --
	(441.50,103.80) --
	(441.65,103.80) --
	(441.81,103.80) --
	(441.96,103.79) --
	(442.12,103.79) --
	(442.27,103.79) --
	(442.42,103.79) --
	(442.58,103.79) --
	(442.73,103.78) --
	(442.89,103.78) --
	(443.04,103.78) --
	(443.19,103.78) --
	(443.35,103.78) --
	(443.50,103.78) --
	(443.66,103.78) --
	(443.81,103.78) --
	(443.81,103.77) --
	(443.66,103.77) --
	(443.50,103.77) --
	(443.35,103.77) --
	(443.19,103.77) --
	(443.04,103.77) --
	(442.89,103.77) --
	(442.73,103.77) --
	(442.58,103.77) --
	(442.42,103.77) --
	(442.27,103.77) --
	(442.12,103.77) --
	(441.96,103.77) --
	(441.81,103.77) --
	(441.65,103.77) --
	(441.50,103.77) --
	(441.35,103.77) --
	(441.19,103.77) --
	(441.04,103.77) --
	(440.88,103.77) --
	(440.73,103.77) --
	(440.58,103.77) --
	(440.42,103.77) --
	(440.27,103.77) --
	(440.11,103.77) --
	(439.96,103.77) --
	(439.81,103.77) --
	(439.65,103.77) --
	(439.50,103.77) --
	(439.34,103.77) --
	(439.19,103.77) --
	(439.03,103.77) --
	(438.88,103.77) --
	(438.73,103.77) --
	(438.57,103.77) --
	(438.42,103.77) --
	(438.26,103.77) --
	(438.11,103.77) --
	(437.96,103.77) --
	(437.80,103.77) --
	(437.65,103.77) --
	(437.49,103.77) --
	(437.34,103.77) --
	(437.19,103.77) --
	(437.03,103.77) --
	(436.88,103.77) --
	(436.72,103.77) --
	(436.57,103.77) --
	(436.42,103.77) --
	(436.26,103.77) --
	(436.11,103.77) --
	(435.95,103.77) --
	(435.80,103.77) --
	(435.65,103.77) --
	(435.49,103.77) --
	(435.34,103.77) --
	(435.18,103.77) --
	(435.03,103.77) --
	(434.88,103.77) --
	(434.72,103.77) --
	(434.57,103.77) --
	(434.41,103.77) --
	(434.26,103.77) --
	(434.11,103.77) --
	(433.95,103.77) --
	(433.80,103.77) --
	(433.64,103.77) --
	(433.49,103.77) --
	(433.34,103.77) --
	(433.18,103.77) --
	(433.03,103.77) --
	(432.87,103.77) --
	(432.72,103.77) --
	(432.57,103.77) --
	(432.41,103.77) --
	(432.26,103.77) --
	(432.10,103.77) --
	(431.95,103.77) --
	(431.80,103.77) --
	(431.64,103.77) --
	(431.49,103.77) --
	(431.33,103.77) --
	(431.18,103.77) --
	(431.03,103.77) --
	(430.87,103.77) --
	(430.72,103.77) --
	(430.56,103.77) --
	(430.41,103.77) --
	(430.26,103.77) --
	(430.10,103.77) --
	(429.95,103.77) --
	(429.79,103.77) --
	(429.64,103.77) --
	(429.49,103.77) --
	(429.33,103.77) --
	(429.18,103.77) --
	(429.02,103.77) --
	(428.87,103.77) --
	(428.72,103.77) --
	(428.56,103.77) --
	(428.41,103.77) --
	(428.25,103.77) --
	(428.10,103.77) --
	(427.94,103.77) --
	(427.79,103.77) --
	(427.64,103.77) --
	(427.48,103.77) --
	(427.33,103.77) --
	(427.17,103.77) --
	(427.02,103.77) --
	(426.87,103.77) --
	(426.71,103.77) --
	(426.56,103.77) --
	(426.40,103.77) --
	(426.25,103.77) --
	(426.10,103.77) --
	(425.94,103.77) --
	(425.79,103.77) --
	(425.63,103.77) --
	(425.48,103.77) --
	(425.33,103.77) --
	(425.17,103.77) --
	(425.02,103.77) --
	(424.86,103.77) --
	(424.71,103.77) --
	(424.56,103.77) --
	(424.40,103.77) --
	(424.25,103.77) --
	(424.09,103.77) --
	(423.94,103.77) --
	(423.79,103.77) --
	(423.63,103.77) --
	(423.48,103.77) --
	(423.32,103.77) --
	(423.17,103.77) --
	(423.02,103.77) --
	(422.86,103.77) --
	(422.71,103.77) --
	(422.55,103.77) --
	(422.40,103.77) --
	(422.25,103.77) --
	(422.09,103.77) --
	(421.94,103.77) --
	(421.78,103.77) --
	(421.63,103.77) --
	(421.48,103.77) --
	(421.32,103.77) --
	(421.17,103.77) --
	(421.01,103.77) --
	(420.86,103.77) --
	(420.71,103.77) --
	(420.55,103.77) --
	(420.40,103.77) --
	(420.24,103.77) --
	(420.09,103.77) --
	(419.94,103.77) --
	(419.78,103.77) --
	(419.63,103.77) --
	(419.47,103.77) --
	(419.32,103.77) --
	(419.17,103.77) --
	(419.01,103.77) --
	(418.86,103.77) --
	(418.70,103.77) --
	(418.55,103.77) --
	(418.40,103.77) --
	(418.24,103.77) --
	(418.09,103.77) --
	(417.93,103.77) --
	(417.78,103.77) --
	(417.63,103.77) --
	(417.47,103.77) --
	(417.32,103.77) --
	(417.16,103.77) --
	(417.01,103.77) --
	(416.85,103.77) --
	(416.70,103.77) --
	(416.55,103.77) --
	(416.39,103.77) --
	(416.24,103.77) --
	(416.08,103.77) --
	(415.93,103.77) --
	(415.78,103.77) --
	(415.62,103.77) --
	(415.47,103.77) --
	(415.31,103.77) --
	(415.16,103.77) --
	(415.01,103.77) --
	(414.85,103.77) --
	(414.70,103.77) --
	(414.54,103.77) --
	(414.39,103.77) --
	(414.24,103.77) --
	(414.08,103.77) --
	(413.93,103.77) --
	(413.77,103.77) --
	(413.62,103.77) --
	(413.47,103.77) --
	(413.31,103.77) --
	(413.16,103.77) --
	(413.00,103.77) --
	(412.85,103.77) --
	(412.70,103.77) --
	(412.54,103.77) --
	(412.39,103.77) --
	(412.23,103.77) --
	(412.08,103.77) --
	(411.93,103.77) --
	(411.77,103.77) --
	(411.62,103.77) --
	(411.46,103.77) --
	(411.31,103.77) --
	(411.16,103.77) --
	(411.00,103.77) --
	(410.85,103.77) --
	(410.69,103.77) --
	(410.54,103.77) --
	(410.39,103.77) --
	(410.23,103.77) --
	(410.08,103.77) --
	(409.92,103.77) --
	(409.77,103.77) --
	(409.62,103.77) --
	(409.46,103.77) --
	(409.31,103.77) --
	(409.15,103.77) --
	(409.00,103.77) --
	(408.85,103.77) --
	(408.69,103.77) --
	(408.54,103.77) --
	(408.38,103.77) --
	(408.23,103.77) --
	(408.08,103.77) --
	(407.92,103.77) --
	(407.77,103.77) --
	(407.61,103.77) --
	(407.46,103.77) --
	(407.31,103.77) --
	(407.15,103.77) --
	(407.00,103.77) --
	(406.84,103.77) --
	(406.69,103.77) --
	(406.53,103.77) --
	(406.38,103.77) --
	(406.23,103.77) --
	(406.07,103.77) --
	(405.92,103.77) --
	(405.76,103.77) --
	(405.61,103.77) --
	(405.46,103.77) --
	(405.30,103.77) --
	(405.15,103.77) --
	(404.99,103.77) --
	(404.84,103.77) --
	(404.69,103.77) --
	(404.53,103.77) --
	(404.38,103.77) --
	(404.22,103.77) --
	(404.07,103.77) --
	(403.92,103.77) --
	(403.76,103.77) --
	(403.61,103.77) --
	(403.45,103.77) --
	(403.30,103.77) --
	(403.15,103.77) --
	(402.99,103.77) --
	(402.84,103.77) --
	(402.68,103.77) --
	(402.53,103.77) --
	(402.38,103.77) --
	(402.22,103.77) --
	(402.07,103.77) --
	(401.91,103.77) --
	(401.76,103.77) --
	(401.61,103.77) --
	(401.45,103.77) --
	(401.30,103.77) --
	(401.14,103.77) --
	(400.99,103.77) --
	(400.84,103.77) --
	(400.68,103.77) --
	(400.53,103.77) --
	(400.37,103.77) --
	(400.22,103.77) --
	(400.07,103.77) --
	(399.91,103.77) --
	(399.76,103.77) --
	(399.60,103.77) --
	(399.45,103.77) --
	(399.30,103.77) --
	(399.14,103.77) --
	(398.99,103.77) --
	(398.83,103.77) --
	(398.68,103.77) --
	(398.53,103.77) --
	(398.37,103.77) --
	(398.22,103.77) --
	(398.06,103.77) --
	(397.91,103.77) --
	(397.76,103.77) --
	(397.60,103.77) --
	(397.45,103.77) --
	(397.29,103.77) --
	(397.14,103.77) --
	(396.99,103.77) --
	(396.83,103.77) --
	(396.68,103.77) --
	(396.52,103.77) --
	(396.37,103.77) --
	(396.22,103.77) --
	(396.06,103.77) --
	(395.91,103.77) --
	(395.75,103.77) --
	(395.60,103.77) --
	(395.44,103.77) --
	(395.29,103.77) --
	(395.14,103.77) --
	(394.98,103.77) --
	(394.83,103.77) --
	(394.67,103.77) --
	(394.52,103.77) --
	(394.37,103.77) --
	(394.21,103.77) --
	(394.06,103.77) --
	(393.90,103.77) --
	(393.75,103.77) --
	(393.60,103.77) --
	(393.44,103.77) --
	(393.29,103.77) --
	(393.13,103.77) --
	(392.98,103.77) --
	(392.83,103.77) --
	(392.67,103.77) --
	(392.52,103.77) --
	(392.36,103.77) --
	(392.21,103.77) --
	(392.06,103.77) --
	(391.90,103.77) --
	(391.75,103.77) --
	(391.59,103.77) --
	(391.44,103.77) --
	(391.29,103.77) --
	(391.13,103.77) --
	(390.98,103.77) --
	(390.82,103.77) --
	(390.67,103.77) --
	(390.52,103.77) --
	(390.36,103.77) --
	(390.21,103.77) --
	(390.05,103.77) --
	(389.90,103.77) --
	(389.75,103.77) --
	(389.59,103.77) --
	(389.44,103.77) --
	(389.28,103.77) --
	(389.13,103.77) --
	(388.98,103.77) --
	(388.82,103.77) --
	(388.67,103.77) --
	(388.51,103.77) --
	(388.36,103.77) --
	(388.21,103.77) --
	(388.05,103.77) --
	(387.90,103.77) --
	(387.74,103.77) --
	(387.59,103.77) --
	(387.44,103.77) --
	(387.28,103.77) --
	(387.13,103.77) --
	(386.97,103.77) --
	(386.82,103.77) --
	(386.67,103.77) --
	(386.51,103.77) --
	(386.36,103.77) --
	(386.20,103.77) --
	(386.05,103.77) --
	(385.90,103.77) --
	(385.74,103.77) --
	(385.59,103.77) --
	(385.43,103.77) --
	(385.28,103.77) --
	(385.13,103.77) --
	(384.97,103.77) --
	(384.82,103.77) --
	(384.66,103.77) --
	(384.51,103.77) --
	(384.35,103.77) --
	(384.20,103.77) --
	(384.05,103.77) --
	(383.89,103.77) --
	(383.74,103.77) --
	(383.58,103.77) --
	(383.43,103.77) --
	(383.28,103.77) --
	(383.12,103.77) --
	(382.97,103.77) --
	(382.81,103.77) --
	(382.66,103.77) --
	(382.51,103.77) --
	(382.35,103.77) --
	(382.20,103.77) --
	(382.04,103.77) --
	(381.89,103.77) --
	(381.74,103.77) --
	(381.58,103.77) --
	(381.43,103.77) --
	(381.27,103.77) --
	(381.12,103.77) --
	(380.97,103.77) --
	(380.81,103.77) --
	(380.66,103.77) --
	(380.50,103.77) --
	(380.35,103.77) --
	(380.20,103.77) --
	(380.04,103.77) --
	(379.89,103.77) --
	(379.73,103.77) --
	(379.58,103.77) --
	(379.43,103.77) --
	(379.27,103.77) --
	(379.12,103.77) --
	(378.96,103.77) --
	(378.81,103.77) --
	(378.66,103.77) --
	(378.50,103.77) --
	(378.35,103.77) --
	(378.19,103.77) --
	(378.04,103.77) --
	(377.89,103.77) --
	(377.73,103.77) --
	(377.58,103.77) --
	(377.42,103.77) --
	(377.27,103.77) --
	(377.12,103.77) --
	(376.96,103.77) --
	(376.81,103.77) --
	(376.65,103.77) --
	(376.50,103.77) --
	(376.35,103.77) --
	(376.19,103.77) --
	(376.04,103.77) --
	(375.88,103.77) --
	(375.73,103.77) --
	(375.58,103.77) --
	(375.42,103.77) --
	(375.27,103.77) --
	(375.11,103.77) --
	(374.96,103.77) --
	(374.81,103.77) --
	(374.65,103.77) --
	(374.50,103.77) --
	(374.34,103.77) --
	(374.19,103.77) --
	(374.04,103.77) --
	(373.88,103.77) --
	(373.73,103.77) --
	(373.57,103.77) --
	(373.42,103.77) --
	(373.26,103.77) --
	(373.11,103.77) --
	(372.96,103.77) --
	(372.80,103.77) --
	(372.65,103.77) --
	(372.49,103.77) --
	(372.34,103.77) --
	(372.19,103.77) --
	(372.03,103.77) --
	(371.88,103.77) --
	(371.72,103.77) --
	(371.57,103.77) --
	(371.42,103.77) --
	(371.26,103.77) --
	(371.11,103.77) --
	(370.95,103.77) --
	(370.80,103.77) --
	(370.65,103.77) --
	(370.49,103.77) --
	(370.34,103.77) --
	(370.18,103.77) --
	(370.03,103.77) --
	(369.88,103.77) --
	(369.72,103.77) --
	(369.57,103.77) --
	(369.41,103.77) --
	(369.26,103.77) --
	(369.11,103.77) --
	(368.95,103.77) --
	(368.80,103.77) --
	(368.64,103.77) --
	(368.49,103.77) --
	(368.34,103.77) --
	(368.18,103.77) --
	(368.03,103.77) --
	(367.87,103.77) --
	(367.72,103.77) --
	(367.57,103.77) --
	(367.41,103.77) --
	(367.26,103.77) --
	(367.10,103.77) --
	(366.95,103.77) --
	(366.80,103.77) --
	(366.64,103.77) --
	(366.49,103.77) --
	(366.33,103.77) --
	(366.18,103.77) --
	(366.03,103.77) --
	(365.87,103.77) --
	(365.72,103.77) --
	(365.56,103.77) --
	(365.41,103.77) --
	(365.26,103.77) --
	(365.10,103.77) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (361.17,100.39) rectangle (447.75,174.70);
\end{scope}
\begin{scope}
\path[clip] (361.17, 26.09) rectangle (447.75,100.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (361.17, 26.09) rectangle (447.75,100.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (369.73, 29.47) rectangle (378.48, 29.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (378.48, 29.47) rectangle (387.22, 41.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (387.22, 29.47) rectangle (395.97, 58.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (395.97, 29.47) rectangle (404.71, 84.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (404.71, 29.47) rectangle (413.46, 75.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (413.46, 29.47) rectangle (422.20, 50.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (422.20, 29.47) rectangle (430.95, 43.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (430.95, 29.47) rectangle (439.69, 29.47);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{255,102,102}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (365.10, 29.47) --
	(365.26, 29.47) --
	(365.41, 29.47) --
	(365.56, 29.47) --
	(365.72, 29.48) --
	(365.87, 29.48) --
	(366.03, 29.48) --
	(366.18, 29.48) --
	(366.33, 29.48) --
	(366.49, 29.48) --
	(366.64, 29.49) --
	(366.80, 29.49) --
	(366.95, 29.49) --
	(367.10, 29.49) --
	(367.26, 29.50) --
	(367.41, 29.50) --
	(367.57, 29.51) --
	(367.72, 29.51) --
	(367.87, 29.52) --
	(368.03, 29.52) --
	(368.18, 29.53) --
	(368.34, 29.54) --
	(368.49, 29.55) --
	(368.64, 29.56) --
	(368.80, 29.57) --
	(368.95, 29.58) --
	(369.11, 29.59) --
	(369.26, 29.61) --
	(369.41, 29.62) --
	(369.57, 29.64) --
	(369.72, 29.66) --
	(369.88, 29.68) --
	(370.03, 29.70) --
	(370.18, 29.72) --
	(370.34, 29.75) --
	(370.49, 29.78) --
	(370.65, 29.81) --
	(370.80, 29.84) --
	(370.95, 29.88) --
	(371.11, 29.92) --
	(371.26, 29.96) --
	(371.42, 30.01) --
	(371.57, 30.05) --
	(371.72, 30.11) --
	(371.88, 30.16) --
	(372.03, 30.22) --
	(372.19, 30.29) --
	(372.34, 30.35) --
	(372.49, 30.43) --
	(372.65, 30.50) --
	(372.80, 30.58) --
	(372.96, 30.67) --
	(373.11, 30.76) --
	(373.26, 30.85) --
	(373.42, 30.95) --
	(373.57, 31.06) --
	(373.73, 31.17) --
	(373.88, 31.28) --
	(374.04, 31.40) --
	(374.19, 31.53) --
	(374.34, 31.66) --
	(374.50, 31.80) --
	(374.65, 31.94) --
	(374.81, 32.08) --
	(374.96, 32.23) --
	(375.11, 32.39) --
	(375.27, 32.55) --
	(375.42, 32.71) --
	(375.58, 32.88) --
	(375.73, 33.05) --
	(375.88, 33.23) --
	(376.04, 33.41) --
	(376.19, 33.59) --
	(376.35, 33.77) --
	(376.50, 33.96) --
	(376.65, 34.15) --
	(376.81, 34.34) --
	(376.96, 34.53) --
	(377.12, 34.72) --
	(377.27, 34.91) --
	(377.42, 35.11) --
	(377.58, 35.30) --
	(377.73, 35.49) --
	(377.89, 35.68) --
	(378.04, 35.87) --
	(378.19, 36.06) --
	(378.35, 36.24) --
	(378.50, 36.42) --
	(378.66, 36.60) --
	(378.81, 36.78) --
	(378.96, 36.95) --
	(379.12, 37.11) --
	(379.27, 37.27) --
	(379.43, 37.43) --
	(379.58, 37.58) --
	(379.73, 37.73) --
	(379.89, 37.87) --
	(380.04, 38.00) --
	(380.20, 38.13) --
	(380.35, 38.26) --
	(380.50, 38.37) --
	(380.66, 38.49) --
	(380.81, 38.59) --
	(380.97, 38.70) --
	(381.12, 38.79) --
	(381.27, 38.88) --
	(381.43, 38.97) --
	(381.58, 39.05) --
	(381.74, 39.13) --
	(381.89, 39.20) --
	(382.04, 39.28) --
	(382.20, 39.34) --
	(382.35, 39.41) --
	(382.51, 39.47) --
	(382.66, 39.53) --
	(382.81, 39.60) --
	(382.97, 39.66) --
	(383.12, 39.72) --
	(383.28, 39.78) --
	(383.43, 39.84) --
	(383.58, 39.91) --
	(383.74, 39.98) --
	(383.89, 40.05) --
	(384.05, 40.13) --
	(384.20, 40.21) --
	(384.35, 40.29) --
	(384.51, 40.39) --
	(384.66, 40.49) --
	(384.82, 40.59) --
	(384.97, 40.71) --
	(385.13, 40.83) --
	(385.28, 40.96) --
	(385.43, 41.11) --
	(385.59, 41.26) --
	(385.74, 41.42) --
	(385.90, 41.60) --
	(386.05, 41.79) --
	(386.20, 41.99) --
	(386.36, 42.20) --
	(386.51, 42.43) --
	(386.67, 42.67) --
	(386.82, 42.92) --
	(386.97, 43.19) --
	(387.13, 43.48) --
	(387.28, 43.78) --
	(387.44, 44.09) --
	(387.59, 44.43) --
	(387.74, 44.78) --
	(387.90, 45.14) --
	(388.05, 45.52) --
	(388.21, 45.92) --
	(388.36, 46.33) --
	(388.51, 46.76) --
	(388.67, 47.21) --
	(388.82, 47.68) --
	(388.98, 48.15) --
	(389.13, 48.65) --
	(389.28, 49.17) --
	(389.44, 49.69) --
	(389.59, 50.24) --
	(389.75, 50.80) --
	(389.90, 51.37) --
	(390.05, 51.96) --
	(390.21, 52.56) --
	(390.36, 53.18) --
	(390.52, 53.80) --
	(390.67, 54.44) --
	(390.82, 55.09) --
	(390.98, 55.75) --
	(391.13, 56.42) --
	(391.29, 57.10) --
	(391.44, 57.79) --
	(391.59, 58.48) --
	(391.75, 59.19) --
	(391.90, 59.89) --
	(392.06, 60.60) --
	(392.21, 61.31) --
	(392.36, 62.03) --
	(392.52, 62.75) --
	(392.67, 63.47) --
	(392.83, 64.18) --
	(392.98, 64.90) --
	(393.13, 65.61) --
	(393.29, 66.32) --
	(393.44, 67.02) --
	(393.60, 67.72) --
	(393.75, 68.42) --
	(393.90, 69.10) --
	(394.06, 69.78) --
	(394.21, 70.45) --
	(394.37, 71.11) --
	(394.52, 71.75) --
	(394.67, 72.39) --
	(394.83, 73.02) --
	(394.98, 73.63) --
	(395.14, 74.22) --
	(395.29, 74.81) --
	(395.44, 75.38) --
	(395.60, 75.93) --
	(395.75, 76.47) --
	(395.91, 77.00) --
	(396.06, 77.50) --
	(396.22, 77.99) --
	(396.37, 78.47) --
	(396.52, 78.93) --
	(396.68, 79.36) --
	(396.83, 79.79) --
	(396.99, 80.19) --
	(397.14, 80.58) --
	(397.29, 80.94) --
	(397.45, 81.30) --
	(397.60, 81.63) --
	(397.76, 81.94) --
	(397.91, 82.24) --
	(398.06, 82.52) --
	(398.22, 82.78) --
	(398.37, 83.02) --
	(398.53, 83.24) --
	(398.68, 83.45) --
	(398.83, 83.64) --
	(398.99, 83.81) --
	(399.14, 83.97) --
	(399.30, 84.10) --
	(399.45, 84.22) --
	(399.60, 84.33) --
	(399.76, 84.41) --
	(399.91, 84.48) --
	(400.07, 84.54) --
	(400.22, 84.58) --
	(400.37, 84.60) --
	(400.53, 84.60) --
	(400.68, 84.60) --
	(400.84, 84.58) --
	(400.99, 84.54) --
	(401.14, 84.49) --
	(401.30, 84.43) --
	(401.45, 84.35) --
	(401.61, 84.27) --
	(401.76, 84.17) --
	(401.91, 84.06) --
	(402.07, 83.93) --
	(402.22, 83.80) --
	(402.38, 83.66) --
	(402.53, 83.50) --
	(402.68, 83.34) --
	(402.84, 83.17) --
	(402.99, 82.99) --
	(403.15, 82.80) --
	(403.30, 82.60) --
	(403.45, 82.40) --
	(403.61, 82.19) --
	(403.76, 81.98) --
	(403.92, 81.76) --
	(404.07, 81.53) --
	(404.22, 81.31) --
	(404.38, 81.07) --
	(404.53, 80.84) --
	(404.69, 80.60) --
	(404.84, 80.35) --
	(404.99, 80.11) --
	(405.15, 79.86) --
	(405.30, 79.61) --
	(405.46, 79.37) --
	(405.61, 79.11) --
	(405.76, 78.86) --
	(405.92, 78.61) --
	(406.07, 78.36) --
	(406.23, 78.10) --
	(406.38, 77.85) --
	(406.53, 77.60) --
	(406.69, 77.34) --
	(406.84, 77.09) --
	(407.00, 76.84) --
	(407.15, 76.58) --
	(407.31, 76.33) --
	(407.46, 76.08) --
	(407.61, 75.82) --
	(407.77, 75.57) --
	(407.92, 75.32) --
	(408.08, 75.07) --
	(408.23, 74.81) --
	(408.38, 74.56) --
	(408.54, 74.31) --
	(408.69, 74.05) --
	(408.85, 73.80) --
	(409.00, 73.54) --
	(409.15, 73.29) --
	(409.31, 73.03) --
	(409.46, 72.77) --
	(409.62, 72.51) --
	(409.77, 72.25) --
	(409.92, 71.98) --
	(410.08, 71.72) --
	(410.23, 71.45) --
	(410.39, 71.18) --
	(410.54, 70.91) --
	(410.69, 70.64) --
	(410.85, 70.36) --
	(411.00, 70.08) --
	(411.16, 69.80) --
	(411.31, 69.52) --
	(411.46, 69.23) --
	(411.62, 68.94) --
	(411.77, 68.65) --
	(411.93, 68.36) --
	(412.08, 68.07) --
	(412.23, 67.77) --
	(412.39, 67.47) --
	(412.54, 67.16) --
	(412.70, 66.86) --
	(412.85, 66.55) --
	(413.00, 66.24) --
	(413.16, 65.93) --
	(413.31, 65.61) --
	(413.47, 65.30) --
	(413.62, 64.98) --
	(413.77, 64.66) --
	(413.93, 64.33) --
	(414.08, 64.01) --
	(414.24, 63.68) --
	(414.39, 63.35) --
	(414.54, 63.02) --
	(414.70, 62.69) --
	(414.85, 62.35) --
	(415.01, 62.02) --
	(415.16, 61.68) --
	(415.31, 61.34) --
	(415.47, 61.00) --
	(415.62, 60.66) --
	(415.78, 60.31) --
	(415.93, 59.97) --
	(416.08, 59.62) --
	(416.24, 59.27) --
	(416.39, 58.93) --
	(416.55, 58.58) --
	(416.70, 58.23) --
	(416.85, 57.88) --
	(417.01, 57.53) --
	(417.16, 57.18) --
	(417.32, 56.83) --
	(417.47, 56.48) --
	(417.63, 56.13) --
	(417.78, 55.78) --
	(417.93, 55.43) --
	(418.09, 55.08) --
	(418.24, 54.73) --
	(418.40, 54.39) --
	(418.55, 54.05) --
	(418.70, 53.70) --
	(418.86, 53.36) --
	(419.01, 53.03) --
	(419.17, 52.69) --
	(419.32, 52.36) --
	(419.47, 52.03) --
	(419.63, 51.71) --
	(419.78, 51.38) --
	(419.94, 51.06) --
	(420.09, 50.75) --
	(420.24, 50.44) --
	(420.40, 50.13) --
	(420.55, 49.83) --
	(420.71, 49.53) --
	(420.86, 49.24) --
	(421.01, 48.95) --
	(421.17, 48.66) --
	(421.32, 48.38) --
	(421.48, 48.11) --
	(421.63, 47.84) --
	(421.78, 47.57) --
	(421.94, 47.31) --
	(422.09, 47.05) --
	(422.25, 46.80) --
	(422.40, 46.55) --
	(422.55, 46.31) --
	(422.71, 46.07) --
	(422.86, 45.83) --
	(423.02, 45.60) --
	(423.17, 45.37) --
	(423.32, 45.15) --
	(423.48, 44.93) --
	(423.63, 44.71) --
	(423.79, 44.49) --
	(423.94, 44.28) --
	(424.09, 44.07) --
	(424.25, 43.86) --
	(424.40, 43.65) --
	(424.56, 43.45) --
	(424.71, 43.24) --
	(424.86, 43.04) --
	(425.02, 42.84) --
	(425.17, 42.64) --
	(425.33, 42.44) --
	(425.48, 42.24) --
	(425.63, 42.04) --
	(425.79, 41.84) --
	(425.94, 41.64) --
	(426.10, 41.44) --
	(426.25, 41.24) --
	(426.40, 41.04) --
	(426.56, 40.84) --
	(426.71, 40.64) --
	(426.87, 40.43) --
	(427.02, 40.23) --
	(427.17, 40.02) --
	(427.33, 39.82) --
	(427.48, 39.61) --
	(427.64, 39.40) --
	(427.79, 39.20) --
	(427.94, 38.99) --
	(428.10, 38.78) --
	(428.25, 38.57) --
	(428.41, 38.35) --
	(428.56, 38.14) --
	(428.72, 37.93) --
	(428.87, 37.72) --
	(429.02, 37.51) --
	(429.18, 37.29) --
	(429.33, 37.08) --
	(429.49, 36.87) --
	(429.64, 36.66) --
	(429.79, 36.45) --
	(429.95, 36.24) --
	(430.10, 36.03) --
	(430.26, 35.82) --
	(430.41, 35.61) --
	(430.56, 35.41) --
	(430.72, 35.21) --
	(430.87, 35.01) --
	(431.03, 34.81) --
	(431.18, 34.61) --
	(431.33, 34.42) --
	(431.49, 34.23) --
	(431.64, 34.04) --
	(431.80, 33.86) --
	(431.95, 33.67) --
	(432.10, 33.50) --
	(432.26, 33.32) --
	(432.41, 33.15) --
	(432.57, 32.99) --
	(432.72, 32.82) --
	(432.87, 32.67) --
	(433.03, 32.51) --
	(433.18, 32.36) --
	(433.34, 32.22) --
	(433.49, 32.08) --
	(433.64, 31.94) --
	(433.80, 31.81) --
	(433.95, 31.68) --
	(434.11, 31.56) --
	(434.26, 31.44) --
	(434.41, 31.33) --
	(434.57, 31.22) --
	(434.72, 31.12) --
	(434.88, 31.01) --
	(435.03, 30.92) --
	(435.18, 30.83) --
	(435.34, 30.74) --
	(435.49, 30.66) --
	(435.65, 30.58) --
	(435.80, 30.50) --
	(435.95, 30.43) --
	(436.11, 30.37) --
	(436.26, 30.30) --
	(436.42, 30.24) --
	(436.57, 30.19) --
	(436.72, 30.13) --
	(436.88, 30.08) --
	(437.03, 30.03) --
	(437.19, 29.99) --
	(437.34, 29.95) --
	(437.49, 29.91) --
	(437.65, 29.87) --
	(437.80, 29.84) --
	(437.96, 29.81) --
	(438.11, 29.78) --
	(438.26, 29.75) --
	(438.42, 29.73) --
	(438.57, 29.71) --
	(438.73, 29.68) --
	(438.88, 29.67) --
	(439.03, 29.65) --
	(439.19, 29.63) --
	(439.34, 29.61) --
	(439.50, 29.60) --
	(439.65, 29.59) --
	(439.81, 29.58) --
	(439.96, 29.57) --
	(440.11, 29.56) --
	(440.27, 29.55) --
	(440.42, 29.54) --
	(440.58, 29.53) --
	(440.73, 29.52) --
	(440.88, 29.52) --
	(441.04, 29.51) --
	(441.19, 29.51) --
	(441.35, 29.50) --
	(441.50, 29.50) --
	(441.65, 29.50) --
	(441.81, 29.49) --
	(441.96, 29.49) --
	(442.12, 29.49) --
	(442.27, 29.49) --
	(442.42, 29.48) --
	(442.58, 29.48) --
	(442.73, 29.48) --
	(442.89, 29.48) --
	(443.04, 29.48) --
	(443.19, 29.48) --
	(443.35, 29.48) --
	(443.50, 29.47) --
	(443.66, 29.47) --
	(443.81, 29.47) --
	(443.81, 29.47) --
	(443.66, 29.47) --
	(443.50, 29.47) --
	(443.35, 29.47) --
	(443.19, 29.47) --
	(443.04, 29.47) --
	(442.89, 29.47) --
	(442.73, 29.47) --
	(442.58, 29.47) --
	(442.42, 29.47) --
	(442.27, 29.47) --
	(442.12, 29.47) --
	(441.96, 29.47) --
	(441.81, 29.47) --
	(441.65, 29.47) --
	(441.50, 29.47) --
	(441.35, 29.47) --
	(441.19, 29.47) --
	(441.04, 29.47) --
	(440.88, 29.47) --
	(440.73, 29.47) --
	(440.58, 29.47) --
	(440.42, 29.47) --
	(440.27, 29.47) --
	(440.11, 29.47) --
	(439.96, 29.47) --
	(439.81, 29.47) --
	(439.65, 29.47) --
	(439.50, 29.47) --
	(439.34, 29.47) --
	(439.19, 29.47) --
	(439.03, 29.47) --
	(438.88, 29.47) --
	(438.73, 29.47) --
	(438.57, 29.47) --
	(438.42, 29.47) --
	(438.26, 29.47) --
	(438.11, 29.47) --
	(437.96, 29.47) --
	(437.80, 29.47) --
	(437.65, 29.47) --
	(437.49, 29.47) --
	(437.34, 29.47) --
	(437.19, 29.47) --
	(437.03, 29.47) --
	(436.88, 29.47) --
	(436.72, 29.47) --
	(436.57, 29.47) --
	(436.42, 29.47) --
	(436.26, 29.47) --
	(436.11, 29.47) --
	(435.95, 29.47) --
	(435.80, 29.47) --
	(435.65, 29.47) --
	(435.49, 29.47) --
	(435.34, 29.47) --
	(435.18, 29.47) --
	(435.03, 29.47) --
	(434.88, 29.47) --
	(434.72, 29.47) --
	(434.57, 29.47) --
	(434.41, 29.47) --
	(434.26, 29.47) --
	(434.11, 29.47) --
	(433.95, 29.47) --
	(433.80, 29.47) --
	(433.64, 29.47) --
	(433.49, 29.47) --
	(433.34, 29.47) --
	(433.18, 29.47) --
	(433.03, 29.47) --
	(432.87, 29.47) --
	(432.72, 29.47) --
	(432.57, 29.47) --
	(432.41, 29.47) --
	(432.26, 29.47) --
	(432.10, 29.47) --
	(431.95, 29.47) --
	(431.80, 29.47) --
	(431.64, 29.47) --
	(431.49, 29.47) --
	(431.33, 29.47) --
	(431.18, 29.47) --
	(431.03, 29.47) --
	(430.87, 29.47) --
	(430.72, 29.47) --
	(430.56, 29.47) --
	(430.41, 29.47) --
	(430.26, 29.47) --
	(430.10, 29.47) --
	(429.95, 29.47) --
	(429.79, 29.47) --
	(429.64, 29.47) --
	(429.49, 29.47) --
	(429.33, 29.47) --
	(429.18, 29.47) --
	(429.02, 29.47) --
	(428.87, 29.47) --
	(428.72, 29.47) --
	(428.56, 29.47) --
	(428.41, 29.47) --
	(428.25, 29.47) --
	(428.10, 29.47) --
	(427.94, 29.47) --
	(427.79, 29.47) --
	(427.64, 29.47) --
	(427.48, 29.47) --
	(427.33, 29.47) --
	(427.17, 29.47) --
	(427.02, 29.47) --
	(426.87, 29.47) --
	(426.71, 29.47) --
	(426.56, 29.47) --
	(426.40, 29.47) --
	(426.25, 29.47) --
	(426.10, 29.47) --
	(425.94, 29.47) --
	(425.79, 29.47) --
	(425.63, 29.47) --
	(425.48, 29.47) --
	(425.33, 29.47) --
	(425.17, 29.47) --
	(425.02, 29.47) --
	(424.86, 29.47) --
	(424.71, 29.47) --
	(424.56, 29.47) --
	(424.40, 29.47) --
	(424.25, 29.47) --
	(424.09, 29.47) --
	(423.94, 29.47) --
	(423.79, 29.47) --
	(423.63, 29.47) --
	(423.48, 29.47) --
	(423.32, 29.47) --
	(423.17, 29.47) --
	(423.02, 29.47) --
	(422.86, 29.47) --
	(422.71, 29.47) --
	(422.55, 29.47) --
	(422.40, 29.47) --
	(422.25, 29.47) --
	(422.09, 29.47) --
	(421.94, 29.47) --
	(421.78, 29.47) --
	(421.63, 29.47) --
	(421.48, 29.47) --
	(421.32, 29.47) --
	(421.17, 29.47) --
	(421.01, 29.47) --
	(420.86, 29.47) --
	(420.71, 29.47) --
	(420.55, 29.47) --
	(420.40, 29.47) --
	(420.24, 29.47) --
	(420.09, 29.47) --
	(419.94, 29.47) --
	(419.78, 29.47) --
	(419.63, 29.47) --
	(419.47, 29.47) --
	(419.32, 29.47) --
	(419.17, 29.47) --
	(419.01, 29.47) --
	(418.86, 29.47) --
	(418.70, 29.47) --
	(418.55, 29.47) --
	(418.40, 29.47) --
	(418.24, 29.47) --
	(418.09, 29.47) --
	(417.93, 29.47) --
	(417.78, 29.47) --
	(417.63, 29.47) --
	(417.47, 29.47) --
	(417.32, 29.47) --
	(417.16, 29.47) --
	(417.01, 29.47) --
	(416.85, 29.47) --
	(416.70, 29.47) --
	(416.55, 29.47) --
	(416.39, 29.47) --
	(416.24, 29.47) --
	(416.08, 29.47) --
	(415.93, 29.47) --
	(415.78, 29.47) --
	(415.62, 29.47) --
	(415.47, 29.47) --
	(415.31, 29.47) --
	(415.16, 29.47) --
	(415.01, 29.47) --
	(414.85, 29.47) --
	(414.70, 29.47) --
	(414.54, 29.47) --
	(414.39, 29.47) --
	(414.24, 29.47) --
	(414.08, 29.47) --
	(413.93, 29.47) --
	(413.77, 29.47) --
	(413.62, 29.47) --
	(413.47, 29.47) --
	(413.31, 29.47) --
	(413.16, 29.47) --
	(413.00, 29.47) --
	(412.85, 29.47) --
	(412.70, 29.47) --
	(412.54, 29.47) --
	(412.39, 29.47) --
	(412.23, 29.47) --
	(412.08, 29.47) --
	(411.93, 29.47) --
	(411.77, 29.47) --
	(411.62, 29.47) --
	(411.46, 29.47) --
	(411.31, 29.47) --
	(411.16, 29.47) --
	(411.00, 29.47) --
	(410.85, 29.47) --
	(410.69, 29.47) --
	(410.54, 29.47) --
	(410.39, 29.47) --
	(410.23, 29.47) --
	(410.08, 29.47) --
	(409.92, 29.47) --
	(409.77, 29.47) --
	(409.62, 29.47) --
	(409.46, 29.47) --
	(409.31, 29.47) --
	(409.15, 29.47) --
	(409.00, 29.47) --
	(408.85, 29.47) --
	(408.69, 29.47) --
	(408.54, 29.47) --
	(408.38, 29.47) --
	(408.23, 29.47) --
	(408.08, 29.47) --
	(407.92, 29.47) --
	(407.77, 29.47) --
	(407.61, 29.47) --
	(407.46, 29.47) --
	(407.31, 29.47) --
	(407.15, 29.47) --
	(407.00, 29.47) --
	(406.84, 29.47) --
	(406.69, 29.47) --
	(406.53, 29.47) --
	(406.38, 29.47) --
	(406.23, 29.47) --
	(406.07, 29.47) --
	(405.92, 29.47) --
	(405.76, 29.47) --
	(405.61, 29.47) --
	(405.46, 29.47) --
	(405.30, 29.47) --
	(405.15, 29.47) --
	(404.99, 29.47) --
	(404.84, 29.47) --
	(404.69, 29.47) --
	(404.53, 29.47) --
	(404.38, 29.47) --
	(404.22, 29.47) --
	(404.07, 29.47) --
	(403.92, 29.47) --
	(403.76, 29.47) --
	(403.61, 29.47) --
	(403.45, 29.47) --
	(403.30, 29.47) --
	(403.15, 29.47) --
	(402.99, 29.47) --
	(402.84, 29.47) --
	(402.68, 29.47) --
	(402.53, 29.47) --
	(402.38, 29.47) --
	(402.22, 29.47) --
	(402.07, 29.47) --
	(401.91, 29.47) --
	(401.76, 29.47) --
	(401.61, 29.47) --
	(401.45, 29.47) --
	(401.30, 29.47) --
	(401.14, 29.47) --
	(400.99, 29.47) --
	(400.84, 29.47) --
	(400.68, 29.47) --
	(400.53, 29.47) --
	(400.37, 29.47) --
	(400.22, 29.47) --
	(400.07, 29.47) --
	(399.91, 29.47) --
	(399.76, 29.47) --
	(399.60, 29.47) --
	(399.45, 29.47) --
	(399.30, 29.47) --
	(399.14, 29.47) --
	(398.99, 29.47) --
	(398.83, 29.47) --
	(398.68, 29.47) --
	(398.53, 29.47) --
	(398.37, 29.47) --
	(398.22, 29.47) --
	(398.06, 29.47) --
	(397.91, 29.47) --
	(397.76, 29.47) --
	(397.60, 29.47) --
	(397.45, 29.47) --
	(397.29, 29.47) --
	(397.14, 29.47) --
	(396.99, 29.47) --
	(396.83, 29.47) --
	(396.68, 29.47) --
	(396.52, 29.47) --
	(396.37, 29.47) --
	(396.22, 29.47) --
	(396.06, 29.47) --
	(395.91, 29.47) --
	(395.75, 29.47) --
	(395.60, 29.47) --
	(395.44, 29.47) --
	(395.29, 29.47) --
	(395.14, 29.47) --
	(394.98, 29.47) --
	(394.83, 29.47) --
	(394.67, 29.47) --
	(394.52, 29.47) --
	(394.37, 29.47) --
	(394.21, 29.47) --
	(394.06, 29.47) --
	(393.90, 29.47) --
	(393.75, 29.47) --
	(393.60, 29.47) --
	(393.44, 29.47) --
	(393.29, 29.47) --
	(393.13, 29.47) --
	(392.98, 29.47) --
	(392.83, 29.47) --
	(392.67, 29.47) --
	(392.52, 29.47) --
	(392.36, 29.47) --
	(392.21, 29.47) --
	(392.06, 29.47) --
	(391.90, 29.47) --
	(391.75, 29.47) --
	(391.59, 29.47) --
	(391.44, 29.47) --
	(391.29, 29.47) --
	(391.13, 29.47) --
	(390.98, 29.47) --
	(390.82, 29.47) --
	(390.67, 29.47) --
	(390.52, 29.47) --
	(390.36, 29.47) --
	(390.21, 29.47) --
	(390.05, 29.47) --
	(389.90, 29.47) --
	(389.75, 29.47) --
	(389.59, 29.47) --
	(389.44, 29.47) --
	(389.28, 29.47) --
	(389.13, 29.47) --
	(388.98, 29.47) --
	(388.82, 29.47) --
	(388.67, 29.47) --
	(388.51, 29.47) --
	(388.36, 29.47) --
	(388.21, 29.47) --
	(388.05, 29.47) --
	(387.90, 29.47) --
	(387.74, 29.47) --
	(387.59, 29.47) --
	(387.44, 29.47) --
	(387.28, 29.47) --
	(387.13, 29.47) --
	(386.97, 29.47) --
	(386.82, 29.47) --
	(386.67, 29.47) --
	(386.51, 29.47) --
	(386.36, 29.47) --
	(386.20, 29.47) --
	(386.05, 29.47) --
	(385.90, 29.47) --
	(385.74, 29.47) --
	(385.59, 29.47) --
	(385.43, 29.47) --
	(385.28, 29.47) --
	(385.13, 29.47) --
	(384.97, 29.47) --
	(384.82, 29.47) --
	(384.66, 29.47) --
	(384.51, 29.47) --
	(384.35, 29.47) --
	(384.20, 29.47) --
	(384.05, 29.47) --
	(383.89, 29.47) --
	(383.74, 29.47) --
	(383.58, 29.47) --
	(383.43, 29.47) --
	(383.28, 29.47) --
	(383.12, 29.47) --
	(382.97, 29.47) --
	(382.81, 29.47) --
	(382.66, 29.47) --
	(382.51, 29.47) --
	(382.35, 29.47) --
	(382.20, 29.47) --
	(382.04, 29.47) --
	(381.89, 29.47) --
	(381.74, 29.47) --
	(381.58, 29.47) --
	(381.43, 29.47) --
	(381.27, 29.47) --
	(381.12, 29.47) --
	(380.97, 29.47) --
	(380.81, 29.47) --
	(380.66, 29.47) --
	(380.50, 29.47) --
	(380.35, 29.47) --
	(380.20, 29.47) --
	(380.04, 29.47) --
	(379.89, 29.47) --
	(379.73, 29.47) --
	(379.58, 29.47) --
	(379.43, 29.47) --
	(379.27, 29.47) --
	(379.12, 29.47) --
	(378.96, 29.47) --
	(378.81, 29.47) --
	(378.66, 29.47) --
	(378.50, 29.47) --
	(378.35, 29.47) --
	(378.19, 29.47) --
	(378.04, 29.47) --
	(377.89, 29.47) --
	(377.73, 29.47) --
	(377.58, 29.47) --
	(377.42, 29.47) --
	(377.27, 29.47) --
	(377.12, 29.47) --
	(376.96, 29.47) --
	(376.81, 29.47) --
	(376.65, 29.47) --
	(376.50, 29.47) --
	(376.35, 29.47) --
	(376.19, 29.47) --
	(376.04, 29.47) --
	(375.88, 29.47) --
	(375.73, 29.47) --
	(375.58, 29.47) --
	(375.42, 29.47) --
	(375.27, 29.47) --
	(375.11, 29.47) --
	(374.96, 29.47) --
	(374.81, 29.47) --
	(374.65, 29.47) --
	(374.50, 29.47) --
	(374.34, 29.47) --
	(374.19, 29.47) --
	(374.04, 29.47) --
	(373.88, 29.47) --
	(373.73, 29.47) --
	(373.57, 29.47) --
	(373.42, 29.47) --
	(373.26, 29.47) --
	(373.11, 29.47) --
	(372.96, 29.47) --
	(372.80, 29.47) --
	(372.65, 29.47) --
	(372.49, 29.47) --
	(372.34, 29.47) --
	(372.19, 29.47) --
	(372.03, 29.47) --
	(371.88, 29.47) --
	(371.72, 29.47) --
	(371.57, 29.47) --
	(371.42, 29.47) --
	(371.26, 29.47) --
	(371.11, 29.47) --
	(370.95, 29.47) --
	(370.80, 29.47) --
	(370.65, 29.47) --
	(370.49, 29.47) --
	(370.34, 29.47) --
	(370.18, 29.47) --
	(370.03, 29.47) --
	(369.88, 29.47) --
	(369.72, 29.47) --
	(369.57, 29.47) --
	(369.41, 29.47) --
	(369.26, 29.47) --
	(369.11, 29.47) --
	(368.95, 29.47) --
	(368.80, 29.47) --
	(368.64, 29.47) --
	(368.49, 29.47) --
	(368.34, 29.47) --
	(368.18, 29.47) --
	(368.03, 29.47) --
	(367.87, 29.47) --
	(367.72, 29.47) --
	(367.57, 29.47) --
	(367.41, 29.47) --
	(367.26, 29.47) --
	(367.10, 29.47) --
	(366.95, 29.47) --
	(366.80, 29.47) --
	(366.64, 29.47) --
	(366.49, 29.47) --
	(366.33, 29.47) --
	(366.18, 29.47) --
	(366.03, 29.47) --
	(365.87, 29.47) --
	(365.72, 29.47) --
	(365.56, 29.47) --
	(365.41, 29.47) --
	(365.26, 29.47) --
	(365.10, 29.47) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (361.17, 26.09) rectangle (447.75,100.39);
\end{scope}
\begin{scope}
\path[clip] ( 14.85,249.00) rectangle (101.43,265.51);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 14.85,249.00) rectangle (101.43,265.51);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.14,254.50) {$b_n = 16$};
\end{scope}
\begin{scope}
\path[clip] (101.43,249.00) rectangle (188.01,265.51);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (101.43,249.00) rectangle (188.01,265.51);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.72,254.50) {$b_n = 8$};
\end{scope}
\begin{scope}
\path[clip] (188.01,249.00) rectangle (274.59,265.51);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (188.01,249.00) rectangle (274.59,265.51);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (231.30,254.50) {$b_n = 4$};
\end{scope}
\begin{scope}
\path[clip] (274.59,249.00) rectangle (361.17,265.51);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (274.59,249.00) rectangle (361.17,265.51);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (317.88,254.50) {$b_n = 2$};
\end{scope}
\begin{scope}
\path[clip] (361.17,249.00) rectangle (447.75,265.51);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (361.17,249.00) rectangle (447.75,265.51);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (404.46,254.50) {$b_n = 1$};
\end{scope}
\begin{scope}
\path[clip] (447.75,174.70) rectangle (464.26,249.00);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (447.75,174.70) rectangle (464.25,249.00);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (453.25,211.85) {NUC};
\end{scope}
\begin{scope}
\path[clip] (447.75,100.39) rectangle (464.26,174.70);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (447.75,100.39) rectangle (464.25,174.70);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (453.25,137.55) {Rectangular};
\end{scope}
\begin{scope}
\path[clip] (447.75, 26.09) rectangle (464.26,100.39);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (447.75, 26.09) rectangle (464.25,100.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (453.25, 63.24) {UC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.41, 23.34) --
	( 23.41, 26.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.14, 23.34) --
	( 58.14, 26.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.86, 23.34) --
	( 92.86, 26.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.48, 21.14) {0.85};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 64.20, 21.14) {1};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 98.92, 21.14) {1.15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.99, 23.34) --
	(109.99, 26.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.72, 23.34) --
	(144.72, 26.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.44, 23.34) --
	(179.44, 26.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (116.05, 21.14) {0.85};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (150.78, 21.14) {1};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (185.50, 21.14) {1.15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.57, 23.34) --
	(196.57, 26.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.30, 23.34) --
	(231.30, 26.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.02, 23.34) --
	(266.02, 26.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (202.63, 21.14) {0.85};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (237.36, 21.14) {1};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (272.08, 21.14) {1.15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.15, 23.34) --
	(283.15, 26.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.88, 23.34) --
	(317.88, 26.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.60, 23.34) --
	(352.60, 26.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (289.21, 21.14) {0.85};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (323.94, 21.14) {1};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (358.66, 21.14) {1.15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.73, 23.34) --
	(369.73, 26.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.46, 23.34) --
	(404.46, 26.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.18, 23.34) --
	(439.18, 26.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (375.79, 21.14) {0.85};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (410.52, 21.14) {1};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (445.24, 21.14) {1.15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.90,175.05) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.90,202.07) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.90,229.09) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.10,178.08) --
	( 14.85,178.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.10,205.10) --
	( 14.85,205.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.10,232.12) --
	( 14.85,232.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.90,100.74) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.90,127.76) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.90,154.78) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.10,103.77) --
	( 14.85,103.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.10,130.79) --
	( 14.85,130.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.10,157.81) --
	( 14.85,157.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.90, 26.44) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.90, 53.46) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.90, 80.48) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.10, 29.47) --
	( 14.85, 29.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.10, 56.49) --
	( 14.85, 56.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.10, 83.51) --
	( 14.85, 83.51);
\end{scope}
\end{tikzpicture}


==> Histogram_NU05_Rho55_m2_Delta3.tikz <==
% Created by tikzDevice version 0.10.1 on 2017-05-05 20:41:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,271.01);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,271.01);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (469.76,271.01);
\end{scope}
\begin{scope}
\path[clip] ( 14.85,174.70) rectangle (101.43,249.00);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 14.85,174.70) rectangle (101.43,249.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 23.41,178.08) rectangle ( 32.16,178.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 32.16,178.08) rectangle ( 40.91,188.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 40.91,178.08) rectangle ( 49.65,220.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 49.65,178.08) rectangle ( 58.40,245.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 58.40,178.08) rectangle ( 67.14,235.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 67.14,178.08) rectangle ( 75.89,197.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 75.89,178.08) rectangle ( 84.63,192.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 84.63,178.08) rectangle ( 93.38,178.08);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{255,102,102}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 18.78,178.08) --
	( 18.94,178.08) --
	( 19.09,178.08) --
	( 19.25,178.08) --
	( 19.40,178.08) --
	( 19.55,178.08) --
	( 19.71,178.08) --
	( 19.86,178.08) --
	( 20.02,178.08) --
	( 20.17,178.08) --
	( 20.32,178.08) --
	( 20.48,178.08) --
	( 20.63,178.08) --
	( 20.79,178.08) --
	( 20.94,178.08) --
	( 21.09,178.08) --
	( 21.25,178.08) --
	( 21.40,178.08) --
	( 21.56,178.08) --
	( 21.71,178.08) --
	( 21.86,178.08) --
	( 22.02,178.08) --
	( 22.17,178.08) --
	( 22.33,178.08) --
	( 22.48,178.08) --
	( 22.64,178.08) --
	( 22.79,178.08) --
	( 22.94,178.08) --
	( 23.10,178.08) --
	( 23.25,178.09) --
	( 23.41,178.09) --
	( 23.56,178.09) --
	( 23.71,178.09) --
	( 23.87,178.09) --
	( 24.02,178.09) --
	( 24.18,178.10) --
	( 24.33,178.10) --
	( 24.48,178.10) --
	( 24.64,178.11) --
	( 24.79,178.11) --
	( 24.95,178.12) --
	( 25.10,178.12) --
	( 25.25,178.13) --
	( 25.41,178.14) --
	( 25.56,178.14) --
	( 25.72,178.15) --
	( 25.87,178.16) --
	( 26.02,178.17) --
	( 26.18,178.18) --
	( 26.33,178.20) --
	( 26.49,178.21) --
	( 26.64,178.23) --
	( 26.79,178.25) --
	( 26.95,178.27) --
	( 27.10,178.29) --
	( 27.26,178.31) --
	( 27.41,178.34) --
	( 27.56,178.36) --
	( 27.72,178.39) --
	( 27.87,178.43) --
	( 28.03,178.46) --
	( 28.18,178.50) --
	( 28.33,178.55) --
	( 28.49,178.59) --
	( 28.64,178.64) --
	( 28.80,178.70) --
	( 28.95,178.76) --
	( 29.10,178.82) --
	( 29.26,178.89) --
	( 29.41,178.96) --
	( 29.57,179.04) --
	( 29.72,179.12) --
	( 29.87,179.21) --
	( 30.03,179.31) --
	( 30.18,179.41) --
	( 30.34,179.52) --
	( 30.49,179.63) --
	( 30.64,179.75) --
	( 30.80,179.89) --
	( 30.95,180.02) --
	( 31.11,180.17) --
	( 31.26,180.32) --
	( 31.41,180.48) --
	( 31.57,180.65) --
	( 31.72,180.83) --
	( 31.88,181.02) --
	( 32.03,181.22) --
	( 32.18,181.43) --
	( 32.34,181.64) --
	( 32.49,181.87) --
	( 32.65,182.11) --
	( 32.80,182.36) --
	( 32.95,182.62) --
	( 33.11,182.89) --
	( 33.26,183.16) --
	( 33.42,183.45) --
	( 33.57,183.76) --
	( 33.73,184.07) --
	( 33.88,184.39) --
	( 34.03,184.73) --
	( 34.19,185.08) --
	( 34.34,185.43) --
	( 34.50,185.80) --
	( 34.65,186.18) --
	( 34.80,186.57) --
	( 34.96,186.98) --
	( 35.11,187.39) --
	( 35.27,187.82) --
	( 35.42,188.25) --
	( 35.57,188.70) --
	( 35.73,189.16) --
	( 35.88,189.63) --
	( 36.04,190.10) --
	( 36.19,190.59) --
	( 36.34,191.09) --
	( 36.50,191.60) --
	( 36.65,192.12) --
	( 36.81,192.64) --
	( 36.96,193.18) --
	( 37.11,193.72) --
	( 37.27,194.27) --
	( 37.42,194.83) --
	( 37.58,195.39) --
	( 37.73,195.96) --
	( 37.88,196.53) --
	( 38.04,197.11) --
	( 38.19,197.69) --
	( 38.35,198.28) --
	( 38.50,198.87) --
	( 38.65,199.46) --
	( 38.81,200.05) --
	( 38.96,200.65) --
	( 39.12,201.24) --
	( 39.27,201.83) --
	( 39.42,202.42) --
	( 39.58,203.01) --
	( 39.73,203.60) --
	( 39.89,204.18) --
	( 40.04,204.76) --
	( 40.19,205.33) --
	( 40.35,205.90) --
	( 40.50,206.46) --
	( 40.66,207.01) --
	( 40.81,207.56) --
	( 40.96,208.10) --
	( 41.12,208.62) --
	( 41.27,209.15) --
	( 41.43,209.66) --
	( 41.58,210.16) --
	( 41.73,210.66) --
	( 41.89,211.14) --
	( 42.04,211.61) --
	( 42.20,212.08) --
	( 42.35,212.54) --
	( 42.50,212.98) --
	( 42.66,213.42) --
	( 42.81,213.85) --
	( 42.97,214.27) --
	( 43.12,214.68) --
	( 43.27,215.09) --
	( 43.43,215.49) --
	( 43.58,215.88) --
	( 43.74,216.27) --
	( 43.89,216.65) --
	( 44.04,217.03) --
	( 44.20,217.40) --
	( 44.35,217.77) --
	( 44.51,218.14) --
	( 44.66,218.50) --
	( 44.82,218.87) --
	( 44.97,219.23) --
	( 45.12,219.60) --
	( 45.28,219.97) --
	( 45.43,220.33) --
	( 45.59,220.70) --
	( 45.74,221.08) --
	( 45.89,221.45) --
	( 46.05,221.83) --
	( 46.20,222.21) --
	( 46.36,222.60) --
	( 46.51,222.99) --
	( 46.66,223.39) --
	( 46.82,223.79) --
	( 46.97,224.20) --
	( 47.13,224.61) --
	( 47.28,225.03) --
	( 47.43,225.45) --
	( 47.59,225.87) --
	( 47.74,226.30) --
	( 47.90,226.74) --
	( 48.05,227.18) --
	( 48.20,227.62) --
	( 48.36,228.06) --
	( 48.51,228.51) --
	( 48.67,228.96) --
	( 48.82,229.41) --
	( 48.97,229.86) --
	( 49.13,230.32) --
	( 49.28,230.77) --
	( 49.44,231.22) --
	( 49.59,231.68) --
	( 49.74,232.13) --
	( 49.90,232.57) --
	( 50.05,233.02) --
	( 50.21,233.46) --
	( 50.36,233.90) --
	( 50.51,234.33) --
	( 50.67,234.75) --
	( 50.82,235.18) --
	( 50.98,235.59) --
	( 51.13,236.00) --
	( 51.28,236.40) --
	( 51.44,236.79) --
	( 51.59,237.18) --
	( 51.75,237.55) --
	( 51.90,237.92) --
	( 52.05,238.27) --
	( 52.21,238.62) --
	( 52.36,238.95) --
	( 52.52,239.28) --
	( 52.67,239.59) --
	( 52.82,239.89) --
	( 52.98,240.18) --
	( 53.13,240.46) --
	( 53.29,240.72) --
	( 53.44,240.97) --
	( 53.59,241.21) --
	( 53.75,241.43) --
	( 53.90,241.64) --
	( 54.06,241.84) --
	( 54.21,242.02) --
	( 54.36,242.18) --
	( 54.52,242.33) --
	( 54.67,242.47) --
	( 54.83,242.60) --
	( 54.98,242.70) --
	( 55.14,242.79) --
	( 55.29,242.87) --
	( 55.44,242.93) --
	( 55.60,242.97) --
	( 55.75,243.00) --
	( 55.91,243.02) --
	( 56.06,243.02) --
	( 56.21,243.00) --
	( 56.37,242.97) --
	( 56.52,242.93) --
	( 56.68,242.87) --
	( 56.83,242.79) --
	( 56.98,242.70) --
	( 57.14,242.60) --
	( 57.29,242.48) --
	( 57.45,242.36) --
	( 57.60,242.22) --
	( 57.75,242.06) --
	( 57.91,241.89) --
	( 58.06,241.71) --
	( 58.22,241.52) --
	( 58.37,241.32) --
	( 58.52,241.11) --
	( 58.68,240.89) --
	( 58.83,240.65) --
	( 58.99,240.41) --
	( 59.14,240.15) --
	( 59.29,239.89) --
	( 59.45,239.62) --
	( 59.60,239.34) --
	( 59.76,239.05) --
	( 59.91,238.75) --
	( 60.06,238.45) --
	( 60.22,238.13) --
	( 60.37,237.81) --
	( 60.53,237.48) --
	( 60.68,237.14) --
	( 60.83,236.80) --
	( 60.99,236.44) --
	( 61.14,236.08) --
	( 61.30,235.71) --
	( 61.45,235.33) --
	( 61.60,234.95) --
	( 61.76,234.55) --
	( 61.91,234.15) --
	( 62.07,233.74) --
	( 62.22,233.31) --
	( 62.37,232.89) --
	( 62.53,232.45) --
	( 62.68,232.00) --
	( 62.84,231.54) --
	( 62.99,231.08) --
	( 63.14,230.60) --
	( 63.30,230.11) --
	( 63.45,229.62) --
	( 63.61,229.12) --
	( 63.76,228.61) --
	( 63.91,228.08) --
	( 64.07,227.55) --
	( 64.22,227.02) --
	( 64.38,226.47) --
	( 64.53,225.91) --
	( 64.68,225.35) --
	( 64.84,224.78) --
	( 64.99,224.21) --
	( 65.15,223.63) --
	( 65.30,223.04) --
	( 65.45,222.45) --
	( 65.61,221.85) --
	( 65.76,221.25) --
	( 65.92,220.65) --
	( 66.07,220.05) --
	( 66.23,219.44) --
	( 66.38,218.84) --
	( 66.53,218.23) --
	( 66.69,217.63) --
	( 66.84,217.03) --
	( 67.00,216.43) --
	( 67.15,215.83) --
	( 67.30,215.24) --
	( 67.46,214.65) --
	( 67.61,214.07) --
	( 67.77,213.50) --
	( 67.92,212.93) --
	( 68.07,212.37) --
	( 68.23,211.82) --
	( 68.38,211.28) --
	( 68.54,210.74) --
	( 68.69,210.22) --
	( 68.84,209.71) --
	( 69.00,209.21) --
	( 69.15,208.71) --
	( 69.31,208.23) --
	( 69.46,207.76) --
	( 69.61,207.30) --
	( 69.77,206.86) --
	( 69.92,206.42) --
	( 70.08,206.00) --
	( 70.23,205.58) --
	( 70.38,205.19) --
	( 70.54,204.80) --
	( 70.69,204.42) --
	( 70.85,204.05) --
	( 71.00,203.70) --
	( 71.15,203.35) --
	( 71.31,203.02) --
	( 71.46,202.69) --
	( 71.62,202.38) --
	( 71.77,202.08) --
	( 71.92,201.78) --
	( 72.08,201.50) --
	( 72.23,201.22) --
	( 72.39,200.95) --
	( 72.54,200.69) --
	( 72.69,200.44) --
	( 72.85,200.20) --
	( 73.00,199.96) --
	( 73.16,199.73) --
	( 73.31,199.51) --
	( 73.46,199.29) --
	( 73.62,199.08) --
	( 73.77,198.88) --
	( 73.93,198.68) --
	( 74.08,198.48) --
	( 74.23,198.29) --
	( 74.39,198.11) --
	( 74.54,197.92) --
	( 74.70,197.74) --
	( 74.85,197.57) --
	( 75.00,197.39) --
	( 75.16,197.22) --
	( 75.31,197.05) --
	( 75.47,196.88) --
	( 75.62,196.71) --
	( 75.77,196.54) --
	( 75.93,196.37) --
	( 76.08,196.21) --
	( 76.24,196.04) --
	( 76.39,195.87) --
	( 76.54,195.69) --
	( 76.70,195.52) --
	( 76.85,195.34) --
	( 77.01,195.16) --
	( 77.16,194.98) --
	( 77.32,194.80) --
	( 77.47,194.61) --
	( 77.62,194.41) --
	( 77.78,194.22) --
	( 77.93,194.02) --
	( 78.09,193.81) --
	( 78.24,193.60) --
	( 78.39,193.39) --
	( 78.55,193.17) --
	( 78.70,192.94) --
	( 78.86,192.72) --
	( 79.01,192.48) --
	( 79.16,192.24) --
	( 79.32,192.00) --
	( 79.47,191.76) --
	( 79.63,191.51) --
	( 79.78,191.25) --
	( 79.93,190.99) --
	( 80.09,190.73) --
	( 80.24,190.47) --
	( 80.40,190.20) --
	( 80.55,189.93) --
	( 80.70,189.66) --
	( 80.86,189.38) --
	( 81.01,189.10) --
	( 81.17,188.83) --
	( 81.32,188.55) --
	( 81.47,188.27) --
	( 81.63,187.99) --
	( 81.78,187.72) --
	( 81.94,187.44) --
	( 82.09,187.17) --
	( 82.24,186.89) --
	( 82.40,186.62) --
	( 82.55,186.35) --
	( 82.71,186.08) --
	( 82.86,185.82) --
	( 83.01,185.56) --
	( 83.17,185.30) --
	( 83.32,185.05) --
	( 83.48,184.80) --
	( 83.63,184.56) --
	( 83.78,184.32) --
	( 83.94,184.08) --
	( 84.09,183.85) --
	( 84.25,183.62) --
	( 84.40,183.40) --
	( 84.55,183.19) --
	( 84.71,182.98) --
	( 84.86,182.77) --
	( 85.02,182.57) --
	( 85.17,182.38) --
	( 85.32,182.19) --
	( 85.48,182.01) --
	( 85.63,181.83) --
	( 85.79,181.65) --
	( 85.94,181.49) --
	( 86.09,181.33) --
	( 86.25,181.17) --
	( 86.40,181.02) --
	( 86.56,180.87) --
	( 86.71,180.73) --
	( 86.86,180.60) --
	( 87.02,180.47) --
	( 87.17,180.34) --
	( 87.33,180.22) --
	( 87.48,180.10) --
	( 87.63,179.99) --
	( 87.79,179.88) --
	( 87.94,179.78) --
	( 88.10,179.68) --
	( 88.25,179.59) --
	( 88.41,179.50) --
	( 88.56,179.41) --
	( 88.71,179.33) --
	( 88.87,179.25) --
	( 89.02,179.18) --
	( 89.18,179.11) --
	( 89.33,179.04) --
	( 89.48,178.97) --
	( 89.64,178.91) --
	( 89.79,178.86) --
	( 89.95,178.80) --
	( 90.10,178.75) --
	( 90.25,178.70) --
	( 90.41,178.66) --
	( 90.56,178.61) --
	( 90.72,178.57) --
	( 90.87,178.54) --
	( 91.02,178.50) --
	( 91.18,178.47) --
	( 91.33,178.44) --
	( 91.49,178.41) --
	( 91.64,178.38) --
	( 91.79,178.35) --
	( 91.95,178.33) --
	( 92.10,178.31) --
	( 92.26,178.29) --
	( 92.41,178.27) --
	( 92.56,178.25) --
	( 92.72,178.24) --
	( 92.87,178.22) --
	( 93.03,178.21) --
	( 93.18,178.20) --
	( 93.33,178.18) --
	( 93.49,178.17) --
	( 93.64,178.16) --
	( 93.80,178.16) --
	( 93.95,178.15) --
	( 94.10,178.14) --
	( 94.26,178.13) --
	( 94.41,178.13) --
	( 94.57,178.12) --
	( 94.72,178.12) --
	( 94.87,178.11) --
	( 95.03,178.11) --
	( 95.18,178.10) --
	( 95.34,178.10) --
	( 95.49,178.10) --
	( 95.64,178.10) --
	( 95.80,178.09) --
	( 95.95,178.09) --
	( 96.11,178.09) --
	( 96.26,178.09) --
	( 96.41,178.09) --
	( 96.57,178.09) --
	( 96.72,178.08) --
	( 96.88,178.08) --
	( 97.03,178.08) --
	( 97.18,178.08) --
	( 97.34,178.08) --
	( 97.49,178.08) --
	( 97.49,178.08) --
	( 97.34,178.08) --
	( 97.18,178.08) --
	( 97.03,178.08) --
	( 96.88,178.08) --
	( 96.72,178.08) --
	( 96.57,178.08) --
	( 96.41,178.08) --
	( 96.26,178.08) --
	( 96.11,178.08) --
	( 95.95,178.08) --
	( 95.80,178.08) --
	( 95.64,178.08) --
	( 95.49,178.08) --
	( 95.34,178.08) --
	( 95.18,178.08) --
	( 95.03,178.08) --
	( 94.87,178.08) --
	( 94.72,178.08) --
	( 94.57,178.08) --
	( 94.41,178.08) --
	( 94.26,178.08) --
	( 94.10,178.08) --
	( 93.95,178.08) --
	( 93.80,178.08) --
	( 93.64,178.08) --
	( 93.49,178.08) --
	( 93.33,178.08) --
	( 93.18,178.08) --
	( 93.03,178.08) --
	( 92.87,178.08) --
	( 92.72,178.08) --
	( 92.56,178.08) --
	( 92.41,178.08) --
	( 92.26,178.08) --
	( 92.10,178.08) --
	( 91.95,178.08) --
	( 91.79,178.08) --
	( 91.64,178.08) --
	( 91.49,178.08) --
	( 91.33,178.08) --
	( 91.18,178.08) --
	( 91.02,178.08) --
	( 90.87,178.08) --
	( 90.72,178.08) --
	( 90.56,178.08) --
	( 90.41,178.08) --
	( 90.25,178.08) --
	( 90.10,178.08) --
	( 89.95,178.08) --
	( 89.79,178.08) --
	( 89.64,178.08) --
	( 89.48,178.08) --
	( 89.33,178.08) --
	( 89.18,178.08) --
	( 89.02,178.08) --
	( 88.87,178.08) --
	( 88.71,178.08) --
	( 88.56,178.08) --
	( 88.41,178.08) --
	( 88.25,178.08) --
	( 88.10,178.08) --
	( 87.94,178.08) --
	( 87.79,178.08) --
	( 87.63,178.08) --
	( 87.48,178.08) --
	( 87.33,178.08) --
	( 87.17,178.08) --
	( 87.02,178.08) --
	( 86.86,178.08) --
	( 86.71,178.08) --
	( 86.56,178.08) --
	( 86.40,178.08) --
	( 86.25,178.08) --
	( 86.09,178.08) --
	( 85.94,178.08) --
	( 85.79,178.08) --
	( 85.63,178.08) --
	( 85.48,178.08) --
	( 85.32,178.08) --
	( 85.17,178.08) --
	( 85.02,178.08) --
	( 84.86,178.08) --
	( 84.71,178.08) --
	( 84.55,178.08) --
	( 84.40,178.08) --
	( 84.25,178.08) --
	( 84.09,178.08) --
	( 83.94,178.08) --
	( 83.78,178.08) --
	( 83.63,178.08) --
	( 83.48,178.08) --
	( 83.32,178.08) --
	( 83.17,178.08) --
	( 83.01,178.08) --
	( 82.86,178.08) --
	( 82.71,178.08) --
	( 82.55,178.08) --
	( 82.40,178.08) --
	( 82.24,178.08) --
	( 82.09,178.08) --
	( 81.94,178.08) --
	( 81.78,178.08) --
	( 81.63,178.08) --
	( 81.47,178.08) --
	( 81.32,178.08) --
	( 81.17,178.08) --
	( 81.01,178.08) --
	( 80.86,178.08) --
	( 80.70,178.08) --
	( 80.55,178.08) --
	( 80.40,178.08) --
	( 80.24,178.08) --
	( 80.09,178.08) --
	( 79.93,178.08) --
	( 79.78,178.08) --
	( 79.63,178.08) --
	( 79.47,178.08) --
	( 79.32,178.08) --
	( 79.16,178.08) --
	( 79.01,178.08) --
	( 78.86,178.08) --
	( 78.70,178.08) --
	( 78.55,178.08) --
	( 78.39,178.08) --
	( 78.24,178.08) --
	( 78.09,178.08) --
	( 77.93,178.08) --
	( 77.78,178.08) --
	( 77.62,178.08) --
	( 77.47,178.08) --
	( 77.32,178.08) --
	( 77.16,178.08) --
	( 77.01,178.08) --
	( 76.85,178.08) --
	( 76.70,178.08) --
	( 76.54,178.08) --
	( 76.39,178.08) --
	( 76.24,178.08) --
	( 76.08,178.08) --
	( 75.93,178.08) --
	( 75.77,178.08) --
	( 75.62,178.08) --
	( 75.47,178.08) --
	( 75.31,178.08) --
	( 75.16,178.08) --
	( 75.00,178.08) --
	( 74.85,178.08) --
	( 74.70,178.08) --
	( 74.54,178.08) --
	( 74.39,178.08) --
	( 74.23,178.08) --
	( 74.08,178.08) --
	( 73.93,178.08) --
	( 73.77,178.08) --
	( 73.62,178.08) --
	( 73.46,178.08) --
	( 73.31,178.08) --
	( 73.16,178.08) --
	( 73.00,178.08) --
	( 72.85,178.08) --
	( 72.69,178.08) --
	( 72.54,178.08) --
	( 72.39,178.08) --
	( 72.23,178.08) --
	( 72.08,178.08) --
	( 71.92,178.08) --
	( 71.77,178.08) --
	( 71.62,178.08) --
	( 71.46,178.08) --
	( 71.31,178.08) --
	( 71.15,178.08) --
	( 71.00,178.08) --
	( 70.85,178.08) --
	( 70.69,178.08) --
	( 70.54,178.08) --
	( 70.38,178.08) --
	( 70.23,178.08) --
	( 70.08,178.08) --
	( 69.92,178.08) --
	( 69.77,178.08) --
	( 69.61,178.08) --
	( 69.46,178.08) --
	( 69.31,178.08) --
	( 69.15,178.08) --
	( 69.00,178.08) --
	( 68.84,178.08) --
	( 68.69,178.08) --
	( 68.54,178.08) --
	( 68.38,178.08) --
	( 68.23,178.08) --
	( 68.07,178.08) --
	( 67.92,178.08) --
	( 67.77,178.08) --
	( 67.61,178.08) --
	( 67.46,178.08) --
	( 67.30,178.08) --
	( 67.15,178.08) --
	( 67.00,178.08) --
	( 66.84,178.08) --
	( 66.69,178.08) --
	( 66.53,178.08) --
	( 66.38,178.08) --
	( 66.23,178.08) --
	( 66.07,178.08) --
	( 65.92,178.08) --
	( 65.76,178.08) --
	( 65.61,178.08) --
	( 65.45,178.08) --
	( 65.30,178.08) --
	( 65.15,178.08) --
	( 64.99,178.08) --
	( 64.84,178.08) --
	( 64.68,178.08) --
	( 64.53,178.08) --
	( 64.38,178.08) --
	( 64.22,178.08) --
	( 64.07,178.08) --
	( 63.91,178.08) --
	( 63.76,178.08) --
	( 63.61,178.08) --
	( 63.45,178.08) --
	( 63.30,178.08) --
	( 63.14,178.08) --
	( 62.99,178.08) --
	( 62.84,178.08) --
	( 62.68,178.08) --
	( 62.53,178.08) --
	( 62.37,178.08) --
	( 62.22,178.08) --
	( 62.07,178.08) --
	( 61.91,178.08) --
	( 61.76,178.08) --
	( 61.60,178.08) --
	( 61.45,178.08) --
	( 61.30,178.08) --
	( 61.14,178.08) --
	( 60.99,178.08) --
	( 60.83,178.08) --
	( 60.68,178.08) --
	( 60.53,178.08) --
	( 60.37,178.08) --
	( 60.22,178.08) --
	( 60.06,178.08) --
	( 59.91,178.08) --
	( 59.76,178.08) --
	( 59.60,178.08) --
	( 59.45,178.08) --
	( 59.29,178.08) --
	( 59.14,178.08) --
	( 58.99,178.08) --
	( 58.83,178.08) --
	( 58.68,178.08) --
	( 58.52,178.08) --
	( 58.37,178.08) --
	( 58.22,178.08) --
	( 58.06,178.08) --
	( 57.91,178.08) --
	( 57.75,178.08) --
	( 57.60,178.08) --
	( 57.45,178.08) --
	( 57.29,178.08) --
	( 57.14,178.08) --
	( 56.98,178.08) --
	( 56.83,178.08) --
	( 56.68,178.08) --
	( 56.52,178.08) --
	( 56.37,178.08) --
	( 56.21,178.08) --
	( 56.06,178.08) --
	( 55.91,178.08) --
	( 55.75,178.08) --
	( 55.60,178.08) --
	( 55.44,178.08) --
	( 55.29,178.08) --
	( 55.14,178.08) --
	( 54.98,178.08) --
	( 54.83,178.08) --
	( 54.67,178.08) --
	( 54.52,178.08) --
	( 54.36,178.08) --
	( 54.21,178.08) --
	( 54.06,178.08) --
	( 53.90,178.08) --
	( 53.75,178.08) --
	( 53.59,178.08) --
	( 53.44,178.08) --
	( 53.29,178.08) --
	( 53.13,178.08) --
	( 52.98,178.08) --
	( 52.82,178.08) --
	( 52.67,178.08) --
	( 52.52,178.08) --
	( 52.36,178.08) --
	( 52.21,178.08) --
	( 52.05,178.08) --
	( 51.90,178.08) --
	( 51.75,178.08) --
	( 51.59,178.08) --
	( 51.44,178.08) --
	( 51.28,178.08) --
	( 51.13,178.08) --
	( 50.98,178.08) --
	( 50.82,178.08) --
	( 50.67,178.08) --
	( 50.51,178.08) --
	( 50.36,178.08) --
	( 50.21,178.08) --
	( 50.05,178.08) --
	( 49.90,178.08) --
	( 49.74,178.08) --
	( 49.59,178.08) --
	( 49.44,178.08) --
	( 49.28,178.08) --
	( 49.13,178.08) --
	( 48.97,178.08) --
	( 48.82,178.08) --
	( 48.67,178.08) --
	( 48.51,178.08) --
	( 48.36,178.08) --
	( 48.20,178.08) --
	( 48.05,178.08) --
	( 47.90,178.08) --
	( 47.74,178.08) --
	( 47.59,178.08) --
	( 47.43,178.08) --
	( 47.28,178.08) --
	( 47.13,178.08) --
	( 46.97,178.08) --
	( 46.82,178.08) --
	( 46.66,178.08) --
	( 46.51,178.08) --
	( 46.36,178.08) --
	( 46.20,178.08) --
	( 46.05,178.08) --
	( 45.89,178.08) --
	( 45.74,178.08) --
	( 45.59,178.08) --
	( 45.43,178.08) --
	( 45.28,178.08) --
	( 45.12,178.08) --
	( 44.97,178.08) --
	( 44.82,178.08) --
	( 44.66,178.08) --
	( 44.51,178.08) --
	( 44.35,178.08) --
	( 44.20,178.08) --
	( 44.04,178.08) --
	( 43.89,178.08) --
	( 43.74,178.08) --
	( 43.58,178.08) --
	( 43.43,178.08) --
	( 43.27,178.08) --
	( 43.12,178.08) --
	( 42.97,178.08) --
	( 42.81,178.08) --
	( 42.66,178.08) --
	( 42.50,178.08) --
	( 42.35,178.08) --
	( 42.20,178.08) --
	( 42.04,178.08) --
	( 41.89,178.08) --
	( 41.73,178.08) --
	( 41.58,178.08) --
	( 41.43,178.08) --
	( 41.27,178.08) --
	( 41.12,178.08) --
	( 40.96,178.08) --
	( 40.81,178.08) --
	( 40.66,178.08) --
	( 40.50,178.08) --
	( 40.35,178.08) --
	( 40.19,178.08) --
	( 40.04,178.08) --
	( 39.89,178.08) --
	( 39.73,178.08) --
	( 39.58,178.08) --
	( 39.42,178.08) --
	( 39.27,178.08) --
	( 39.12,178.08) --
	( 38.96,178.08) --
	( 38.81,178.08) --
	( 38.65,178.08) --
	( 38.50,178.08) --
	( 38.35,178.08) --
	( 38.19,178.08) --
	( 38.04,178.08) --
	( 37.88,178.08) --
	( 37.73,178.08) --
	( 37.58,178.08) --
	( 37.42,178.08) --
	( 37.27,178.08) --
	( 37.11,178.08) --
	( 36.96,178.08) --
	( 36.81,178.08) --
	( 36.65,178.08) --
	( 36.50,178.08) --
	( 36.34,178.08) --
	( 36.19,178.08) --
	( 36.04,178.08) --
	( 35.88,178.08) --
	( 35.73,178.08) --
	( 35.57,178.08) --
	( 35.42,178.08) --
	( 35.27,178.08) --
	( 35.11,178.08) --
	( 34.96,178.08) --
	( 34.80,178.08) --
	( 34.65,178.08) --
	( 34.50,178.08) --
	( 34.34,178.08) --
	( 34.19,178.08) --
	( 34.03,178.08) --
	( 33.88,178.08) --
	( 33.73,178.08) --
	( 33.57,178.08) --
	( 33.42,178.08) --
	( 33.26,178.08) --
	( 33.11,178.08) --
	( 32.95,178.08) --
	( 32.80,178.08) --
	( 32.65,178.08) --
	( 32.49,178.08) --
	( 32.34,178.08) --
	( 32.18,178.08) --
	( 32.03,178.08) --
	( 31.88,178.08) --
	( 31.72,178.08) --
	( 31.57,178.08) --
	( 31.41,178.08) --
	( 31.26,178.08) --
	( 31.11,178.08) --
	( 30.95,178.08) --
	( 30.80,178.08) --
	( 30.64,178.08) --
	( 30.49,178.08) --
	( 30.34,178.08) --
	( 30.18,178.08) --
	( 30.03,178.08) --
	( 29.87,178.08) --
	( 29.72,178.08) --
	( 29.57,178.08) --
	( 29.41,178.08) --
	( 29.26,178.08) --
	( 29.10,178.08) --
	( 28.95,178.08) --
	( 28.80,178.08) --
	( 28.64,178.08) --
	( 28.49,178.08) --
	( 28.33,178.08) --
	( 28.18,178.08) --
	( 28.03,178.08) --
	( 27.87,178.08) --
	( 27.72,178.08) --
	( 27.56,178.08) --
	( 27.41,178.08) --
	( 27.26,178.08) --
	( 27.10,178.08) --
	( 26.95,178.08) --
	( 26.79,178.08) --
	( 26.64,178.08) --
	( 26.49,178.08) --
	( 26.33,178.08) --
	( 26.18,178.08) --
	( 26.02,178.08) --
	( 25.87,178.08) --
	( 25.72,178.08) --
	( 25.56,178.08) --
	( 25.41,178.08) --
	( 25.25,178.08) --
	( 25.10,178.08) --
	( 24.95,178.08) --
	( 24.79,178.08) --
	( 24.64,178.08) --
	( 24.48,178.08) --
	( 24.33,178.08) --
	( 24.18,178.08) --
	( 24.02,178.08) --
	( 23.87,178.08) --
	( 23.71,178.08) --
	( 23.56,178.08) --
	( 23.41,178.08) --
	( 23.25,178.08) --
	( 23.10,178.08) --
	( 22.94,178.08) --
	( 22.79,178.08) --
	( 22.64,178.08) --
	( 22.48,178.08) --
	( 22.33,178.08) --
	( 22.17,178.08) --
	( 22.02,178.08) --
	( 21.86,178.08) --
	( 21.71,178.08) --
	( 21.56,178.08) --
	( 21.40,178.08) --
	( 21.25,178.08) --
	( 21.09,178.08) --
	( 20.94,178.08) --
	( 20.79,178.08) --
	( 20.63,178.08) --
	( 20.48,178.08) --
	( 20.32,178.08) --
	( 20.17,178.08) --
	( 20.02,178.08) --
	( 19.86,178.08) --
	( 19.71,178.08) --
	( 19.55,178.08) --
	( 19.40,178.08) --
	( 19.25,178.08) --
	( 19.09,178.08) --
	( 18.94,178.08) --
	( 18.78,178.08) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 14.85,174.70) rectangle (101.43,249.00);
\end{scope}
\begin{scope}
\path[clip] ( 14.85,100.39) rectangle (101.43,174.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 14.85,100.39) rectangle (101.43,174.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 23.41,103.77) rectangle ( 32.16,103.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 32.16,103.77) rectangle ( 40.91,131.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 40.91,103.77) rectangle ( 49.65,139.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 49.65,103.77) rectangle ( 58.40,150.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 58.40,103.77) rectangle ( 67.14,162.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 67.14,103.77) rectangle ( 75.89,131.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 75.89,103.77) rectangle ( 84.63,114.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 84.63,103.77) rectangle ( 93.38,105.88);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{255,102,102}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 18.78,103.77) --
	( 18.94,103.77) --
	( 19.09,103.77) --
	( 19.25,103.77) --
	( 19.40,103.77) --
	( 19.55,103.77) --
	( 19.71,103.77) --
	( 19.86,103.78) --
	( 20.02,103.78) --
	( 20.17,103.78) --
	( 20.32,103.78) --
	( 20.48,103.78) --
	( 20.63,103.78) --
	( 20.79,103.78) --
	( 20.94,103.78) --
	( 21.09,103.78) --
	( 21.25,103.78) --
	( 21.40,103.79) --
	( 21.56,103.79) --
	( 21.71,103.79) --
	( 21.86,103.79) --
	( 22.02,103.79) --
	( 22.17,103.80) --
	( 22.33,103.80) --
	( 22.48,103.80) --
	( 22.64,103.81) --
	( 22.79,103.81) --
	( 22.94,103.82) --
	( 23.10,103.83) --
	( 23.25,103.83) --
	( 23.41,103.84) --
	( 23.56,103.85) --
	( 23.71,103.86) --
	( 23.87,103.87) --
	( 24.02,103.88) --
	( 24.18,103.89) --
	( 24.33,103.91) --
	( 24.48,103.92) --
	( 24.64,103.94) --
	( 24.79,103.96) --
	( 24.95,103.98) --
	( 25.10,104.00) --
	( 25.25,104.03) --
	( 25.41,104.06) --
	( 25.56,104.09) --
	( 25.72,104.12) --
	( 25.87,104.16) --
	( 26.02,104.20) --
	( 26.18,104.24) --
	( 26.33,104.29) --
	( 26.49,104.34) --
	( 26.64,104.40) --
	( 26.79,104.46) --
	( 26.95,104.52) --
	( 27.10,104.60) --
	( 27.26,104.67) --
	( 27.41,104.76) --
	( 27.56,104.85) --
	( 27.72,104.94) --
	( 27.87,105.05) --
	( 28.03,105.16) --
	( 28.18,105.28) --
	( 28.33,105.40) --
	( 28.49,105.54) --
	( 28.64,105.68) --
	( 28.80,105.84) --
	( 28.95,106.00) --
	( 29.10,106.17) --
	( 29.26,106.36) --
	( 29.41,106.55) --
	( 29.57,106.76) --
	( 29.72,106.98) --
	( 29.87,107.21) --
	( 30.03,107.45) --
	( 30.18,107.70) --
	( 30.34,107.97) --
	( 30.49,108.25) --
	( 30.64,108.55) --
	( 30.80,108.86) --
	( 30.95,109.18) --
	( 31.11,109.51) --
	( 31.26,109.86) --
	( 31.41,110.23) --
	( 31.57,110.60) --
	( 31.72,111.00) --
	( 31.88,111.40) --
	( 32.03,111.82) --
	( 32.18,112.26) --
	( 32.34,112.70) --
	( 32.49,113.16) --
	( 32.65,113.64) --
	( 32.80,114.12) --
	( 32.95,114.62) --
	( 33.11,115.13) --
	( 33.26,115.65) --
	( 33.42,116.19) --
	( 33.57,116.73) --
	( 33.73,117.28) --
	( 33.88,117.84) --
	( 34.03,118.40) --
	( 34.19,118.97) --
	( 34.34,119.56) --
	( 34.50,120.14) --
	( 34.65,120.73) --
	( 34.80,121.32) --
	( 34.96,121.91) --
	( 35.11,122.51) --
	( 35.27,123.10) --
	( 35.42,123.70) --
	( 35.57,124.29) --
	( 35.73,124.88) --
	( 35.88,125.46) --
	( 36.04,126.04) --
	( 36.19,126.61) --
	( 36.34,127.18) --
	( 36.50,127.73) --
	( 36.65,128.28) --
	( 36.81,128.81) --
	( 36.96,129.34) --
	( 37.11,129.85) --
	( 37.27,130.34) --
	( 37.42,130.83) --
	( 37.58,131.29) --
	( 37.73,131.75) --
	( 37.88,132.18) --
	( 38.04,132.60) --
	( 38.19,133.00) --
	( 38.35,133.39) --
	( 38.50,133.75) --
	( 38.65,134.09) --
	( 38.81,134.42) --
	( 38.96,134.73) --
	( 39.12,135.02) --
	( 39.27,135.29) --
	( 39.42,135.55) --
	( 39.58,135.78) --
	( 39.73,136.00) --
	( 39.89,136.20) --
	( 40.04,136.38) --
	( 40.19,136.55) --
	( 40.35,136.70) --
	( 40.50,136.84) --
	( 40.66,136.96) --
	( 40.81,137.07) --
	( 40.96,137.17) --
	( 41.12,137.26) --
	( 41.27,137.33) --
	( 41.43,137.40) --
	( 41.58,137.46) --
	( 41.73,137.51) --
	( 41.89,137.56) --
	( 42.04,137.60) --
	( 42.20,137.64) --
	( 42.35,137.68) --
	( 42.50,137.71) --
	( 42.66,137.75) --
	( 42.81,137.79) --
	( 42.97,137.83) --
	( 43.12,137.87) --
	( 43.27,137.93) --
	( 43.43,137.98) --
	( 43.58,138.04) --
	( 43.74,138.12) --
	( 43.89,138.20) --
	( 44.04,138.28) --
	( 44.20,138.38) --
	( 44.35,138.50) --
	( 44.51,138.62) --
	( 44.66,138.76) --
	( 44.82,138.91) --
	( 44.97,139.07) --
	( 45.12,139.25) --
	( 45.28,139.44) --
	( 45.43,139.65) --
	( 45.59,139.87) --
	( 45.74,140.11) --
	( 45.89,140.37) --
	( 46.05,140.63) --
	( 46.20,140.91) --
	( 46.36,141.21) --
	( 46.51,141.52) --
	( 46.66,141.85) --
	( 46.82,142.19) --
	( 46.97,142.54) --
	( 47.13,142.90) --
	( 47.28,143.28) --
	( 47.43,143.67) --
	( 47.59,144.06) --
	( 47.74,144.47) --
	( 47.90,144.89) --
	( 48.05,145.31) --
	( 48.20,145.74) --
	( 48.36,146.18) --
	( 48.51,146.62) --
	( 48.67,147.07) --
	( 48.82,147.52) --
	( 48.97,147.97) --
	( 49.13,148.42) --
	( 49.28,148.88) --
	( 49.44,149.33) --
	( 49.59,149.78) --
	( 49.74,150.23) --
	( 49.90,150.67) --
	( 50.05,151.11) --
	( 50.21,151.55) --
	( 50.36,151.97) --
	( 50.51,152.39) --
	( 50.67,152.80) --
	( 50.82,153.21) --
	( 50.98,153.60) --
	( 51.13,153.98) --
	( 51.28,154.35) --
	( 51.44,154.71) --
	( 51.59,155.06) --
	( 51.75,155.39) --
	( 51.90,155.72) --
	( 52.05,156.02) --
	( 52.21,156.32) --
	( 52.36,156.60) --
	( 52.52,156.87) --
	( 52.67,157.12) --
	( 52.82,157.36) --
	( 52.98,157.59) --
	( 53.13,157.80) --
	( 53.29,158.00) --
	( 53.44,158.18) --
	( 53.59,158.35) --
	( 53.75,158.51) --
	( 53.90,158.66) --
	( 54.06,158.80) --
	( 54.21,158.92) --
	( 54.36,159.03) --
	( 54.52,159.13) --
	( 54.67,159.22) --
	( 54.83,159.31) --
	( 54.98,159.38) --
	( 55.14,159.44) --
	( 55.29,159.50) --
	( 55.44,159.55) --
	( 55.60,159.59) --
	( 55.75,159.63) --
	( 55.91,159.66) --
	( 56.06,159.69) --
	( 56.21,159.70) --
	( 56.37,159.72) --
	( 56.52,159.73) --
	( 56.68,159.74) --
	( 56.83,159.74) --
	( 56.98,159.74) --
	( 57.14,159.74) --
	( 57.29,159.73) --
	( 57.45,159.72) --
	( 57.60,159.71) --
	( 57.75,159.69) --
	( 57.91,159.67) --
	( 58.06,159.65) --
	( 58.22,159.63) --
	( 58.37,159.59) --
	( 58.52,159.56) --
	( 58.68,159.52) --
	( 58.83,159.48) --
	( 58.99,159.42) --
	( 59.14,159.37) --
	( 59.29,159.31) --
	( 59.45,159.24) --
	( 59.60,159.16) --
	( 59.76,159.07) --
	( 59.91,158.98) --
	( 60.06,158.87) --
	( 60.22,158.76) --
	( 60.37,158.63) --
	( 60.53,158.50) --
	( 60.68,158.35) --
	( 60.83,158.19) --
	( 60.99,158.01) --
	( 61.14,157.83) --
	( 61.30,157.63) --
	( 61.45,157.42) --
	( 61.60,157.19) --
	( 61.76,156.95) --
	( 61.91,156.69) --
	( 62.07,156.42) --
	( 62.22,156.14) --
	( 62.37,155.84) --
	( 62.53,155.52) --
	( 62.68,155.19) --
	( 62.84,154.85) --
	( 62.99,154.49) --
	( 63.14,154.12) --
	( 63.30,153.74) --
	( 63.45,153.34) --
	( 63.61,152.94) --
	( 63.76,152.52) --
	( 63.91,152.09) --
	( 64.07,151.65) --
	( 64.22,151.20) --
	( 64.38,150.74) --
	( 64.53,150.27) --
	( 64.68,149.80) --
	( 64.84,149.32) --
	( 64.99,148.84) --
	( 65.15,148.35) --
	( 65.30,147.86) --
	( 65.45,147.37) --
	( 65.61,146.88) --
	( 65.76,146.38) --
	( 65.92,145.89) --
	( 66.07,145.40) --
	( 66.23,144.91) --
	( 66.38,144.42) --
	( 66.53,143.93) --
	( 66.69,143.46) --
	( 66.84,142.98) --
	( 67.00,142.51) --
	( 67.15,142.05) --
	( 67.30,141.60) --
	( 67.46,141.15) --
	( 67.61,140.71) --
	( 67.77,140.27) --
	( 67.92,139.85) --
	( 68.07,139.43) --
	( 68.23,139.02) --
	( 68.38,138.62) --
	( 68.54,138.23) --
	( 68.69,137.85) --
	( 68.84,137.47) --
	( 69.00,137.11) --
	( 69.15,136.75) --
	( 69.31,136.40) --
	( 69.46,136.05) --
	( 69.61,135.72) --
	( 69.77,135.39) --
	( 69.92,135.06) --
	( 70.08,134.75) --
	( 70.23,134.43) --
	( 70.38,134.13) --
	( 70.54,133.82) --
	( 70.69,133.52) --
	( 70.85,133.23) --
	( 71.00,132.94) --
	( 71.15,132.65) --
	( 71.31,132.36) --
	( 71.46,132.07) --
	( 71.62,131.79) --
	( 71.77,131.50) --
	( 71.92,131.22) --
	( 72.08,130.94) --
	( 72.23,130.66) --
	( 72.39,130.37) --
	( 72.54,130.09) --
	( 72.69,129.81) --
	( 72.85,129.52) --
	( 73.00,129.23) --
	( 73.16,128.95) --
	( 73.31,128.66) --
	( 73.46,128.37) --
	( 73.62,128.08) --
	( 73.77,127.78) --
	( 73.93,127.49) --
	( 74.08,127.19) --
	( 74.23,126.90) --
	( 74.39,126.60) --
	( 74.54,126.30) --
	( 74.70,126.01) --
	( 74.85,125.71) --
	( 75.00,125.41) --
	( 75.16,125.11) --
	( 75.31,124.81) --
	( 75.47,124.51) --
	( 75.62,124.21) --
	( 75.77,123.91) --
	( 75.93,123.61) --
	( 76.08,123.31) --
	( 76.24,123.02) --
	( 76.39,122.72) --
	( 76.54,122.43) --
	( 76.70,122.13) --
	( 76.85,121.84) --
	( 77.01,121.55) --
	( 77.16,121.26) --
	( 77.32,120.98) --
	( 77.47,120.69) --
	( 77.62,120.41) --
	( 77.78,120.13) --
	( 77.93,119.85) --
	( 78.09,119.57) --
	( 78.24,119.30) --
	( 78.39,119.02) --
	( 78.55,118.75) --
	( 78.70,118.48) --
	( 78.86,118.21) --
	( 79.01,117.95) --
	( 79.16,117.69) --
	( 79.32,117.42) --
	( 79.47,117.16) --
	( 79.63,116.91) --
	( 79.78,116.65) --
	( 79.93,116.39) --
	( 80.09,116.14) --
	( 80.24,115.89) --
	( 80.40,115.64) --
	( 80.55,115.40) --
	( 80.70,115.15) --
	( 80.86,114.91) --
	( 81.01,114.67) --
	( 81.17,114.43) --
	( 81.32,114.20) --
	( 81.47,113.96) --
	( 81.63,113.73) --
	( 81.78,113.50) --
	( 81.94,113.28) --
	( 82.09,113.05) --
	( 82.24,112.83) --
	( 82.40,112.61) --
	( 82.55,112.40) --
	( 82.71,112.19) --
	( 82.86,111.98) --
	( 83.01,111.77) --
	( 83.17,111.57) --
	( 83.32,111.37) --
	( 83.48,111.18) --
	( 83.63,110.99) --
	( 83.78,110.80) --
	( 83.94,110.62) --
	( 84.09,110.44) --
	( 84.25,110.26) --
	( 84.40,110.09) --
	( 84.55,109.92) --
	( 84.71,109.76) --
	( 84.86,109.60) --
	( 85.02,109.45) --
	( 85.17,109.30) --
	( 85.32,109.15) --
	( 85.48,109.01) --
	( 85.63,108.88) --
	( 85.79,108.74) --
	( 85.94,108.62) --
	( 86.09,108.49) --
	( 86.25,108.37) --
	( 86.40,108.26) --
	( 86.56,108.15) --
	( 86.71,108.04) --
	( 86.86,107.94) --
	( 87.02,107.85) --
	( 87.17,107.75) --
	( 87.33,107.66) --
	( 87.48,107.58) --
	( 87.63,107.50) --
	( 87.79,107.42) --
	( 87.94,107.34) --
	( 88.10,107.27) --
	( 88.25,107.20) --
	( 88.41,107.14) --
	( 88.56,107.08) --
	( 88.71,107.02) --
	( 88.87,106.97) --
	( 89.02,106.92) --
	( 89.18,106.87) --
	( 89.33,106.82) --
	( 89.48,106.78) --
	( 89.64,106.73) --
	( 89.79,106.69) --
	( 89.95,106.66) --
	( 90.10,106.62) --
	( 90.25,106.59) --
	( 90.41,106.56) --
	( 90.56,106.53) --
	( 90.72,106.50) --
	( 90.87,106.47) --
	( 91.02,106.44) --
	( 91.18,106.42) --
	( 91.33,106.39) --
	( 91.49,106.37) --
	( 91.64,106.34) --
	( 91.79,106.32) --
	( 91.95,106.30) --
	( 92.10,106.28) --
	( 92.26,106.25) --
	( 92.41,106.23) --
	( 92.56,106.21) --
	( 92.72,106.18) --
	( 92.87,106.16) --
	( 93.03,106.14) --
	( 93.18,106.11) --
	( 93.33,106.09) --
	( 93.49,106.06) --
	( 93.64,106.04) --
	( 93.80,106.01) --
	( 93.95,105.98) --
	( 94.10,105.95) --
	( 94.26,105.92) --
	( 94.41,105.89) --
	( 94.57,105.86) --
	( 94.72,105.82) --
	( 94.87,105.79) --
	( 95.03,105.75) --
	( 95.18,105.72) --
	( 95.34,105.68) --
	( 95.49,105.64) --
	( 95.64,105.60) --
	( 95.80,105.56) --
	( 95.95,105.52) --
	( 96.11,105.48) --
	( 96.26,105.43) --
	( 96.41,105.39) --
	( 96.57,105.35) --
	( 96.72,105.30) --
	( 96.88,105.26) --
	( 97.03,105.21) --
	( 97.18,105.17) --
	( 97.34,105.12) --
	( 97.49,105.08) --
	( 97.49,103.77) --
	( 97.34,103.77) --
	( 97.18,103.77) --
	( 97.03,103.77) --
	( 96.88,103.77) --
	( 96.72,103.77) --
	( 96.57,103.77) --
	( 96.41,103.77) --
	( 96.26,103.77) --
	( 96.11,103.77) --
	( 95.95,103.77) --
	( 95.80,103.77) --
	( 95.64,103.77) --
	( 95.49,103.77) --
	( 95.34,103.77) --
	( 95.18,103.77) --
	( 95.03,103.77) --
	( 94.87,103.77) --
	( 94.72,103.77) --
	( 94.57,103.77) --
	( 94.41,103.77) --
	( 94.26,103.77) --
	( 94.10,103.77) --
	( 93.95,103.77) --
	( 93.80,103.77) --
	( 93.64,103.77) --
	( 93.49,103.77) --
	( 93.33,103.77) --
	( 93.18,103.77) --
	( 93.03,103.77) --
	( 92.87,103.77) --
	( 92.72,103.77) --
	( 92.56,103.77) --
	( 92.41,103.77) --
	( 92.26,103.77) --
	( 92.10,103.77) --
	( 91.95,103.77) --
	( 91.79,103.77) --
	( 91.64,103.77) --
	( 91.49,103.77) --
	( 91.33,103.77) --
	( 91.18,103.77) --
	( 91.02,103.77) --
	( 90.87,103.77) --
	( 90.72,103.77) --
	( 90.56,103.77) --
	( 90.41,103.77) --
	( 90.25,103.77) --
	( 90.10,103.77) --
	( 89.95,103.77) --
	( 89.79,103.77) --
	( 89.64,103.77) --
	( 89.48,103.77) --
	( 89.33,103.77) --
	( 89.18,103.77) --
	( 89.02,103.77) --
	( 88.87,103.77) --
	( 88.71,103.77) --
	( 88.56,103.77) --
	( 88.41,103.77) --
	( 88.25,103.77) --
	( 88.10,103.77) --
	( 87.94,103.77) --
	( 87.79,103.77) --
	( 87.63,103.77) --
	( 87.48,103.77) --
	( 87.33,103.77) --
	( 87.17,103.77) --
	( 87.02,103.77) --
	( 86.86,103.77) --
	( 86.71,103.77) --
	( 86.56,103.77) --
	( 86.40,103.77) --
	( 86.25,103.77) --
	( 86.09,103.77) --
	( 85.94,103.77) --
	( 85.79,103.77) --
	( 85.63,103.77) --
	( 85.48,103.77) --
	( 85.32,103.77) --
	( 85.17,103.77) --
	( 85.02,103.77) --
	( 84.86,103.77) --
	( 84.71,103.77) --
	( 84.55,103.77) --
	( 84.40,103.77) --
	( 84.25,103.77) --
	( 84.09,103.77) --
	( 83.94,103.77) --
	( 83.78,103.77) --
	( 83.63,103.77) --
	( 83.48,103.77) --
	( 83.32,103.77) --
	( 83.17,103.77) --
	( 83.01,103.77) --
	( 82.86,103.77) --
	( 82.71,103.77) --
	( 82.55,103.77) --
	( 82.40,103.77) --
	( 82.24,103.77) --
	( 82.09,103.77) --
	( 81.94,103.77) --
	( 81.78,103.77) --
	( 81.63,103.77) --
	( 81.47,103.77) --
	( 81.32,103.77) --
	( 81.17,103.77) --
	( 81.01,103.77) --
	( 80.86,103.77) --
	( 80.70,103.77) --
	( 80.55,103.77) --
	( 80.40,103.77) --
	( 80.24,103.77) --
	( 80.09,103.77) --
	( 79.93,103.77) --
	( 79.78,103.77) --
	( 79.63,103.77) --
	( 79.47,103.77) --
	( 79.32,103.77) --
	( 79.16,103.77) --
	( 79.01,103.77) --
	( 78.86,103.77) --
	( 78.70,103.77) --
	( 78.55,103.77) --
	( 78.39,103.77) --
	( 78.24,103.77) --
	( 78.09,103.77) --
	( 77.93,103.77) --
	( 77.78,103.77) --
	( 77.62,103.77) --
	( 77.47,103.77) --
	( 77.32,103.77) --
	( 77.16,103.77) --
	( 77.01,103.77) --
	( 76.85,103.77) --
	( 76.70,103.77) --
	( 76.54,103.77) --
	( 76.39,103.77) --
	( 76.24,103.77) --
	( 76.08,103.77) --
	( 75.93,103.77) --
	( 75.77,103.77) --
	( 75.62,103.77) --
	( 75.47,103.77) --
	( 75.31,103.77) --
	( 75.16,103.77) --
	( 75.00,103.77) --
	( 74.85,103.77) --
	( 74.70,103.77) --
	( 74.54,103.77) --
	( 74.39,103.77) --
	( 74.23,103.77) --
	( 74.08,103.77) --
	( 73.93,103.77) --
	( 73.77,103.77) --
	( 73.62,103.77) --
	( 73.46,103.77) --
	( 73.31,103.77) --
	( 73.16,103.77) --
	( 73.00,103.77) --
	( 72.85,103.77) --
	( 72.69,103.77) --
	( 72.54,103.77) --
	( 72.39,103.77) --
	( 72.23,103.77) --
	( 72.08,103.77) --
	( 71.92,103.77) --
	( 71.77,103.77) --
	( 71.62,103.77) --
	( 71.46,103.77) --
	( 71.31,103.77) --
	( 71.15,103.77) --
	( 71.00,103.77) --
	( 70.85,103.77) --
	( 70.69,103.77) --
	( 70.54,103.77) --
	( 70.38,103.77) --
	( 70.23,103.77) --
	( 70.08,103.77) --
	( 69.92,103.77) --
	( 69.77,103.77) --
	( 69.61,103.77) --
	( 69.46,103.77) --
	( 69.31,103.77) --
	( 69.15,103.77) --
	( 69.00,103.77) --
	( 68.84,103.77) --
	( 68.69,103.77) --
	( 68.54,103.77) --
	( 68.38,103.77) --
	( 68.23,103.77) --
	( 68.07,103.77) --
	( 67.92,103.77) --
	( 67.77,103.77) --
	( 67.61,103.77) --
	( 67.46,103.77) --
	( 67.30,103.77) --
	( 67.15,103.77) --
	( 67.00,103.77) --
	( 66.84,103.77) --
	( 66.69,103.77) --
	( 66.53,103.77) --
	( 66.38,103.77) --
	( 66.23,103.77) --
	( 66.07,103.77) --
	( 65.92,103.77) --
	( 65.76,103.77) --
	( 65.61,103.77) --
	( 65.45,103.77) --
	( 65.30,103.77) --
	( 65.15,103.77) --
	( 64.99,103.77) --
	( 64.84,103.77) --
	( 64.68,103.77) --
	( 64.53,103.77) --
	( 64.38,103.77) --
	( 64.22,103.77) --
	( 64.07,103.77) --
	( 63.91,103.77) --
	( 63.76,103.77) --
	( 63.61,103.77) --
	( 63.45,103.77) --
	( 63.30,103.77) --
	( 63.14,103.77) --
	( 62.99,103.77) --
	( 62.84,103.77) --
	( 62.68,103.77) --
	( 62.53,103.77) --
	( 62.37,103.77) --
	( 62.22,103.77) --
	( 62.07,103.77) --
	( 61.91,103.77) --
	( 61.76,103.77) --
	( 61.60,103.77) --
	( 61.45,103.77) --
	( 61.30,103.77) --
	( 61.14,103.77) --
	( 60.99,103.77) --
	( 60.83,103.77) --
	( 60.68,103.77) --
	( 60.53,103.77) --
	( 60.37,103.77) --
	( 60.22,103.77) --
	( 60.06,103.77) --
	( 59.91,103.77) --
	( 59.76,103.77) --
	( 59.60,103.77) --
	( 59.45,103.77) --
	( 59.29,103.77) --
	( 59.14,103.77) --
	( 58.99,103.77) --
	( 58.83,103.77) --
	( 58.68,103.77) --
	( 58.52,103.77) --
	( 58.37,103.77) --
	( 58.22,103.77) --
	( 58.06,103.77) --
	( 57.91,103.77) --
	( 57.75,103.77) --
	( 57.60,103.77) --
	( 57.45,103.77) --
	( 57.29,103.77) --
	( 57.14,103.77) --
	( 56.98,103.77) --
	( 56.83,103.77) --
	( 56.68,103.77) --
	( 56.52,103.77) --
	( 56.37,103.77) --
	( 56.21,103.77) --
	( 56.06,103.77) --
	( 55.91,103.77) --
	( 55.75,103.77) --
	( 55.60,103.77) --
	( 55.44,103.77) --
	( 55.29,103.77) --
	( 55.14,103.77) --
	( 54.98,103.77) --
	( 54.83,103.77) --
	( 54.67,103.77) --
	( 54.52,103.77) --
	( 54.36,103.77) --
	( 54.21,103.77) --
	( 54.06,103.77) --
	( 53.90,103.77) --
	( 53.75,103.77) --
	( 53.59,103.77) --
	( 53.44,103.77) --
	( 53.29,103.77) --
	( 53.13,103.77) --
	( 52.98,103.77) --
	( 52.82,103.77) --
	( 52.67,103.77) --
	( 52.52,103.77) --
	( 52.36,103.77) --
	( 52.21,103.77) --
	( 52.05,103.77) --
	( 51.90,103.77) --
	( 51.75,103.77) --
	( 51.59,103.77) --
	( 51.44,103.77) --
	( 51.28,103.77) --
	( 51.13,103.77) --
	( 50.98,103.77) --
	( 50.82,103.77) --
	( 50.67,103.77) --
	( 50.51,103.77) --
	( 50.36,103.77) --
	( 50.21,103.77) --
	( 50.05,103.77) --
	( 49.90,103.77) --
	( 49.74,103.77) --
	( 49.59,103.77) --
	( 49.44,103.77) --
	( 49.28,103.77) --
	( 49.13,103.77) --
	( 48.97,103.77) --
	( 48.82,103.77) --
	( 48.67,103.77) --
	( 48.51,103.77) --
	( 48.36,103.77) --
	( 48.20,103.77) --
	( 48.05,103.77) --
	( 47.90,103.77) --
	( 47.74,103.77) --
	( 47.59,103.77) --
	( 47.43,103.77) --
	( 47.28,103.77) --
	( 47.13,103.77) --
	( 46.97,103.77) --
	( 46.82,103.77) --
	( 46.66,103.77) --
	( 46.51,103.77) --
	( 46.36,103.77) --
	( 46.20,103.77) --
	( 46.05,103.77) --
	( 45.89,103.77) --
	( 45.74,103.77) --
	( 45.59,103.77) --
	( 45.43,103.77) --
	( 45.28,103.77) --
	( 45.12,103.77) --
	( 44.97,103.77) --
	( 44.82,103.77) --
	( 44.66,103.77) --
	( 44.51,103.77) --
	( 44.35,103.77) --
	( 44.20,103.77) --
	( 44.04,103.77) --
	( 43.89,103.77) --
	( 43.74,103.77) --
	( 43.58,103.77) --
	( 43.43,103.77) --
	( 43.27,103.77) --
	( 43.12,103.77) --
	( 42.97,103.77) --
	( 42.81,103.77) --
	( 42.66,103.77) --
	( 42.50,103.77) --
	( 42.35,103.77) --
	( 42.20,103.77) --
	( 42.04,103.77) --
	( 41.89,103.77) --
	( 41.73,103.77) --
	( 41.58,103.77) --
	( 41.43,103.77) --
	( 41.27,103.77) --
	( 41.12,103.77) --
	( 40.96,103.77) --
	( 40.81,103.77) --
	( 40.66,103.77) --
	( 40.50,103.77) --
	( 40.35,103.77) --
	( 40.19,103.77) --
	( 40.04,103.77) --
	( 39.89,103.77) --
	( 39.73,103.77) --
	( 39.58,103.77) --
	( 39.42,103.77) --
	( 39.27,103.77) --
	( 39.12,103.77) --
	( 38.96,103.77) --
	( 38.81,103.77) --
	( 38.65,103.77) --
	( 38.50,103.77) --
	( 38.35,103.77) --
	( 38.19,103.77) --
	( 38.04,103.77) --
	( 37.88,103.77) --
	( 37.73,103.77) --
	( 37.58,103.77) --
	( 37.42,103.77) --
	( 37.27,103.77) --
	( 37.11,103.77) --
	( 36.96,103.77) --
	( 36.81,103.77) --
	( 36.65,103.77) --
	( 36.50,103.77) --
	( 36.34,103.77) --
	( 36.19,103.77) --
	( 36.04,103.77) --
	( 35.88,103.77) --
	( 35.73,103.77) --
	( 35.57,103.77) --
	( 35.42,103.77) --
	( 35.27,103.77) --
	( 35.11,103.77) --
	( 34.96,103.77) --
	( 34.80,103.77) --
	( 34.65,103.77) --
	( 34.50,103.77) --
	( 34.34,103.77) --
	( 34.19,103.77) --
	( 34.03,103.77) --
	( 33.88,103.77) --
	( 33.73,103.77) --
	( 33.57,103.77) --
	( 33.42,103.77) --
	( 33.26,103.77) --
	( 33.11,103.77) --
	( 32.95,103.77) --
	( 32.80,103.77) --
	( 32.65,103.77) --
	( 32.49,103.77) --
	( 32.34,103.77) --
	( 32.18,103.77) --
	( 32.03,103.77) --
	( 31.88,103.77) --
	( 31.72,103.77) --
	( 31.57,103.77) --
	( 31.41,103.77) --
	( 31.26,103.77) --
	( 31.11,103.77) --
	( 30.95,103.77) --
	( 30.80,103.77) --
	( 30.64,103.77) --
	( 30.49,103.77) --
	( 30.34,103.77) --
	( 30.18,103.77) --
	( 30.03,103.77) --
	( 29.87,103.77) --
	( 29.72,103.77) --
	( 29.57,103.77) --
	( 29.41,103.77) --
	( 29.26,103.77) --
	( 29.10,103.77) --
	( 28.95,103.77) --
	( 28.80,103.77) --
	( 28.64,103.77) --
	( 28.49,103.77) --
	( 28.33,103.77) --
	( 28.18,103.77) --
	( 28.03,103.77) --
	( 27.87,103.77) --
	( 27.72,103.77) --
	( 27.56,103.77) --
	( 27.41,103.77) --
	( 27.26,103.77) --
	( 27.10,103.77) --
	( 26.95,103.77) --
	( 26.79,103.77) --
	( 26.64,103.77) --
	( 26.49,103.77) --
	( 26.33,103.77) --
	( 26.18,103.77) --
	( 26.02,103.77) --
	( 25.87,103.77) --
	( 25.72,103.77) --
	( 25.56,103.77) --
	( 25.41,103.77) --
	( 25.25,103.77) --
	( 25.10,103.77) --
	( 24.95,103.77) --
	( 24.79,103.77) --
	( 24.64,103.77) --
	( 24.48,103.77) --
	( 24.33,103.77) --
	( 24.18,103.77) --
	( 24.02,103.77) --
	( 23.87,103.77) --
	( 23.71,103.77) --
	( 23.56,103.77) --
	( 23.41,103.77) --
	( 23.25,103.77) --
	( 23.10,103.77) --
	( 22.94,103.77) --
	( 22.79,103.77) --
	( 22.64,103.77) --
	( 22.48,103.77) --
	( 22.33,103.77) --
	( 22.17,103.77) --
	( 22.02,103.77) --
	( 21.86,103.77) --
	( 21.71,103.77) --
	( 21.56,103.77) --
	( 21.40,103.77) --
	( 21.25,103.77) --
	( 21.09,103.77) --
	( 20.94,103.77) --
	( 20.79,103.77) --
	( 20.63,103.77) --
	( 20.48,103.77) --
	( 20.32,103.77) --
	( 20.17,103.77) --
	( 20.02,103.77) --
	( 19.86,103.77) --
	( 19.71,103.77) --
	( 19.55,103.77) --
	( 19.40,103.77) --
	( 19.25,103.77) --
	( 19.09,103.77) --
	( 18.94,103.77) --
	( 18.78,103.77) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 14.85,100.39) rectangle (101.43,174.70);
\end{scope}
\begin{scope}
\path[clip] ( 14.85, 26.09) rectangle (101.43,100.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 14.85, 26.09) rectangle (101.43,100.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 23.41, 29.47) rectangle ( 32.16, 29.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 32.16, 29.47) rectangle ( 40.91, 40.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 40.91, 29.47) rectangle ( 49.65, 67.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 49.65, 29.47) rectangle ( 58.40, 94.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 58.40, 29.47) rectangle ( 67.14, 90.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 67.14, 29.47) rectangle ( 75.89, 52.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 75.89, 29.47) rectangle ( 84.63, 42.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 84.63, 29.47) rectangle ( 93.38, 29.47);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{255,102,102}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 18.78, 29.47) --
	( 18.94, 29.47) --
	( 19.09, 29.47) --
	( 19.25, 29.47) --
	( 19.40, 29.47) --
	( 19.55, 29.47) --
	( 19.71, 29.47) --
	( 19.86, 29.47) --
	( 20.02, 29.47) --
	( 20.17, 29.47) --
	( 20.32, 29.47) --
	( 20.48, 29.47) --
	( 20.63, 29.47) --
	( 20.79, 29.47) --
	( 20.94, 29.47) --
	( 21.09, 29.47) --
	( 21.25, 29.47) --
	( 21.40, 29.47) --
	( 21.56, 29.47) --
	( 21.71, 29.47) --
	( 21.86, 29.47) --
	( 22.02, 29.47) --
	( 22.17, 29.47) --
	( 22.33, 29.47) --
	( 22.48, 29.47) --
	( 22.64, 29.47) --
	( 22.79, 29.47) --
	( 22.94, 29.47) --
	( 23.10, 29.47) --
	( 23.25, 29.47) --
	( 23.41, 29.47) --
	( 23.56, 29.47) --
	( 23.71, 29.47) --
	( 23.87, 29.47) --
	( 24.02, 29.47) --
	( 24.18, 29.47) --
	( 24.33, 29.47) --
	( 24.48, 29.47) --
	( 24.64, 29.47) --
	( 24.79, 29.48) --
	( 24.95, 29.48) --
	( 25.10, 29.48) --
	( 25.25, 29.48) --
	( 25.41, 29.48) --
	( 25.56, 29.48) --
	( 25.72, 29.49) --
	( 25.87, 29.49) --
	( 26.02, 29.49) --
	( 26.18, 29.49) --
	( 26.33, 29.50) --
	( 26.49, 29.50) --
	( 26.64, 29.51) --
	( 26.79, 29.51) --
	( 26.95, 29.52) --
	( 27.10, 29.53) --
	( 27.26, 29.54) --
	( 27.41, 29.55) --
	( 27.56, 29.56) --
	( 27.72, 29.57) --
	( 27.87, 29.58) --
	( 28.03, 29.60) --
	( 28.18, 29.62) --
	( 28.33, 29.64) --
	( 28.49, 29.66) --
	( 28.64, 29.68) --
	( 28.80, 29.71) --
	( 28.95, 29.74) --
	( 29.10, 29.77) --
	( 29.26, 29.80) --
	( 29.41, 29.84) --
	( 29.57, 29.89) --
	( 29.72, 29.93) --
	( 29.87, 29.99) --
	( 30.03, 30.04) --
	( 30.18, 30.11) --
	( 30.34, 30.17) --
	( 30.49, 30.25) --
	( 30.64, 30.33) --
	( 30.80, 30.42) --
	( 30.95, 30.51) --
	( 31.11, 30.61) --
	( 31.26, 30.72) --
	( 31.41, 30.84) --
	( 31.57, 30.97) --
	( 31.72, 31.11) --
	( 31.88, 31.26) --
	( 32.03, 31.42) --
	( 32.18, 31.59) --
	( 32.34, 31.77) --
	( 32.49, 31.96) --
	( 32.65, 32.17) --
	( 32.80, 32.39) --
	( 32.95, 32.62) --
	( 33.11, 32.87) --
	( 33.26, 33.13) --
	( 33.42, 33.40) --
	( 33.57, 33.69) --
	( 33.73, 33.99) --
	( 33.88, 34.31) --
	( 34.03, 34.65) --
	( 34.19, 35.00) --
	( 34.34, 35.37) --
	( 34.50, 35.75) --
	( 34.65, 36.15) --
	( 34.80, 36.56) --
	( 34.96, 36.99) --
	( 35.11, 37.43) --
	( 35.27, 37.90) --
	( 35.42, 38.37) --
	( 35.57, 38.86) --
	( 35.73, 39.37) --
	( 35.88, 39.89) --
	( 36.04, 40.42) --
	( 36.19, 40.96) --
	( 36.34, 41.52) --
	( 36.50, 42.09) --
	( 36.65, 42.67) --
	( 36.81, 43.26) --
	( 36.96, 43.87) --
	( 37.11, 44.48) --
	( 37.27, 45.09) --
	( 37.42, 45.72) --
	( 37.58, 46.35) --
	( 37.73, 46.98) --
	( 37.88, 47.62) --
	( 38.04, 48.26) --
	( 38.19, 48.90) --
	( 38.35, 49.55) --
	( 38.50, 50.19) --
	( 38.65, 50.83) --
	( 38.81, 51.47) --
	( 38.96, 52.11) --
	( 39.12, 52.74) --
	( 39.27, 53.36) --
	( 39.42, 53.98) --
	( 39.58, 54.60) --
	( 39.73, 55.20) --
	( 39.89, 55.79) --
	( 40.04, 56.38) --
	( 40.19, 56.95) --
	( 40.35, 57.51) --
	( 40.50, 58.06) --
	( 40.66, 58.60) --
	( 40.81, 59.13) --
	( 40.96, 59.64) --
	( 41.12, 60.14) --
	( 41.27, 60.62) --
	( 41.43, 61.09) --
	( 41.58, 61.55) --
	( 41.73, 61.99) --
	( 41.89, 62.42) --
	( 42.04, 62.84) --
	( 42.20, 63.24) --
	( 42.35, 63.63) --
	( 42.50, 64.01) --
	( 42.66, 64.37) --
	( 42.81, 64.73) --
	( 42.97, 65.07) --
	( 43.12, 65.40) --
	( 43.27, 65.73) --
	( 43.43, 66.04) --
	( 43.58, 66.35) --
	( 43.74, 66.65) --
	( 43.89, 66.95) --
	( 44.04, 67.24) --
	( 44.20, 67.53) --
	( 44.35, 67.81) --
	( 44.51, 68.10) --
	( 44.66, 68.38) --
	( 44.82, 68.67) --
	( 44.97, 68.96) --
	( 45.12, 69.25) --
	( 45.28, 69.54) --
	( 45.43, 69.84) --
	( 45.59, 70.15) --
	( 45.74, 70.46) --
	( 45.89, 70.78) --
	( 46.05, 71.11) --
	( 46.20, 71.44) --
	( 46.36, 71.79) --
	( 46.51, 72.15) --
	( 46.66, 72.52) --
	( 46.82, 72.90) --
	( 46.97, 73.29) --
	( 47.13, 73.69) --
	( 47.28, 74.10) --
	( 47.43, 74.52) --
	( 47.59, 74.96) --
	( 47.74, 75.41) --
	( 47.90, 75.86) --
	( 48.05, 76.33) --
	( 48.20, 76.81) --
	( 48.36, 77.29) --
	( 48.51, 77.79) --
	( 48.67, 78.29) --
	( 48.82, 78.79) --
	( 48.97, 79.31) --
	( 49.13, 79.82) --
	( 49.28, 80.34) --
	( 49.44, 80.86) --
	( 49.59, 81.38) --
	( 49.74, 81.91) --
	( 49.90, 82.43) --
	( 50.05, 82.94) --
	( 50.21, 83.45) --
	( 50.36, 83.96) --
	( 50.51, 84.46) --
	( 50.67, 84.95) --
	( 50.82, 85.44) --
	( 50.98, 85.91) --
	( 51.13, 86.37) --
	( 51.28, 86.82) --
	( 51.44, 87.26) --
	( 51.59, 87.68) --
	( 51.75, 88.08) --
	( 51.90, 88.48) --
	( 52.05, 88.85) --
	( 52.21, 89.21) --
	( 52.36, 89.55) --
	( 52.52, 89.88) --
	( 52.67, 90.18) --
	( 52.82, 90.47) --
	( 52.98, 90.74) --
	( 53.13, 90.99) --
	( 53.29, 91.22) --
	( 53.44, 91.44) --
	( 53.59, 91.64) --
	( 53.75, 91.82) --
	( 53.90, 91.98) --
	( 54.06, 92.13) --
	( 54.21, 92.26) --
	( 54.36, 92.37) --
	( 54.52, 92.47) --
	( 54.67, 92.56) --
	( 54.83, 92.63) --
	( 54.98, 92.69) --
	( 55.14, 92.73) --
	( 55.29, 92.77) --
	( 55.44, 92.79) --
	( 55.60, 92.80) --
	( 55.75, 92.81) --
	( 55.91, 92.80) --
	( 56.06, 92.78) --
	( 56.21, 92.76) --
	( 56.37, 92.72) --
	( 56.52, 92.68) --
	( 56.68, 92.64) --
	( 56.83, 92.58) --
	( 56.98, 92.52) --
	( 57.14, 92.45) --
	( 57.29, 92.38) --
	( 57.45, 92.30) --
	( 57.60, 92.22) --
	( 57.75, 92.13) --
	( 57.91, 92.03) --
	( 58.06, 91.93) --
	( 58.22, 91.82) --
	( 58.37, 91.71) --
	( 58.52, 91.59) --
	( 58.68, 91.47) --
	( 58.83, 91.34) --
	( 58.99, 91.20) --
	( 59.14, 91.06) --
	( 59.29, 90.91) --
	( 59.45, 90.75) --
	( 59.60, 90.59) --
	( 59.76, 90.42) --
	( 59.91, 90.25) --
	( 60.06, 90.06) --
	( 60.22, 89.87) --
	( 60.37, 89.67) --
	( 60.53, 89.46) --
	( 60.68, 89.25) --
	( 60.83, 89.03) --
	( 60.99, 88.80) --
	( 61.14, 88.56) --
	( 61.30, 88.31) --
	( 61.45, 88.06) --
	( 61.60, 87.80) --
	( 61.76, 87.53) --
	( 61.91, 87.25) --
	( 62.07, 86.97) --
	( 62.22, 86.67) --
	( 62.37, 86.37) --
	( 62.53, 86.07) --
	( 62.68, 85.76) --
	( 62.84, 85.43) --
	( 62.99, 85.11) --
	( 63.14, 84.77) --
	( 63.30, 84.43) --
	( 63.45, 84.08) --
	( 63.61, 83.73) --
	( 63.76, 83.37) --
	( 63.91, 83.00) --
	( 64.07, 82.62) --
	( 64.22, 82.24) --
	( 64.38, 81.86) --
	( 64.53, 81.46) --
	( 64.68, 81.06) --
	( 64.84, 80.66) --
	( 64.99, 80.24) --
	( 65.15, 79.82) --
	( 65.30, 79.39) --
	( 65.45, 78.96) --
	( 65.61, 78.52) --
	( 65.76, 78.07) --
	( 65.92, 77.61) --
	( 66.07, 77.14) --
	( 66.23, 76.67) --
	( 66.38, 76.19) --
	( 66.53, 75.70) --
	( 66.69, 75.20) --
	( 66.84, 74.69) --
	( 67.00, 74.18) --
	( 67.15, 73.66) --
	( 67.30, 73.13) --
	( 67.46, 72.59) --
	( 67.61, 72.04) --
	( 67.77, 71.48) --
	( 67.92, 70.92) --
	( 68.07, 70.35) --
	( 68.23, 69.77) --
	( 68.38, 69.18) --
	( 68.54, 68.59) --
	( 68.69, 67.99) --
	( 68.84, 67.39) --
	( 69.00, 66.78) --
	( 69.15, 66.17) --
	( 69.31, 65.55) --
	( 69.46, 64.93) --
	( 69.61, 64.31) --
	( 69.77, 63.69) --
	( 69.92, 63.06) --
	( 70.08, 62.44) --
	( 70.23, 61.81) --
	( 70.38, 61.19) --
	( 70.54, 60.57) --
	( 70.69, 59.95) --
	( 70.85, 59.34) --
	( 71.00, 58.73) --
	( 71.15, 58.12) --
	( 71.31, 57.53) --
	( 71.46, 56.94) --
	( 71.62, 56.36) --
	( 71.77, 55.78) --
	( 71.92, 55.22) --
	( 72.08, 54.67) --
	( 72.23, 54.13) --
	( 72.39, 53.60) --
	( 72.54, 53.08) --
	( 72.69, 52.57) --
	( 72.85, 52.08) --
	( 73.00, 51.60) --
	( 73.16, 51.13) --
	( 73.31, 50.68) --
	( 73.46, 50.24) --
	( 73.62, 49.82) --
	( 73.77, 49.41) --
	( 73.93, 49.02) --
	( 74.08, 48.64) --
	( 74.23, 48.28) --
	( 74.39, 47.92) --
	( 74.54, 47.59) --
	( 74.70, 47.27) --
	( 74.85, 46.96) --
	( 75.00, 46.66) --
	( 75.16, 46.38) --
	( 75.31, 46.11) --
	( 75.47, 45.85) --
	( 75.62, 45.60) --
	( 75.77, 45.37) --
	( 75.93, 45.14) --
	( 76.08, 44.92) --
	( 76.24, 44.72) --
	( 76.39, 44.52) --
	( 76.54, 44.33) --
	( 76.70, 44.14) --
	( 76.85, 43.97) --
	( 77.01, 43.79) --
	( 77.16, 43.62) --
	( 77.32, 43.46) --
	( 77.47, 43.30) --
	( 77.62, 43.14) --
	( 77.78, 42.99) --
	( 77.93, 42.83) --
	( 78.09, 42.68) --
	( 78.24, 42.52) --
	( 78.39, 42.37) --
	( 78.55, 42.22) --
	( 78.70, 42.06) --
	( 78.86, 41.90) --
	( 79.01, 41.74) --
	( 79.16, 41.58) --
	( 79.32, 41.42) --
	( 79.47, 41.25) --
	( 79.63, 41.08) --
	( 79.78, 40.90) --
	( 79.93, 40.73) --
	( 80.09, 40.55) --
	( 80.24, 40.36) --
	( 80.40, 40.18) --
	( 80.55, 39.99) --
	( 80.70, 39.79) --
	( 80.86, 39.60) --
	( 81.01, 39.40) --
	( 81.17, 39.19) --
	( 81.32, 38.99) --
	( 81.47, 38.78) --
	( 81.63, 38.57) --
	( 81.78, 38.36) --
	( 81.94, 38.15) --
	( 82.09, 37.94) --
	( 82.24, 37.72) --
	( 82.40, 37.51) --
	( 82.55, 37.29) --
	( 82.71, 37.08) --
	( 82.86, 36.86) --
	( 83.01, 36.65) --
	( 83.17, 36.44) --
	( 83.32, 36.22) --
	( 83.48, 36.01) --
	( 83.63, 35.81) --
	( 83.78, 35.60) --
	( 83.94, 35.40) --
	( 84.09, 35.20) --
	( 84.25, 35.00) --
	( 84.40, 34.80) --
	( 84.55, 34.61) --
	( 84.71, 34.42) --
	( 84.86, 34.23) --
	( 85.02, 34.05) --
	( 85.17, 33.87) --
	( 85.32, 33.70) --
	( 85.48, 33.53) --
	( 85.63, 33.36) --
	( 85.79, 33.20) --
	( 85.94, 33.04) --
	( 86.09, 32.88) --
	( 86.25, 32.73) --
	( 86.40, 32.58) --
	( 86.56, 32.44) --
	( 86.71, 32.30) --
	( 86.86, 32.17) --
	( 87.02, 32.04) --
	( 87.17, 31.91) --
	( 87.33, 31.79) --
	( 87.48, 31.67) --
	( 87.63, 31.55) --
	( 87.79, 31.44) --
	( 87.94, 31.34) --
	( 88.10, 31.24) --
	( 88.25, 31.14) --
	( 88.41, 31.04) --
	( 88.56, 30.95) --
	( 88.71, 30.86) --
	( 88.87, 30.78) --
	( 89.02, 30.70) --
	( 89.18, 30.62) --
	( 89.33, 30.55) --
	( 89.48, 30.48) --
	( 89.64, 30.42) --
	( 89.79, 30.35) --
	( 89.95, 30.29) --
	( 90.10, 30.24) --
	( 90.25, 30.18) --
	( 90.41, 30.13) --
	( 90.56, 30.08) --
	( 90.72, 30.04) --
	( 90.87, 30.00) --
	( 91.02, 29.96) --
	( 91.18, 29.92) --
	( 91.33, 29.88) --
	( 91.49, 29.85) --
	( 91.64, 29.82) --
	( 91.79, 29.79) --
	( 91.95, 29.76) --
	( 92.10, 29.74) --
	( 92.26, 29.71) --
	( 92.41, 29.69) --
	( 92.56, 29.67) --
	( 92.72, 29.65) --
	( 92.87, 29.64) --
	( 93.03, 29.62) --
	( 93.18, 29.61) --
	( 93.33, 29.59) --
	( 93.49, 29.58) --
	( 93.64, 29.57) --
	( 93.80, 29.56) --
	( 93.95, 29.55) --
	( 94.10, 29.54) --
	( 94.26, 29.53) --
	( 94.41, 29.53) --
	( 94.57, 29.52) --
	( 94.72, 29.52) --
	( 94.87, 29.51) --
	( 95.03, 29.51) --
	( 95.18, 29.50) --
	( 95.34, 29.50) --
	( 95.49, 29.49) --
	( 95.64, 29.49) --
	( 95.80, 29.49) --
	( 95.95, 29.49) --
	( 96.11, 29.48) --
	( 96.26, 29.48) --
	( 96.41, 29.48) --
	( 96.57, 29.48) --
	( 96.72, 29.48) --
	( 96.88, 29.48) --
	( 97.03, 29.48) --
	( 97.18, 29.47) --
	( 97.34, 29.47) --
	( 97.49, 29.47) --
	( 97.49, 29.47) --
	( 97.34, 29.47) --
	( 97.18, 29.47) --
	( 97.03, 29.47) --
	( 96.88, 29.47) --
	( 96.72, 29.47) --
	( 96.57, 29.47) --
	( 96.41, 29.47) --
	( 96.26, 29.47) --
	( 96.11, 29.47) --
	( 95.95, 29.47) --
	( 95.80, 29.47) --
	( 95.64, 29.47) --
	( 95.49, 29.47) --
	( 95.34, 29.47) --
	( 95.18, 29.47) --
	( 95.03, 29.47) --
	( 94.87, 29.47) --
	( 94.72, 29.47) --
	( 94.57, 29.47) --
	( 94.41, 29.47) --
	( 94.26, 29.47) --
	( 94.10, 29.47) --
	( 93.95, 29.47) --
	( 93.80, 29.47) --
	( 93.64, 29.47) --
	( 93.49, 29.47) --
	( 93.33, 29.47) --
	( 93.18, 29.47) --
	( 93.03, 29.47) --
	( 92.87, 29.47) --
	( 92.72, 29.47) --
	( 92.56, 29.47) --
	( 92.41, 29.47) --
	( 92.26, 29.47) --
	( 92.10, 29.47) --
	( 91.95, 29.47) --
	( 91.79, 29.47) --
	( 91.64, 29.47) --
	( 91.49, 29.47) --
	( 91.33, 29.47) --
	( 91.18, 29.47) --
	( 91.02, 29.47) --
	( 90.87, 29.47) --
	( 90.72, 29.47) --
	( 90.56, 29.47) --
	( 90.41, 29.47) --
	( 90.25, 29.47) --
	( 90.10, 29.47) --
	( 89.95, 29.47) --
	( 89.79, 29.47) --
	( 89.64, 29.47) --
	( 89.48, 29.47) --
	( 89.33, 29.47) --
	( 89.18, 29.47) --
	( 89.02, 29.47) --
	( 88.87, 29.47) --
	( 88.71, 29.47) --
	( 88.56, 29.47) --
	( 88.41, 29.47) --
	( 88.25, 29.47) --
	( 88.10, 29.47) --
	( 87.94, 29.47) --
	( 87.79, 29.47) --
	( 87.63, 29.47) --
	( 87.48, 29.47) --
	( 87.33, 29.47) --
	( 87.17, 29.47) --
	( 87.02, 29.47) --
	( 86.86, 29.47) --
	( 86.71, 29.47) --
	( 86.56, 29.47) --
	( 86.40, 29.47) --
	( 86.25, 29.47) --
	( 86.09, 29.47) --
	( 85.94, 29.47) --
	( 85.79, 29.47) --
	( 85.63, 29.47) --
	( 85.48, 29.47) --
	( 85.32, 29.47) --
	( 85.17, 29.47) --
	( 85.02, 29.47) --
	( 84.86, 29.47) --
	( 84.71, 29.47) --
	( 84.55, 29.47) --
	( 84.40, 29.47) --
	( 84.25, 29.47) --
	( 84.09, 29.47) --
	( 83.94, 29.47) --
	( 83.78, 29.47) --
	( 83.63, 29.47) --
	( 83.48, 29.47) --
	( 83.32, 29.47) --
	( 83.17, 29.47) --
	( 83.01, 29.47) --
	( 82.86, 29.47) --
	( 82.71, 29.47) --
	( 82.55, 29.47) --
	( 82.40, 29.47) --
	( 82.24, 29.47) --
	( 82.09, 29.47) --
	( 81.94, 29.47) --
	( 81.78, 29.47) --
	( 81.63, 29.47) --
	( 81.47, 29.47) --
	( 81.32, 29.47) --
	( 81.17, 29.47) --
	( 81.01, 29.47) --
	( 80.86, 29.47) --
	( 80.70, 29.47) --
	( 80.55, 29.47) --
	( 80.40, 29.47) --
	( 80.24, 29.47) --
	( 80.09, 29.47) --
	( 79.93, 29.47) --
	( 79.78, 29.47) --
	( 79.63, 29.47) --
	( 79.47, 29.47) --
	( 79.32, 29.47) --
	( 79.16, 29.47) --
	( 79.01, 29.47) --
	( 78.86, 29.47) --
	( 78.70, 29.47) --
	( 78.55, 29.47) --
	( 78.39, 29.47) --
	( 78.24, 29.47) --
	( 78.09, 29.47) --
	( 77.93, 29.47) --
	( 77.78, 29.47) --
	( 77.62, 29.47) --
	( 77.47, 29.47) --
	( 77.32, 29.47) --
	( 77.16, 29.47) --
	( 77.01, 29.47) --
	( 76.85, 29.47) --
	( 76.70, 29.47) --
	( 76.54, 29.47) --
	( 76.39, 29.47) --
	( 76.24, 29.47) --
	( 76.08, 29.47) --
	( 75.93, 29.47) --
	( 75.77, 29.47) --
	( 75.62, 29.47) --
	( 75.47, 29.47) --
	( 75.31, 29.47) --
	( 75.16, 29.47) --
	( 75.00, 29.47) --
	( 74.85, 29.47) --
	( 74.70, 29.47) --
	( 74.54, 29.47) --
	( 74.39, 29.47) --
	( 74.23, 29.47) --
	( 74.08, 29.47) --
	( 73.93, 29.47) --
	( 73.77, 29.47) --
	( 73.62, 29.47) --
	( 73.46, 29.47) --
	( 73.31, 29.47) --
	( 73.16, 29.47) --
	( 73.00, 29.47) --
	( 72.85, 29.47) --
	( 72.69, 29.47) --
	( 72.54, 29.47) --
	( 72.39, 29.47) --
	( 72.23, 29.47) --
	( 72.08, 29.47) --
	( 71.92, 29.47) --
	( 71.77, 29.47) --
	( 71.62, 29.47) --
	( 71.46, 29.47) --
	( 71.31, 29.47) --
	( 71.15, 29.47) --
	( 71.00, 29.47) --
	( 70.85, 29.47) --
	( 70.69, 29.47) --
	( 70.54, 29.47) --
	( 70.38, 29.47) --
	( 70.23, 29.47) --
	( 70.08, 29.47) --
	( 69.92, 29.47) --
	( 69.77, 29.47) --
	( 69.61, 29.47) --
	( 69.46, 29.47) --
	( 69.31, 29.47) --
	( 69.15, 29.47) --
	( 69.00, 29.47) --
	( 68.84, 29.47) --
	( 68.69, 29.47) --
	( 68.54, 29.47) --
	( 68.38, 29.47) --
	( 68.23, 29.47) --
	( 68.07, 29.47) --
	( 67.92, 29.47) --
	( 67.77, 29.47) --
	( 67.61, 29.47) --
	( 67.46, 29.47) --
	( 67.30, 29.47) --
	( 67.15, 29.47) --
	( 67.00, 29.47) --
	( 66.84, 29.47) --
	( 66.69, 29.47) --
	( 66.53, 29.47) --
	( 66.38, 29.47) --
	( 66.23, 29.47) --
	( 66.07, 29.47) --
	( 65.92, 29.47) --
	( 65.76, 29.47) --
	( 65.61, 29.47) --
	( 65.45, 29.47) --
	( 65.30, 29.47) --
	( 65.15, 29.47) --
	( 64.99, 29.47) --
	( 64.84, 29.47) --
	( 64.68, 29.47) --
	( 64.53, 29.47) --
	( 64.38, 29.47) --
	( 64.22, 29.47) --
	( 64.07, 29.47) --
	( 63.91, 29.47) --
	( 63.76, 29.47) --
	( 63.61, 29.47) --
	( 63.45, 29.47) --
	( 63.30, 29.47) --
	( 63.14, 29.47) --
	( 62.99, 29.47) --
	( 62.84, 29.47) --
	( 62.68, 29.47) --
	( 62.53, 29.47) --
	( 62.37, 29.47) --
	( 62.22, 29.47) --
	( 62.07, 29.47) --
	( 61.91, 29.47) --
	( 61.76, 29.47) --
	( 61.60, 29.47) --
	( 61.45, 29.47) --
	( 61.30, 29.47) --
	( 61.14, 29.47) --
	( 60.99, 29.47) --
	( 60.83, 29.47) --
	( 60.68, 29.47) --
	( 60.53, 29.47) --
	( 60.37, 29.47) --
	( 60.22, 29.47) --
	( 60.06, 29.47) --
	( 59.91, 29.47) --
	( 59.76, 29.47) --
	( 59.60, 29.47) --
	( 59.45, 29.47) --
	( 59.29, 29.47) --
	( 59.14, 29.47) --
	( 58.99, 29.47) --
	( 58.83, 29.47) --
	( 58.68, 29.47) --
	( 58.52, 29.47) --
	( 58.37, 29.47) --
	( 58.22, 29.47) --
	( 58.06, 29.47) --
	( 57.91, 29.47) --
	( 57.75, 29.47) --
	( 57.60, 29.47) --
	( 57.45, 29.47) --
	( 57.29, 29.47) --
	( 57.14, 29.47) --
	( 56.98, 29.47) --
	( 56.83, 29.47) --
	( 56.68, 29.47) --
	( 56.52, 29.47) --
	( 56.37, 29.47) --
	( 56.21, 29.47) --
	( 56.06, 29.47) --
	( 55.91, 29.47) --
	( 55.75, 29.47) --
	( 55.60, 29.47) --
	( 55.44, 29.47) --
	( 55.29, 29.47) --
	( 55.14, 29.47) --
	( 54.98, 29.47) --
	( 54.83, 29.47) --
	( 54.67, 29.47) --
	( 54.52, 29.47) --
	( 54.36, 29.47) --
	( 54.21, 29.47) --
	( 54.06, 29.47) --
	( 53.90, 29.47) --
	( 53.75, 29.47) --
	( 53.59, 29.47) --
	( 53.44, 29.47) --
	( 53.29, 29.47) --
	( 53.13, 29.47) --
	( 52.98, 29.47) --
	( 52.82, 29.47) --
	( 52.67, 29.47) --
	( 52.52, 29.47) --
	( 52.36, 29.47) --
	( 52.21, 29.47) --
	( 52.05, 29.47) --
	( 51.90, 29.47) --
	( 51.75, 29.47) --
	( 51.59, 29.47) --
	( 51.44, 29.47) --
	( 51.28, 29.47) --
	( 51.13, 29.47) --
	( 50.98, 29.47) --
	( 50.82, 29.47) --
	( 50.67, 29.47) --
	( 50.51, 29.47) --
	( 50.36, 29.47) --
	( 50.21, 29.47) --
	( 50.05, 29.47) --
	( 49.90, 29.47) --
	( 49.74, 29.47) --
	( 49.59, 29.47) --
	( 49.44, 29.47) --
	( 49.28, 29.47) --
	( 49.13, 29.47) --
	( 48.97, 29.47) --
	( 48.82, 29.47) --
	( 48.67, 29.47) --
	( 48.51, 29.47) --
	( 48.36, 29.47) --
	( 48.20, 29.47) --
	( 48.05, 29.47) --
	( 47.90, 29.47) --
	( 47.74, 29.47) --
	( 47.59, 29.47) --
	( 47.43, 29.47) --
	( 47.28, 29.47) --
	( 47.13, 29.47) --
	( 46.97, 29.47) --
	( 46.82, 29.47) --
	( 46.66, 29.47) --
	( 46.51, 29.47) --
	( 46.36, 29.47) --
	( 46.20, 29.47) --
	( 46.05, 29.47) --
	( 45.89, 29.47) --
	( 45.74, 29.47) --
	( 45.59, 29.47) --
	( 45.43, 29.47) --
	( 45.28, 29.47) --
	( 45.12, 29.47) --
	( 44.97, 29.47) --
	( 44.82, 29.47) --
	( 44.66, 29.47) --
	( 44.51, 29.47) --
	( 44.35, 29.47) --
	( 44.20, 29.47) --
	( 44.04, 29.47) --
	( 43.89, 29.47) --
	( 43.74, 29.47) --
	( 43.58, 29.47) --
	( 43.43, 29.47) --
	( 43.27, 29.47) --
	( 43.12, 29.47) --
	( 42.97, 29.47) --
	( 42.81, 29.47) --
	( 42.66, 29.47) --
	( 42.50, 29.47) --
	( 42.35, 29.47) --
	( 42.20, 29.47) --
	( 42.04, 29.47) --
	( 41.89, 29.47) --
	( 41.73, 29.47) --
	( 41.58, 29.47) --
	( 41.43, 29.47) --
	( 41.27, 29.47) --
	( 41.12, 29.47) --
	( 40.96, 29.47) --
	( 40.81, 29.47) --
	( 40.66, 29.47) --
	( 40.50, 29.47) --
	( 40.35, 29.47) --
	( 40.19, 29.47) --
	( 40.04, 29.47) --
	( 39.89, 29.47) --
	( 39.73, 29.47) --
	( 39.58, 29.47) --
	( 39.42, 29.47) --
	( 39.27, 29.47) --
	( 39.12, 29.47) --
	( 38.96, 29.47) --
	( 38.81, 29.47) --
	( 38.65, 29.47) --
	( 38.50, 29.47) --
	( 38.35, 29.47) --
	( 38.19, 29.47) --
	( 38.04, 29.47) --
	( 37.88, 29.47) --
	( 37.73, 29.47) --
	( 37.58, 29.47) --
	( 37.42, 29.47) --
	( 37.27, 29.47) --
	( 37.11, 29.47) --
	( 36.96, 29.47) --
	( 36.81, 29.47) --
	( 36.65, 29.47) --
	( 36.50, 29.47) --
	( 36.34, 29.47) --
	( 36.19, 29.47) --
	( 36.04, 29.47) --
	( 35.88, 29.47) --
	( 35.73, 29.47) --
	( 35.57, 29.47) --
	( 35.42, 29.47) --
	( 35.27, 29.47) --
	( 35.11, 29.47) --
	( 34.96, 29.47) --
	( 34.80, 29.47) --
	( 34.65, 29.47) --
	( 34.50, 29.47) --
	( 34.34, 29.47) --
	( 34.19, 29.47) --
	( 34.03, 29.47) --
	( 33.88, 29.47) --
	( 33.73, 29.47) --
	( 33.57, 29.47) --
	( 33.42, 29.47) --
	( 33.26, 29.47) --
	( 33.11, 29.47) --
	( 32.95, 29.47) --
	( 32.80, 29.47) --
	( 32.65, 29.47) --
	( 32.49, 29.47) --
	( 32.34, 29.47) --
	( 32.18, 29.47) --
	( 32.03, 29.47) --
	( 31.88, 29.47) --
	( 31.72, 29.47) --
	( 31.57, 29.47) --
	( 31.41, 29.47) --
	( 31.26, 29.47) --
	( 31.11, 29.47) --
	( 30.95, 29.47) --
	( 30.80, 29.47) --
	( 30.64, 29.47) --
	( 30.49, 29.47) --
	( 30.34, 29.47) --
	( 30.18, 29.47) --
	( 30.03, 29.47) --
	( 29.87, 29.47) --
	( 29.72, 29.47) --
	( 29.57, 29.47) --
	( 29.41, 29.47) --
	( 29.26, 29.47) --
	( 29.10, 29.47) --
	( 28.95, 29.47) --
	( 28.80, 29.47) --
	( 28.64, 29.47) --
	( 28.49, 29.47) --
	( 28.33, 29.47) --
	( 28.18, 29.47) --
	( 28.03, 29.47) --
	( 27.87, 29.47) --
	( 27.72, 29.47) --
	( 27.56, 29.47) --
	( 27.41, 29.47) --
	( 27.26, 29.47) --
	( 27.10, 29.47) --
	( 26.95, 29.47) --
	( 26.79, 29.47) --
	( 26.64, 29.47) --
	( 26.49, 29.47) --
	( 26.33, 29.47) --
	( 26.18, 29.47) --
	( 26.02, 29.47) --
	( 25.87, 29.47) --
	( 25.72, 29.47) --
	( 25.56, 29.47) --
	( 25.41, 29.47) --
	( 25.25, 29.47) --
	( 25.10, 29.47) --
	( 24.95, 29.47) --
	( 24.79, 29.47) --
	( 24.64, 29.47) --
	( 24.48, 29.47) --
	( 24.33, 29.47) --
	( 24.18, 29.47) --
	( 24.02, 29.47) --
	( 23.87, 29.47) --
	( 23.71, 29.47) --
	( 23.56, 29.47) --
	( 23.41, 29.47) --
	( 23.25, 29.47) --
	( 23.10, 29.47) --
	( 22.94, 29.47) --
	( 22.79, 29.47) --
	( 22.64, 29.47) --
	( 22.48, 29.47) --
	( 22.33, 29.47) --
	( 22.17, 29.47) --
	( 22.02, 29.47) --
	( 21.86, 29.47) --
	( 21.71, 29.47) --
	( 21.56, 29.47) --
	( 21.40, 29.47) --
	( 21.25, 29.47) --
	( 21.09, 29.47) --
	( 20.94, 29.47) --
	( 20.79, 29.47) --
	( 20.63, 29.47) --
	( 20.48, 29.47) --
	( 20.32, 29.47) --
	( 20.17, 29.47) --
	( 20.02, 29.47) --
	( 19.86, 29.47) --
	( 19.71, 29.47) --
	( 19.55, 29.47) --
	( 19.40, 29.47) --
	( 19.25, 29.47) --
	( 19.09, 29.47) --
	( 18.94, 29.47) --
	( 18.78, 29.47) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 14.85, 26.09) rectangle (101.43,100.39);
\end{scope}
\begin{scope}
\path[clip] (101.43,174.70) rectangle (188.01,249.00);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (101.43,174.70) rectangle (188.01,249.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (109.99,178.08) rectangle (118.74,178.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (118.74,178.08) rectangle (127.48,190.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (127.48,178.08) rectangle (136.23,213.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (136.23,178.08) rectangle (144.98,245.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (144.98,178.08) rectangle (153.72,232.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (153.72,178.08) rectangle (162.47,205.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (162.47,178.08) rectangle (171.21,188.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (171.21,178.08) rectangle (179.96,180.19);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{255,102,102}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (105.36,178.08) --
	(105.52,178.08) --
	(105.67,178.08) --
	(105.83,178.08) --
	(105.98,178.08) --
	(106.13,178.08) --
	(106.29,178.08) --
	(106.44,178.08) --
	(106.60,178.08) --
	(106.75,178.08) --
	(106.90,178.08) --
	(107.06,178.08) --
	(107.21,178.08) --
	(107.37,178.08) --
	(107.52,178.08) --
	(107.67,178.08) --
	(107.83,178.08) --
	(107.98,178.08) --
	(108.14,178.08) --
	(108.29,178.08) --
	(108.44,178.08) --
	(108.60,178.08) --
	(108.75,178.08) --
	(108.91,178.08) --
	(109.06,178.08) --
	(109.21,178.08) --
	(109.37,178.08) --
	(109.52,178.09) --
	(109.68,178.09) --
	(109.83,178.09) --
	(109.98,178.09) --
	(110.14,178.09) --
	(110.29,178.10) --
	(110.45,178.10) --
	(110.60,178.10) --
	(110.75,178.10) --
	(110.91,178.11) --
	(111.06,178.11) --
	(111.22,178.12) --
	(111.37,178.12) --
	(111.52,178.13) --
	(111.68,178.13) --
	(111.83,178.14) --
	(111.99,178.15) --
	(112.14,178.16) --
	(112.29,178.17) --
	(112.45,178.18) --
	(112.60,178.19) --
	(112.76,178.20) --
	(112.91,178.22) --
	(113.07,178.23) --
	(113.22,178.25) --
	(113.37,178.27) --
	(113.53,178.29) --
	(113.68,178.31) --
	(113.84,178.33) --
	(113.99,178.36) --
	(114.14,178.39) --
	(114.30,178.42) --
	(114.45,178.45) --
	(114.61,178.49) --
	(114.76,178.53) --
	(114.91,178.58) --
	(115.07,178.62) --
	(115.22,178.67) --
	(115.38,178.73) --
	(115.53,178.79) --
	(115.68,178.85) --
	(115.84,178.92) --
	(115.99,178.99) --
	(116.15,179.07) --
	(116.30,179.15) --
	(116.45,179.24) --
	(116.61,179.34) --
	(116.76,179.44) --
	(116.92,179.55) --
	(117.07,179.67) --
	(117.22,179.79) --
	(117.38,179.92) --
	(117.53,180.06) --
	(117.69,180.21) --
	(117.84,180.37) --
	(117.99,180.53) --
	(118.15,180.71) --
	(118.30,180.89) --
	(118.46,181.09) --
	(118.61,181.29) --
	(118.76,181.50) --
	(118.92,181.73) --
	(119.07,181.97) --
	(119.23,182.22) --
	(119.38,182.48) --
	(119.53,182.75) --
	(119.69,183.03) --
	(119.84,183.33) --
	(120.00,183.64) --
	(120.15,183.96) --
	(120.30,184.30) --
	(120.46,184.64) --
	(120.61,185.01) --
	(120.77,185.38) --
	(120.92,185.77) --
	(121.07,186.17) --
	(121.23,186.58) --
	(121.38,187.01) --
	(121.54,187.45) --
	(121.69,187.91) --
	(121.84,188.37) --
	(122.00,188.85) --
	(122.15,189.34) --
	(122.31,189.85) --
	(122.46,190.36) --
	(122.61,190.88) --
	(122.77,191.42) --
	(122.92,191.97) --
	(123.08,192.52) --
	(123.23,193.09) --
	(123.38,193.67) --
	(123.54,194.25) --
	(123.69,194.84) --
	(123.85,195.44) --
	(124.00,196.04) --
	(124.16,196.65) --
	(124.31,197.26) --
	(124.46,197.87) --
	(124.62,198.49) --
	(124.77,199.11) --
	(124.93,199.73) --
	(125.08,200.35) --
	(125.23,200.97) --
	(125.39,201.58) --
	(125.54,202.19) --
	(125.70,202.80) --
	(125.85,203.41) --
	(126.00,204.00) --
	(126.16,204.59) --
	(126.31,205.18) --
	(126.47,205.75) --
	(126.62,206.31) --
	(126.77,206.87) --
	(126.93,207.41) --
	(127.08,207.94) --
	(127.24,208.46) --
	(127.39,208.96) --
	(127.54,209.45) --
	(127.70,209.93) --
	(127.85,210.40) --
	(128.01,210.85) --
	(128.16,211.28) --
	(128.31,211.70) --
	(128.47,212.11) --
	(128.62,212.50) --
	(128.78,212.87) --
	(128.93,213.24) --
	(129.08,213.58) --
	(129.24,213.92) --
	(129.39,214.24) --
	(129.55,214.55) --
	(129.70,214.84) --
	(129.85,215.12) --
	(130.01,215.40) --
	(130.16,215.66) --
	(130.32,215.91) --
	(130.47,216.16) --
	(130.62,216.40) --
	(130.78,216.63) --
	(130.93,216.85) --
	(131.09,217.08) --
	(131.24,217.29) --
	(131.39,217.51) --
	(131.55,217.73) --
	(131.70,217.94) --
	(131.86,218.16) --
	(132.01,218.38) --
	(132.16,218.60) --
	(132.32,218.83) --
	(132.47,219.06) --
	(132.63,219.30) --
	(132.78,219.54) --
	(132.93,219.80) --
	(133.09,220.06) --
	(133.24,220.32) --
	(133.40,220.60) --
	(133.55,220.89) --
	(133.70,221.19) --
	(133.86,221.50) --
	(134.01,221.82) --
	(134.17,222.15) --
	(134.32,222.49) --
	(134.47,222.84) --
	(134.63,223.20) --
	(134.78,223.57) --
	(134.94,223.95) --
	(135.09,224.34) --
	(135.25,224.75) --
	(135.40,225.16) --
	(135.55,225.57) --
	(135.71,226.00) --
	(135.86,226.44) --
	(136.02,226.88) --
	(136.17,227.33) --
	(136.32,227.78) --
	(136.48,228.24) --
	(136.63,228.70) --
	(136.79,229.17) --
	(136.94,229.63) --
	(137.09,230.10) --
	(137.25,230.58) --
	(137.40,231.05) --
	(137.56,231.52) --
	(137.71,232.00) --
	(137.86,232.47) --
	(138.02,232.94) --
	(138.17,233.41) --
	(138.33,233.87) --
	(138.48,234.34) --
	(138.63,234.80) --
	(138.79,235.25) --
	(138.94,235.70) --
	(139.10,236.15) --
	(139.25,236.59) --
	(139.40,237.02) --
	(139.56,237.45) --
	(139.71,237.87) --
	(139.87,238.28) --
	(140.02,238.69) --
	(140.17,239.08) --
	(140.33,239.47) --
	(140.48,239.85) --
	(140.64,240.22) --
	(140.79,240.58) --
	(140.94,240.93) --
	(141.10,241.26) --
	(141.25,241.59) --
	(141.41,241.90) --
	(141.56,242.20) --
	(141.71,242.48) --
	(141.87,242.75) --
	(142.02,243.00) --
	(142.18,243.24) --
	(142.33,243.45) --
	(142.48,243.66) --
	(142.64,243.84) --
	(142.79,243.99) --
	(142.95,244.14) --
	(143.10,244.26) --
	(143.25,244.35) --
	(143.41,244.42) --
	(143.56,244.47) --
	(143.72,244.50) --
	(143.87,244.49) --
	(144.02,244.47) --
	(144.18,244.42) --
	(144.33,244.34) --
	(144.49,244.23) --
	(144.64,244.10) --
	(144.79,243.95) --
	(144.95,243.76) --
	(145.10,243.55) --
	(145.26,243.31) --
	(145.41,243.04) --
	(145.56,242.75) --
	(145.72,242.44) --
	(145.87,242.10) --
	(146.03,241.73) --
	(146.18,241.34) --
	(146.34,240.94) --
	(146.49,240.50) --
	(146.64,240.05) --
	(146.80,239.59) --
	(146.95,239.10) --
	(147.11,238.59) --
	(147.26,238.08) --
	(147.41,237.55) --
	(147.57,237.00) --
	(147.72,236.44) --
	(147.88,235.88) --
	(148.03,235.31) --
	(148.18,234.73) --
	(148.34,234.15) --
	(148.49,233.56) --
	(148.65,232.97) --
	(148.80,232.38) --
	(148.95,231.79) --
	(149.11,231.20) --
	(149.26,230.62) --
	(149.42,230.04) --
	(149.57,229.46) --
	(149.72,228.89) --
	(149.88,228.33) --
	(150.03,227.78) --
	(150.19,227.23) --
	(150.34,226.69) --
	(150.49,226.16) --
	(150.65,225.64) --
	(150.80,225.14) --
	(150.96,224.64) --
	(151.11,224.15) --
	(151.26,223.67) --
	(151.42,223.21) --
	(151.57,222.75) --
	(151.73,222.30) --
	(151.88,221.87) --
	(152.03,221.44) --
	(152.19,221.02) --
	(152.34,220.61) --
	(152.50,220.21) --
	(152.65,219.81) --
	(152.80,219.42) --
	(152.96,219.04) --
	(153.11,218.66) --
	(153.27,218.29) --
	(153.42,217.92) --
	(153.57,217.56) --
	(153.73,217.20) --
	(153.88,216.84) --
	(154.04,216.48) --
	(154.19,216.13) --
	(154.34,215.77) --
	(154.50,215.42) --
	(154.65,215.06) --
	(154.81,214.70) --
	(154.96,214.34) --
	(155.11,213.98) --
	(155.27,213.61) --
	(155.42,213.24) --
	(155.58,212.87) --
	(155.73,212.49) --
	(155.88,212.11) --
	(156.04,211.73) --
	(156.19,211.34) --
	(156.35,210.94) --
	(156.50,210.54) --
	(156.66,210.14) --
	(156.81,209.73) --
	(156.96,209.32) --
	(157.12,208.91) --
	(157.27,208.48) --
	(157.43,208.06) --
	(157.58,207.63) --
	(157.73,207.20) --
	(157.89,206.77) --
	(158.04,206.34) --
	(158.20,205.90) --
	(158.35,205.46) --
	(158.50,205.02) --
	(158.66,204.58) --
	(158.81,204.14) --
	(158.97,203.70) --
	(159.12,203.26) --
	(159.27,202.82) --
	(159.43,202.39) --
	(159.58,201.95) --
	(159.74,201.52) --
	(159.89,201.10) --
	(160.04,200.68) --
	(160.20,200.26) --
	(160.35,199.85) --
	(160.51,199.44) --
	(160.66,199.04) --
	(160.81,198.65) --
	(160.97,198.26) --
	(161.12,197.88) --
	(161.28,197.51) --
	(161.43,197.14) --
	(161.58,196.78) --
	(161.74,196.44) --
	(161.89,196.09) --
	(162.05,195.76) --
	(162.20,195.44) --
	(162.35,195.12) --
	(162.51,194.81) --
	(162.66,194.51) --
	(162.82,194.22) --
	(162.97,193.94) --
	(163.12,193.66) --
	(163.28,193.39) --
	(163.43,193.13) --
	(163.59,192.88) --
	(163.74,192.63) --
	(163.89,192.39) --
	(164.05,192.16) --
	(164.20,191.93) --
	(164.36,191.71) --
	(164.51,191.50) --
	(164.66,191.29) --
	(164.82,191.09) --
	(164.97,190.89) --
	(165.13,190.69) --
	(165.28,190.50) --
	(165.43,190.31) --
	(165.59,190.13) --
	(165.74,189.95) --
	(165.90,189.77) --
	(166.05,189.59) --
	(166.20,189.42) --
	(166.36,189.25) --
	(166.51,189.08) --
	(166.67,188.91) --
	(166.82,188.74) --
	(166.97,188.57) --
	(167.13,188.41) --
	(167.28,188.25) --
	(167.44,188.08) --
	(167.59,187.92) --
	(167.75,187.76) --
	(167.90,187.59) --
	(168.05,187.43) --
	(168.21,187.27) --
	(168.36,187.11) --
	(168.52,186.94) --
	(168.67,186.78) --
	(168.82,186.62) --
	(168.98,186.46) --
	(169.13,186.30) --
	(169.29,186.14) --
	(169.44,185.98) --
	(169.59,185.82) --
	(169.75,185.66) --
	(169.90,185.50) --
	(170.06,185.34) --
	(170.21,185.18) --
	(170.36,185.02) --
	(170.52,184.86) --
	(170.67,184.71) --
	(170.83,184.55) --
	(170.98,184.39) --
	(171.13,184.24) --
	(171.29,184.09) --
	(171.44,183.93) --
	(171.60,183.78) --
	(171.75,183.63) --
	(171.90,183.48) --
	(172.06,183.33) --
	(172.21,183.19) --
	(172.37,183.04) --
	(172.52,182.90) --
	(172.67,182.76) --
	(172.83,182.61) --
	(172.98,182.48) --
	(173.14,182.34) --
	(173.29,182.20) --
	(173.44,182.07) --
	(173.60,181.94) --
	(173.75,181.81) --
	(173.91,181.68) --
	(174.06,181.55) --
	(174.21,181.43) --
	(174.37,181.30) --
	(174.52,181.18) --
	(174.68,181.07) --
	(174.83,180.95) --
	(174.98,180.84) --
	(175.14,180.73) --
	(175.29,180.62) --
	(175.45,180.51) --
	(175.60,180.41) --
	(175.75,180.31) --
	(175.91,180.21) --
	(176.06,180.11) --
	(176.22,180.02) --
	(176.37,179.92) --
	(176.52,179.84) --
	(176.68,179.75) --
	(176.83,179.67) --
	(176.99,179.59) --
	(177.14,179.51) --
	(177.29,179.43) --
	(177.45,179.36) --
	(177.60,179.29) --
	(177.76,179.22) --
	(177.91,179.15) --
	(178.06,179.09) --
	(178.22,179.03) --
	(178.37,178.97) --
	(178.53,178.92) --
	(178.68,178.87) --
	(178.84,178.82) --
	(178.99,178.77) --
	(179.14,178.72) --
	(179.30,178.68) --
	(179.45,178.64) --
	(179.61,178.60) --
	(179.76,178.56) --
	(179.91,178.53) --
	(180.07,178.49) --
	(180.22,178.46) --
	(180.38,178.43) --
	(180.53,178.41) --
	(180.68,178.38) --
	(180.84,178.36) --
	(180.99,178.33) --
	(181.15,178.31) --
	(181.30,178.29) --
	(181.45,178.27) --
	(181.61,178.26) --
	(181.76,178.24) --
	(181.92,178.23) --
	(182.07,178.21) --
	(182.22,178.20) --
	(182.38,178.19) --
	(182.53,178.18) --
	(182.69,178.17) --
	(182.84,178.16) --
	(182.99,178.15) --
	(183.15,178.14) --
	(183.30,178.14) --
	(183.46,178.13) --
	(183.61,178.13) --
	(183.76,178.12) --
	(183.92,178.12) --
	(184.07,178.11) --
	(184.07,178.08) --
	(183.92,178.08) --
	(183.76,178.08) --
	(183.61,178.08) --
	(183.46,178.08) --
	(183.30,178.08) --
	(183.15,178.08) --
	(182.99,178.08) --
	(182.84,178.08) --
	(182.69,178.08) --
	(182.53,178.08) --
	(182.38,178.08) --
	(182.22,178.08) --
	(182.07,178.08) --
	(181.92,178.08) --
	(181.76,178.08) --
	(181.61,178.08) --
	(181.45,178.08) --
	(181.30,178.08) --
	(181.15,178.08) --
	(180.99,178.08) --
	(180.84,178.08) --
	(180.68,178.08) --
	(180.53,178.08) --
	(180.38,178.08) --
	(180.22,178.08) --
	(180.07,178.08) --
	(179.91,178.08) --
	(179.76,178.08) --
	(179.61,178.08) --
	(179.45,178.08) --
	(179.30,178.08) --
	(179.14,178.08) --
	(178.99,178.08) --
	(178.84,178.08) --
	(178.68,178.08) --
	(178.53,178.08) --
	(178.37,178.08) --
	(178.22,178.08) --
	(178.06,178.08) --
	(177.91,178.08) --
	(177.76,178.08) --
	(177.60,178.08) --
	(177.45,178.08) --
	(177.29,178.08) --
	(177.14,178.08) --
	(176.99,178.08) --
	(176.83,178.08) --
	(176.68,178.08) --
	(176.52,178.08) --
	(176.37,178.08) --
	(176.22,178.08) --
	(176.06,178.08) --
	(175.91,178.08) --
	(175.75,178.08) --
	(175.60,178.08) --
	(175.45,178.08) --
	(175.29,178.08) --
	(175.14,178.08) --
	(174.98,178.08) --
	(174.83,178.08) --
	(174.68,178.08) --
	(174.52,178.08) --
	(174.37,178.08) --
	(174.21,178.08) --
	(174.06,178.08) --
	(173.91,178.08) --
	(173.75,178.08) --
	(173.60,178.08) --
	(173.44,178.08) --
	(173.29,178.08) --
	(173.14,178.08) --
	(172.98,178.08) --
	(172.83,178.08) --
	(172.67,178.08) --
	(172.52,178.08) --
	(172.37,178.08) --
	(172.21,178.08) --
	(172.06,178.08) --
	(171.90,178.08) --
	(171.75,178.08) --
	(171.60,178.08) --
	(171.44,178.08) --
	(171.29,178.08) --
	(171.13,178.08) --
	(170.98,178.08) --
	(170.83,178.08) --
	(170.67,178.08) --
	(170.52,178.08) --
	(170.36,178.08) --
	(170.21,178.08) --
	(170.06,178.08) --
	(169.90,178.08) --
	(169.75,178.08) --
	(169.59,178.08) --
	(169.44,178.08) --
	(169.29,178.08) --
	(169.13,178.08) --
	(168.98,178.08) --
	(168.82,178.08) --
	(168.67,178.08) --
	(168.52,178.08) --
	(168.36,178.08) --
	(168.21,178.08) --
	(168.05,178.08) --
	(167.90,178.08) --
	(167.75,178.08) --
	(167.59,178.08) --
	(167.44,178.08) --
	(167.28,178.08) --
	(167.13,178.08) --
	(166.97,178.08) --
	(166.82,178.08) --
	(166.67,178.08) --
	(166.51,178.08) --
	(166.36,178.08) --
	(166.20,178.08) --
	(166.05,178.08) --
	(165.90,178.08) --
	(165.74,178.08) --
	(165.59,178.08) --
	(165.43,178.08) --
	(165.28,178.08) --
	(165.13,178.08) --
	(164.97,178.08) --
	(164.82,178.08) --
	(164.66,178.08) --
	(164.51,178.08) --
	(164.36,178.08) --
	(164.20,178.08) --
	(164.05,178.08) --
	(163.89,178.08) --
	(163.74,178.08) --
	(163.59,178.08) --
	(163.43,178.08) --
	(163.28,178.08) --
	(163.12,178.08) --
	(162.97,178.08) --
	(162.82,178.08) --
	(162.66,178.08) --
	(162.51,178.08) --
	(162.35,178.08) --
	(162.20,178.08) --
	(162.05,178.08) --
	(161.89,178.08) --
	(161.74,178.08) --
	(161.58,178.08) --
	(161.43,178.08) --
	(161.28,178.08) --
	(161.12,178.08) --
	(160.97,178.08) --
	(160.81,178.08) --
	(160.66,178.08) --
	(160.51,178.08) --
	(160.35,178.08) --
	(160.20,178.08) --
	(160.04,178.08) --
	(159.89,178.08) --
	(159.74,178.08) --
	(159.58,178.08) --
	(159.43,178.08) --
	(159.27,178.08) --
	(159.12,178.08) --
	(158.97,178.08) --
	(158.81,178.08) --
	(158.66,178.08) --
	(158.50,178.08) --
	(158.35,178.08) --
	(158.20,178.08) --
	(158.04,178.08) --
	(157.89,178.08) --
	(157.73,178.08) --
	(157.58,178.08) --
	(157.43,178.08) --
	(157.27,178.08) --
	(157.12,178.08) --
	(156.96,178.08) --
	(156.81,178.08) --
	(156.66,178.08) --
	(156.50,178.08) --
	(156.35,178.08) --
	(156.19,178.08) --
	(156.04,178.08) --
	(155.88,178.08) --
	(155.73,178.08) --
	(155.58,178.08) --
	(155.42,178.08) --
	(155.27,178.08) --
	(155.11,178.08) --
	(154.96,178.08) --
	(154.81,178.08) --
	(154.65,178.08) --
	(154.50,178.08) --
	(154.34,178.08) --
	(154.19,178.08) --
	(154.04,178.08) --
	(153.88,178.08) --
	(153.73,178.08) --
	(153.57,178.08) --
	(153.42,178.08) --
	(153.27,178.08) --
	(153.11,178.08) --
	(152.96,178.08) --
	(152.80,178.08) --
	(152.65,178.08) --
	(152.50,178.08) --
	(152.34,178.08) --
	(152.19,178.08) --
	(152.03,178.08) --
	(151.88,178.08) --
	(151.73,178.08) --
	(151.57,178.08) --
	(151.42,178.08) --
	(151.26,178.08) --
	(151.11,178.08) --
	(150.96,178.08) --
	(150.80,178.08) --
	(150.65,178.08) --
	(150.49,178.08) --
	(150.34,178.08) --
	(150.19,178.08) --
	(150.03,178.08) --
	(149.88,178.08) --
	(149.72,178.08) --
	(149.57,178.08) --
	(149.42,178.08) --
	(149.26,178.08) --
	(149.11,178.08) --
	(148.95,178.08) --
	(148.80,178.08) --
	(148.65,178.08) --
	(148.49,178.08) --
	(148.34,178.08) --
	(148.18,178.08) --
	(148.03,178.08) --
	(147.88,178.08) --
	(147.72,178.08) --
	(147.57,178.08) --
	(147.41,178.08) --
	(147.26,178.08) --
	(147.11,178.08) --
	(146.95,178.08) --
	(146.80,178.08) --
	(146.64,178.08) --
	(146.49,178.08) --
	(146.34,178.08) --
	(146.18,178.08) --
	(146.03,178.08) --
	(145.87,178.08) --
	(145.72,178.08) --
	(145.56,178.08) --
	(145.41,178.08) --
	(145.26,178.08) --
	(145.10,178.08) --
	(144.95,178.08) --
	(144.79,178.08) --
	(144.64,178.08) --
	(144.49,178.08) --
	(144.33,178.08) --
	(144.18,178.08) --
	(144.02,178.08) --
	(143.87,178.08) --
	(143.72,178.08) --
	(143.56,178.08) --
	(143.41,178.08) --
	(143.25,178.08) --
	(143.10,178.08) --
	(142.95,178.08) --
	(142.79,178.08) --
	(142.64,178.08) --
	(142.48,178.08) --
	(142.33,178.08) --
	(142.18,178.08) --
	(142.02,178.08) --
	(141.87,178.08) --
	(141.71,178.08) --
	(141.56,178.08) --
	(141.41,178.08) --
	(141.25,178.08) --
	(141.10,178.08) --
	(140.94,178.08) --
	(140.79,178.08) --
	(140.64,178.08) --
	(140.48,178.08) --
	(140.33,178.08) --
	(140.17,178.08) --
	(140.02,178.08) --
	(139.87,178.08) --
	(139.71,178.08) --
	(139.56,178.08) --
	(139.40,178.08) --
	(139.25,178.08) --
	(139.10,178.08) --
	(138.94,178.08) --
	(138.79,178.08) --
	(138.63,178.08) --
	(138.48,178.08) --
	(138.33,178.08) --
	(138.17,178.08) --
	(138.02,178.08) --
	(137.86,178.08) --
	(137.71,178.08) --
	(137.56,178.08) --
	(137.40,178.08) --
	(137.25,178.08) --
	(137.09,178.08) --
	(136.94,178.08) --
	(136.79,178.08) --
	(136.63,178.08) --
	(136.48,178.08) --
	(136.32,178.08) --
	(136.17,178.08) --
	(136.02,178.08) --
	(135.86,178.08) --
	(135.71,178.08) --
	(135.55,178.08) --
	(135.40,178.08) --
	(135.25,178.08) --
	(135.09,178.08) --
	(134.94,178.08) --
	(134.78,178.08) --
	(134.63,178.08) --
	(134.47,178.08) --
	(134.32,178.08) --
	(134.17,178.08) --
	(134.01,178.08) --
	(133.86,178.08) --
	(133.70,178.08) --
	(133.55,178.08) --
	(133.40,178.08) --
	(133.24,178.08) --
	(133.09,178.08) --
	(132.93,178.08) --
	(132.78,178.08) --
	(132.63,178.08) --
	(132.47,178.08) --
	(132.32,178.08) --
	(132.16,178.08) --
	(132.01,178.08) --
	(131.86,178.08) --
	(131.70,178.08) --
	(131.55,178.08) --
	(131.39,178.08) --
	(131.24,178.08) --
	(131.09,178.08) --
	(130.93,178.08) --
	(130.78,178.08) --
	(130.62,178.08) --
	(130.47,178.08) --
	(130.32,178.08) --
	(130.16,178.08) --
	(130.01,178.08) --
	(129.85,178.08) --
	(129.70,178.08) --
	(129.55,178.08) --
	(129.39,178.08) --
	(129.24,178.08) --
	(129.08,178.08) --
	(128.93,178.08) --
	(128.78,178.08) --
	(128.62,178.08) --
	(128.47,178.08) --
	(128.31,178.08) --
	(128.16,178.08) --
	(128.01,178.08) --
	(127.85,178.08) --
	(127.70,178.08) --
	(127.54,178.08) --
	(127.39,178.08) --
	(127.24,178.08) --
	(127.08,178.08) --
	(126.93,178.08) --
	(126.77,178.08) --
	(126.62,178.08) --
	(126.47,178.08) --
	(126.31,178.08) --
	(126.16,178.08) --
	(126.00,178.08) --
	(125.85,178.08) --
	(125.70,178.08) --
	(125.54,178.08) --
	(125.39,178.08) --
	(125.23,178.08) --
	(125.08,178.08) --
	(124.93,178.08) --
	(124.77,178.08) --
	(124.62,178.08) --
	(124.46,178.08) --
	(124.31,178.08) --
	(124.16,178.08) --
	(124.00,178.08) --
	(123.85,178.08) --
	(123.69,178.08) --
	(123.54,178.08) --
	(123.38,178.08) --
	(123.23,178.08) --
	(123.08,178.08) --
	(122.92,178.08) --
	(122.77,178.08) --
	(122.61,178.08) --
	(122.46,178.08) --
	(122.31,178.08) --
	(122.15,178.08) --
	(122.00,178.08) --
	(121.84,178.08) --
	(121.69,178.08) --
	(121.54,178.08) --
	(121.38,178.08) --
	(121.23,178.08) --
	(121.07,178.08) --
	(120.92,178.08) --
	(120.77,178.08) --
	(120.61,178.08) --
	(120.46,178.08) --
	(120.30,178.08) --
	(120.15,178.08) --
	(120.00,178.08) --
	(119.84,178.08) --
	(119.69,178.08) --
	(119.53,178.08) --
	(119.38,178.08) --
	(119.23,178.08) --
	(119.07,178.08) --
	(118.92,178.08) --
	(118.76,178.08) --
	(118.61,178.08) --
	(118.46,178.08) --
	(118.30,178.08) --
	(118.15,178.08) --
	(117.99,178.08) --
	(117.84,178.08) --
	(117.69,178.08) --
	(117.53,178.08) --
	(117.38,178.08) --
	(117.22,178.08) --
	(117.07,178.08) --
	(116.92,178.08) --
	(116.76,178.08) --
	(116.61,178.08) --
	(116.45,178.08) --
	(116.30,178.08) --
	(116.15,178.08) --
	(115.99,178.08) --
	(115.84,178.08) --
	(115.68,178.08) --
	(115.53,178.08) --
	(115.38,178.08) --
	(115.22,178.08) --
	(115.07,178.08) --
	(114.91,178.08) --
	(114.76,178.08) --
	(114.61,178.08) --
	(114.45,178.08) --
	(114.30,178.08) --
	(114.14,178.08) --
	(113.99,178.08) --
	(113.84,178.08) --
	(113.68,178.08) --
	(113.53,178.08) --
	(113.37,178.08) --
	(113.22,178.08) --
	(113.07,178.08) --
	(112.91,178.08) --
	(112.76,178.08) --
	(112.60,178.08) --
	(112.45,178.08) --
	(112.29,178.08) --
	(112.14,178.08) --
	(111.99,178.08) --
	(111.83,178.08) --
	(111.68,178.08) --
	(111.52,178.08) --
	(111.37,178.08) --
	(111.22,178.08) --
	(111.06,178.08) --
	(110.91,178.08) --
	(110.75,178.08) --
	(110.60,178.08) --
	(110.45,178.08) --
	(110.29,178.08) --
	(110.14,178.08) --
	(109.98,178.08) --
	(109.83,178.08) --
	(109.68,178.08) --
	(109.52,178.08) --
	(109.37,178.08) --
	(109.21,178.08) --
	(109.06,178.08) --
	(108.91,178.08) --
	(108.75,178.08) --
	(108.60,178.08) --
	(108.44,178.08) --
	(108.29,178.08) --
	(108.14,178.08) --
	(107.98,178.08) --
	(107.83,178.08) --
	(107.67,178.08) --
	(107.52,178.08) --
	(107.37,178.08) --
	(107.21,178.08) --
	(107.06,178.08) --
	(106.90,178.08) --
	(106.75,178.08) --
	(106.60,178.08) --
	(106.44,178.08) --
	(106.29,178.08) --
	(106.13,178.08) --
	(105.98,178.08) --
	(105.83,178.08) --
	(105.67,178.08) --
	(105.52,178.08) --
	(105.36,178.08) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.43,174.70) rectangle (188.01,249.00);
\end{scope}
\begin{scope}
\path[clip] (101.43,100.39) rectangle (188.01,174.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (101.43,100.39) rectangle (188.01,174.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (109.99,103.77) rectangle (118.74,103.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (118.74,103.77) rectangle (127.48,129.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (127.48,103.77) rectangle (136.23,141.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (136.23,103.77) rectangle (144.98,154.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (144.98,103.77) rectangle (153.72,158.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (153.72,103.77) rectangle (162.47,129.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (162.47,103.77) rectangle (171.21,116.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (171.21,103.77) rectangle (179.96,105.88);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{255,102,102}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (105.36,103.77) --
	(105.52,103.77) --
	(105.67,103.77) --
	(105.83,103.77) --
	(105.98,103.77) --
	(106.13,103.77) --
	(106.29,103.77) --
	(106.44,103.77) --
	(106.60,103.77) --
	(106.75,103.77) --
	(106.90,103.77) --
	(107.06,103.78) --
	(107.21,103.78) --
	(107.37,103.78) --
	(107.52,103.78) --
	(107.67,103.78) --
	(107.83,103.78) --
	(107.98,103.78) --
	(108.14,103.78) --
	(108.29,103.78) --
	(108.44,103.78) --
	(108.60,103.79) --
	(108.75,103.79) --
	(108.91,103.79) --
	(109.06,103.79) --
	(109.21,103.80) --
	(109.37,103.80) --
	(109.52,103.80) --
	(109.68,103.81) --
	(109.83,103.81) --
	(109.98,103.82) --
	(110.14,103.82) --
	(110.29,103.83) --
	(110.45,103.84) --
	(110.60,103.85) --
	(110.75,103.86) --
	(110.91,103.87) --
	(111.06,103.88) --
	(111.22,103.90) --
	(111.37,103.91) --
	(111.52,103.93) --
	(111.68,103.95) --
	(111.83,103.97) --
	(111.99,103.99) --
	(112.14,104.02) --
	(112.29,104.04) --
	(112.45,104.08) --
	(112.60,104.11) --
	(112.76,104.15) --
	(112.91,104.19) --
	(113.07,104.23) --
	(113.22,104.28) --
	(113.37,104.33) --
	(113.53,104.39) --
	(113.68,104.45) --
	(113.84,104.52) --
	(113.99,104.60) --
	(114.14,104.68) --
	(114.30,104.76) --
	(114.45,104.86) --
	(114.61,104.96) --
	(114.76,105.07) --
	(114.91,105.18) --
	(115.07,105.31) --
	(115.22,105.44) --
	(115.38,105.58) --
	(115.53,105.74) --
	(115.68,105.91) --
	(115.84,106.08) --
	(115.99,106.27) --
	(116.15,106.47) --
	(116.30,106.67) --
	(116.45,106.90) --
	(116.61,107.13) --
	(116.76,107.38) --
	(116.92,107.64) --
	(117.07,107.92) --
	(117.22,108.21) --
	(117.38,108.52) --
	(117.53,108.84) --
	(117.69,109.17) --
	(117.84,109.52) --
	(117.99,109.89) --
	(118.15,110.27) --
	(118.30,110.67) --
	(118.46,111.08) --
	(118.61,111.51) --
	(118.76,111.95) --
	(118.92,112.41) --
	(119.07,112.88) --
	(119.23,113.36) --
	(119.38,113.86) --
	(119.53,114.38) --
	(119.69,114.91) --
	(119.84,115.45) --
	(120.00,116.00) --
	(120.15,116.56) --
	(120.30,117.13) --
	(120.46,117.72) --
	(120.61,118.31) --
	(120.77,118.91) --
	(120.92,119.51) --
	(121.07,120.13) --
	(121.23,120.74) --
	(121.38,121.36) --
	(121.54,121.99) --
	(121.69,122.61) --
	(121.84,123.24) --
	(122.00,123.86) --
	(122.15,124.49) --
	(122.31,125.10) --
	(122.46,125.72) --
	(122.61,126.33) --
	(122.77,126.93) --
	(122.92,127.52) --
	(123.08,128.10) --
	(123.23,128.68) --
	(123.38,129.24) --
	(123.54,129.78) --
	(123.69,130.32) --
	(123.85,130.84) --
	(124.00,131.34) --
	(124.16,131.83) --
	(124.31,132.30) --
	(124.46,132.74) --
	(124.62,133.18) --
	(124.77,133.59) --
	(124.93,133.98) --
	(125.08,134.35) --
	(125.23,134.71) --
	(125.39,135.04) --
	(125.54,135.35) --
	(125.70,135.64) --
	(125.85,135.92) --
	(126.00,136.17) --
	(126.16,136.40) --
	(126.31,136.61) --
	(126.47,136.80) --
	(126.62,136.98) --
	(126.77,137.14) --
	(126.93,137.28) --
	(127.08,137.41) --
	(127.24,137.52) --
	(127.39,137.62) --
	(127.54,137.70) --
	(127.70,137.78) --
	(127.85,137.84) --
	(128.01,137.90) --
	(128.16,137.94) --
	(128.31,137.98) --
	(128.47,138.02) --
	(128.62,138.05) --
	(128.78,138.08) --
	(128.93,138.11) --
	(129.08,138.14) --
	(129.24,138.17) --
	(129.39,138.20) --
	(129.55,138.24) --
	(129.70,138.28) --
	(129.85,138.33) --
	(130.01,138.39) --
	(130.16,138.46) --
	(130.32,138.53) --
	(130.47,138.62) --
	(130.62,138.71) --
	(130.78,138.82) --
	(130.93,138.95) --
	(131.09,139.08) --
	(131.24,139.23) --
	(131.39,139.40) --
	(131.55,139.58) --
	(131.70,139.77) --
	(131.86,139.99) --
	(132.01,140.21) --
	(132.16,140.45) --
	(132.32,140.71) --
	(132.47,140.99) --
	(132.63,141.27) --
	(132.78,141.58) --
	(132.93,141.90) --
	(133.09,142.23) --
	(133.24,142.57) --
	(133.40,142.93) --
	(133.55,143.30) --
	(133.70,143.68) --
	(133.86,144.07) --
	(134.01,144.48) --
	(134.17,144.89) --
	(134.32,145.30) --
	(134.47,145.73) --
	(134.63,146.16) --
	(134.78,146.59) --
	(134.94,147.03) --
	(135.09,147.47) --
	(135.25,147.92) --
	(135.40,148.36) --
	(135.55,148.80) --
	(135.71,149.24) --
	(135.86,149.68) --
	(136.02,150.11) --
	(136.17,150.54) --
	(136.32,150.97) --
	(136.48,151.38) --
	(136.63,151.79) --
	(136.79,152.19) --
	(136.94,152.58) --
	(137.09,152.96) --
	(137.25,153.33) --
	(137.40,153.70) --
	(137.56,154.04) --
	(137.71,154.37) --
	(137.86,154.70) --
	(138.02,155.01) --
	(138.17,155.30) --
	(138.33,155.58) --
	(138.48,155.85) --
	(138.63,156.10) --
	(138.79,156.34) --
	(138.94,156.57) --
	(139.10,156.78) --
	(139.25,156.97) --
	(139.40,157.16) --
	(139.56,157.33) --
	(139.71,157.48) --
	(139.87,157.63) --
	(140.02,157.76) --
	(140.17,157.88) --
	(140.33,157.99) --
	(140.48,158.09) --
	(140.64,158.18) --
	(140.79,158.26) --
	(140.94,158.34) --
	(141.10,158.40) --
	(141.25,158.46) --
	(141.41,158.51) --
	(141.56,158.55) --
	(141.71,158.59) --
	(141.87,158.62) --
	(142.02,158.65) --
	(142.18,158.68) --
	(142.33,158.70) --
	(142.48,158.73) --
	(142.64,158.74) --
	(142.79,158.76) --
	(142.95,158.78) --
	(143.10,158.79) --
	(143.25,158.81) --
	(143.41,158.82) --
	(143.56,158.84) --
	(143.72,158.85) --
	(143.87,158.87) --
	(144.02,158.88) --
	(144.18,158.89) --
	(144.33,158.90) --
	(144.49,158.91) --
	(144.64,158.92) --
	(144.79,158.93) --
	(144.95,158.94) --
	(145.10,158.94) --
	(145.26,158.94) --
	(145.41,158.93) --
	(145.56,158.92) --
	(145.72,158.91) --
	(145.87,158.88) --
	(146.03,158.86) --
	(146.18,158.82) --
	(146.34,158.78) --
	(146.49,158.72) --
	(146.64,158.66) --
	(146.80,158.58) --
	(146.95,158.50) --
	(147.11,158.40) --
	(147.26,158.29) --
	(147.41,158.16) --
	(147.57,158.02) --
	(147.72,157.87) --
	(147.88,157.70) --
	(148.03,157.51) --
	(148.18,157.31) --
	(148.34,157.10) --
	(148.49,156.86) --
	(148.65,156.61) --
	(148.80,156.34) --
	(148.95,156.06) --
	(149.11,155.75) --
	(149.26,155.43) --
	(149.42,155.10) --
	(149.57,154.74) --
	(149.72,154.38) --
	(149.88,153.99) --
	(150.03,153.60) --
	(150.19,153.18) --
	(150.34,152.76) --
	(150.49,152.32) --
	(150.65,151.86) --
	(150.80,151.40) --
	(150.96,150.93) --
	(151.11,150.45) --
	(151.26,149.96) --
	(151.42,149.46) --
	(151.57,148.95) --
	(151.73,148.44) --
	(151.88,147.93) --
	(152.03,147.41) --
	(152.19,146.89) --
	(152.34,146.37) --
	(152.50,145.85) --
	(152.65,145.33) --
	(152.80,144.81) --
	(152.96,144.29) --
	(153.11,143.78) --
	(153.27,143.27) --
	(153.42,142.77) --
	(153.57,142.27) --
	(153.73,141.78) --
	(153.88,141.29) --
	(154.04,140.82) --
	(154.19,140.35) --
	(154.34,139.89) --
	(154.50,139.44) --
	(154.65,139.00) --
	(154.81,138.57) --
	(154.96,138.15) --
	(155.11,137.73) --
	(155.27,137.33) --
	(155.42,136.94) --
	(155.58,136.56) --
	(155.73,136.18) --
	(155.88,135.82) --
	(156.04,135.46) --
	(156.19,135.11) --
	(156.35,134.78) --
	(156.50,134.45) --
	(156.66,134.12) --
	(156.81,133.81) --
	(156.96,133.50) --
	(157.12,133.20) --
	(157.27,132.90) --
	(157.43,132.61) --
	(157.58,132.32) --
	(157.73,132.04) --
	(157.89,131.76) --
	(158.04,131.49) --
	(158.20,131.21) --
	(158.35,130.94) --
	(158.50,130.68) --
	(158.66,130.41) --
	(158.81,130.15) --
	(158.97,129.89) --
	(159.12,129.63) --
	(159.27,129.36) --
	(159.43,129.10) --
	(159.58,128.84) --
	(159.74,128.58) --
	(159.89,128.32) --
	(160.04,128.06) --
	(160.20,127.80) --
	(160.35,127.53) --
	(160.51,127.27) --
	(160.66,127.01) --
	(160.81,126.74) --
	(160.97,126.47) --
	(161.12,126.21) --
	(161.28,125.94) --
	(161.43,125.67) --
	(161.58,125.40) --
	(161.74,125.13) --
	(161.89,124.86) --
	(162.05,124.59) --
	(162.20,124.32) --
	(162.35,124.04) --
	(162.51,123.77) --
	(162.66,123.50) --
	(162.82,123.22) --
	(162.97,122.95) --
	(163.12,122.67) --
	(163.28,122.40) --
	(163.43,122.12) --
	(163.59,121.85) --
	(163.74,121.57) --
	(163.89,121.30) --
	(164.05,121.02) --
	(164.20,120.75) --
	(164.36,120.48) --
	(164.51,120.20) --
	(164.66,119.93) --
	(164.82,119.65) --
	(164.97,119.38) --
	(165.13,119.11) --
	(165.28,118.84) --
	(165.43,118.57) --
	(165.59,118.29) --
	(165.74,118.02) --
	(165.90,117.75) --
	(166.05,117.49) --
	(166.20,117.22) --
	(166.36,116.95) --
	(166.51,116.69) --
	(166.67,116.42) --
	(166.82,116.16) --
	(166.97,115.90) --
	(167.13,115.63) --
	(167.28,115.38) --
	(167.44,115.12) --
	(167.59,114.86) --
	(167.75,114.61) --
	(167.90,114.36) --
	(168.05,114.11) --
	(168.21,113.87) --
	(168.36,113.62) --
	(168.52,113.38) --
	(168.67,113.15) --
	(168.82,112.91) --
	(168.98,112.68) --
	(169.13,112.45) --
	(169.29,112.23) --
	(169.44,112.01) --
	(169.59,111.79) --
	(169.75,111.58) --
	(169.90,111.37) --
	(170.06,111.17) --
	(170.21,110.97) --
	(170.36,110.77) --
	(170.52,110.58) --
	(170.67,110.40) --
	(170.83,110.22) --
	(170.98,110.04) --
	(171.13,109.87) --
	(171.29,109.70) --
	(171.44,109.54) --
	(171.60,109.38) --
	(171.75,109.23) --
	(171.90,109.08) --
	(172.06,108.94) --
	(172.21,108.80) --
	(172.37,108.67) --
	(172.52,108.54) --
	(172.67,108.42) --
	(172.83,108.30) --
	(172.98,108.19) --
	(173.14,108.08) --
	(173.29,107.97) --
	(173.44,107.87) --
	(173.60,107.77) --
	(173.75,107.68) --
	(173.91,107.59) --
	(174.06,107.51) --
	(174.21,107.43) --
	(174.37,107.35) --
	(174.52,107.28) --
	(174.68,107.21) --
	(174.83,107.15) --
	(174.98,107.08) --
	(175.14,107.02) --
	(175.29,106.97) --
	(175.45,106.92) --
	(175.60,106.87) --
	(175.75,106.82) --
	(175.91,106.77) --
	(176.06,106.73) --
	(176.22,106.69) --
	(176.37,106.65) --
	(176.52,106.62) --
	(176.68,106.58) --
	(176.83,106.55) --
	(176.99,106.52) --
	(177.14,106.49) --
	(177.29,106.47) --
	(177.45,106.44) --
	(177.60,106.41) --
	(177.76,106.39) --
	(177.91,106.36) --
	(178.06,106.34) --
	(178.22,106.32) --
	(178.37,106.30) --
	(178.53,106.27) --
	(178.68,106.25) --
	(178.84,106.23) --
	(178.99,106.21) --
	(179.14,106.18) --
	(179.30,106.16) --
	(179.45,106.14) --
	(179.61,106.11) --
	(179.76,106.09) --
	(179.91,106.06) --
	(180.07,106.03) --
	(180.22,106.00) --
	(180.38,105.98) --
	(180.53,105.95) --
	(180.68,105.91) --
	(180.84,105.88) --
	(180.99,105.85) --
	(181.15,105.82) --
	(181.30,105.78) --
	(181.45,105.74) --
	(181.61,105.71) --
	(181.76,105.67) --
	(181.92,105.63) --
	(182.07,105.59) --
	(182.22,105.55) --
	(182.38,105.51) --
	(182.53,105.46) --
	(182.69,105.42) --
	(182.84,105.37) --
	(182.99,105.33) --
	(183.15,105.28) --
	(183.30,105.24) --
	(183.46,105.19) --
	(183.61,105.15) --
	(183.76,105.10) --
	(183.92,105.06) --
	(184.07,105.01) --
	(184.07,103.77) --
	(183.92,103.77) --
	(183.76,103.77) --
	(183.61,103.77) --
	(183.46,103.77) --
	(183.30,103.77) --
	(183.15,103.77) --
	(182.99,103.77) --
	(182.84,103.77) --
	(182.69,103.77) --
	(182.53,103.77) --
	(182.38,103.77) --
	(182.22,103.77) --
	(182.07,103.77) --
	(181.92,103.77) --
	(181.76,103.77) --
	(181.61,103.77) --
	(181.45,103.77) --
	(181.30,103.77) --
	(181.15,103.77) --
	(180.99,103.77) --
	(180.84,103.77) --
	(180.68,103.77) --
	(180.53,103.77) --
	(180.38,103.77) --
	(180.22,103.77) --
	(180.07,103.77) --
	(179.91,103.77) --
	(179.76,103.77) --
	(179.61,103.77) --
	(179.45,103.77) --
	(179.30,103.77) --
	(179.14,103.77) --
	(178.99,103.77) --
	(178.84,103.77) --
	(178.68,103.77) --
	(178.53,103.77) --
	(178.37,103.77) --
	(178.22,103.77) --
	(178.06,103.77) --
	(177.91,103.77) --
	(177.76,103.77) --
	(177.60,103.77) --
	(177.45,103.77) --
	(177.29,103.77) --
	(177.14,103.77) --
	(176.99,103.77) --
	(176.83,103.77) --
	(176.68,103.77) --
	(176.52,103.77) --
	(176.37,103.77) --
	(176.22,103.77) --
	(176.06,103.77) --
	(175.91,103.77) --
	(175.75,103.77) --
	(175.60,103.77) --
	(175.45,103.77) --
	(175.29,103.77) --
	(175.14,103.77) --
	(174.98,103.77) --
	(174.83,103.77) --
	(174.68,103.77) --
	(174.52,103.77) --
	(174.37,103.77) --
	(174.21,103.77) --
	(174.06,103.77) --
	(173.91,103.77) --
	(173.75,103.77) --
	(173.60,103.77) --
	(173.44,103.77) --
	(173.29,103.77) --
	(173.14,103.77) --
	(172.98,103.77) --
	(172.83,103.77) --
	(172.67,103.77) --
	(172.52,103.77) --
	(172.37,103.77) --
	(172.21,103.77) --
	(172.06,103.77) --
	(171.90,103.77) --
	(171.75,103.77) --
	(171.60,103.77) --
	(171.44,103.77) --
	(171.29,103.77) --
	(171.13,103.77) --
	(170.98,103.77) --
	(170.83,103.77) --
	(170.67,103.77) --
	(170.52,103.77) --
	(170.36,103.77) --
	(170.21,103.77) --
	(170.06,103.77) --
	(169.90,103.77) --
	(169.75,103.77) --
	(169.59,103.77) --
	(169.44,103.77) --
	(169.29,103.77) --
	(169.13,103.77) --
	(168.98,103.77) --
	(168.82,103.77) --
	(168.67,103.77) --
	(168.52,103.77) --
	(168.36,103.77) --
	(168.21,103.77) --
	(168.05,103.77) --
	(167.90,103.77) --
	(167.75,103.77) --
	(167.59,103.77) --
	(167.44,103.77) --
	(167.28,103.77) --
	(167.13,103.77) --
	(166.97,103.77) --
	(166.82,103.77) --
	(166.67,103.77) --
	(166.51,103.77) --
	(166.36,103.77) --
	(166.20,103.77) --
	(166.05,103.77) --
	(165.90,103.77) --
	(165.74,103.77) --
	(165.59,103.77) --
	(165.43,103.77) --
	(165.28,103.77) --
	(165.13,103.77) --
	(164.97,103.77) --
	(164.82,103.77) --
	(164.66,103.77) --
	(164.51,103.77) --
	(164.36,103.77) --
	(164.20,103.77) --
	(164.05,103.77) --
	(163.89,103.77) --
	(163.74,103.77) --
	(163.59,103.77) --
	(163.43,103.77) --
	(163.28,103.77) --
	(163.12,103.77) --
	(162.97,103.77) --
	(162.82,103.77) --
	(162.66,103.77) --
	(162.51,103.77) --
	(162.35,103.77) --
	(162.20,103.77) --
	(162.05,103.77) --
	(161.89,103.77) --
	(161.74,103.77) --
	(161.58,103.77) --
	(161.43,103.77) --
	(161.28,103.77) --
	(161.12,103.77) --
	(160.97,103.77) --
	(160.81,103.77) --
	(160.66,103.77) --
	(160.51,103.77) --
	(160.35,103.77) --
	(160.20,103.77) --
	(160.04,103.77) --
	(159.89,103.77) --
	(159.74,103.77) --
	(159.58,103.77) --
	(159.43,103.77) --
	(159.27,103.77) --
	(159.12,103.77) --
	(158.97,103.77) --
	(158.81,103.77) --
	(158.66,103.77) --
	(158.50,103.77) --
	(158.35,103.77) --
	(158.20,103.77) --
	(158.04,103.77) --
	(157.89,103.77) --
	(157.73,103.77) --
	(157.58,103.77) --
	(157.43,103.77) --
	(157.27,103.77) --
	(157.12,103.77) --
	(156.96,103.77) --
	(156.81,103.77) --
	(156.66,103.77) --
	(156.50,103.77) --
	(156.35,103.77) --
	(156.19,103.77) --
	(156.04,103.77) --
	(155.88,103.77) --
	(155.73,103.77) --
	(155.58,103.77) --
	(155.42,103.77) --
	(155.27,103.77) --
	(155.11,103.77) --
	(154.96,103.77) --
	(154.81,103.77) --
	(154.65,103.77) --
	(154.50,103.77) --
	(154.34,103.77) --
	(154.19,103.77) --
	(154.04,103.77) --
	(153.88,103.77) --
	(153.73,103.77) --
	(153.57,103.77) --
	(153.42,103.77) --
	(153.27,103.77) --
	(153.11,103.77) --
	(152.96,103.77) --
	(152.80,103.77) --
	(152.65,103.77) --
	(152.50,103.77) --
	(152.34,103.77) --
	(152.19,103.77) --
	(152.03,103.77) --
	(151.88,103.77) --
	(151.73,103.77) --
	(151.57,103.77) --
	(151.42,103.77) --
	(151.26,103.77) --
	(151.11,103.77) --
	(150.96,103.77) --
	(150.80,103.77) --
	(150.65,103.77) --
	(150.49,103.77) --
	(150.34,103.77) --
	(150.19,103.77) --
	(150.03,103.77) --
	(149.88,103.77) --
	(149.72,103.77) --
	(149.57,103.77) --
	(149.42,103.77) --
	(149.26,103.77) --
	(149.11,103.77) --
	(148.95,103.77) --
	(148.80,103.77) --
	(148.65,103.77) --
	(148.49,103.77) --
	(148.34,103.77) --
	(148.18,103.77) --
	(148.03,103.77) --
	(147.88,103.77) --
	(147.72,103.77) --
	(147.57,103.77) --
	(147.41,103.77) --
	(147.26,103.77) --
	(147.11,103.77) --
	(146.95,103.77) --
	(146.80,103.77) --
	(146.64,103.77) --
	(146.49,103.77) --
	(146.34,103.77) --
	(146.18,103.77) --
	(146.03,103.77) --
	(145.87,103.77) --
	(145.72,103.77) --
	(145.56,103.77) --
	(145.41,103.77) --
	(145.26,103.77) --
	(145.10,103.77) --
	(144.95,103.77) --
	(144.79,103.77) --
	(144.64,103.77) --
	(144.49,103.77) --
	(144.33,103.77) --
	(144.18,103.77) --
	(144.02,103.77) --
	(143.87,103.77) --
	(143.72,103.77) --
	(143.56,103.77) --
	(143.41,103.77) --
	(143.25,103.77) --
	(143.10,103.77) --
	(142.95,103.77) --
	(142.79,103.77) --
	(142.64,103.77) --
	(142.48,103.77) --
	(142.33,103.77) --
	(142.18,103.77) --
	(142.02,103.77) --
	(141.87,103.77) --
	(141.71,103.77) --
	(141.56,103.77) --
	(141.41,103.77) --
	(141.25,103.77) --
	(141.10,103.77) --
	(140.94,103.77) --
	(140.79,103.77) --
	(140.64,103.77) --
	(140.48,103.77) --
	(140.33,103.77) --
	(140.17,103.77) --
	(140.02,103.77) --
	(139.87,103.77) --
	(139.71,103.77) --
	(139.56,103.77) --
	(139.40,103.77) --
	(139.25,103.77) --
	(139.10,103.77) --
	(138.94,103.77) --
	(138.79,103.77) --
	(138.63,103.77) --
	(138.48,103.77) --
	(138.33,103.77) --
	(138.17,103.77) --
	(138.02,103.77) --
	(137.86,103.77) --
	(137.71,103.77) --
	(137.56,103.77) --
	(137.40,103.77) --
	(137.25,103.77) --
	(137.09,103.77) --
	(136.94,103.77) --
	(136.79,103.77) --
	(136.63,103.77) --
	(136.48,103.77) --
	(136.32,103.77) --
	(136.17,103.77) --
	(136.02,103.77) --
	(135.86,103.77) --
	(135.71,103.77) --
	(135.55,103.77) --
	(135.40,103.77) --
	(135.25,103.77) --
	(135.09,103.77) --
	(134.94,103.77) --
	(134.78,103.77) --
	(134.63,103.77) --
	(134.47,103.77) --
	(134.32,103.77) --
	(134.17,103.77) --
	(134.01,103.77) --
	(133.86,103.77) --
	(133.70,103.77) --
	(133.55,103.77) --
	(133.40,103.77) --
	(133.24,103.77) --
	(133.09,103.77) --
	(132.93,103.77) --
	(132.78,103.77) --
	(132.63,103.77) --
	(132.47,103.77) --
	(132.32,103.77) --
	(132.16,103.77) --
	(132.01,103.77) --
	(131.86,103.77) --
	(131.70,103.77) --
	(131.55,103.77) --
	(131.39,103.77) --
	(131.24,103.77) --
	(131.09,103.77) --
	(130.93,103.77) --
	(130.78,103.77) --
	(130.62,103.77) --
	(130.47,103.77) --
	(130.32,103.77) --
	(130.16,103.77) --
	(130.01,103.77) --
	(129.85,103.77) --
	(129.70,103.77) --
	(129.55,103.77) --
	(129.39,103.77) --
	(129.24,103.77) --
	(129.08,103.77) --
	(128.93,103.77) --
	(128.78,103.77) --
	(128.62,103.77) --
	(128.47,103.77) --
	(128.31,103.77) --
	(128.16,103.77) --
	(128.01,103.77) --
	(127.85,103.77) --
	(127.70,103.77) --
	(127.54,103.77) --
	(127.39,103.77) --
	(127.24,103.77) --
	(127.08,103.77) --
	(126.93,103.77) --
	(126.77,103.77) --
	(126.62,103.77) --
	(126.47,103.77) --
	(126.31,103.77) --
	(126.16,103.77) --
	(126.00,103.77) --
	(125.85,103.77) --
	(125.70,103.77) --
	(125.54,103.77) --
	(125.39,103.77) --
	(125.23,103.77) --
	(125.08,103.77) --
	(124.93,103.77) --
	(124.77,103.77) --
	(124.62,103.77) --
	(124.46,103.77) --
	(124.31,103.77) --
	(124.16,103.77) --
	(124.00,103.77) --
	(123.85,103.77) --
	(123.69,103.77) --
	(123.54,103.77) --
	(123.38,103.77) --
	(123.23,103.77) --
	(123.08,103.77) --
	(122.92,103.77) --
	(122.77,103.77) --
	(122.61,103.77) --
	(122.46,103.77) --
	(122.31,103.77) --
	(122.15,103.77) --
	(122.00,103.77) --
	(121.84,103.77) --
	(121.69,103.77) --
	(121.54,103.77) --
	(121.38,103.77) --
	(121.23,103.77) --
	(121.07,103.77) --
	(120.92,103.77) --
	(120.77,103.77) --
	(120.61,103.77) --
	(120.46,103.77) --
	(120.30,103.77) --
	(120.15,103.77) --
	(120.00,103.77) --
	(119.84,103.77) --
	(119.69,103.77) --
	(119.53,103.77) --
	(119.38,103.77) --
	(119.23,103.77) --
	(119.07,103.77) --
	(118.92,103.77) --
	(118.76,103.77) --
	(118.61,103.77) --
	(118.46,103.77) --
	(118.30,103.77) --
	(118.15,103.77) --
	(117.99,103.77) --
	(117.84,103.77) --
	(117.69,103.77) --
	(117.53,103.77) --
	(117.38,103.77) --
	(117.22,103.77) --
	(117.07,103.77) --
	(116.92,103.77) --
	(116.76,103.77) --
	(116.61,103.77) --
	(116.45,103.77) --
	(116.30,103.77) --
	(116.15,103.77) --
	(115.99,103.77) --
	(115.84,103.77) --
	(115.68,103.77) --
	(115.53,103.77) --
	(115.38,103.77) --
	(115.22,103.77) --
	(115.07,103.77) --
	(114.91,103.77) --
	(114.76,103.77) --
	(114.61,103.77) --
	(114.45,103.77) --
	(114.30,103.77) --
	(114.14,103.77) --
	(113.99,103.77) --
	(113.84,103.77) --
	(113.68,103.77) --
	(113.53,103.77) --
	(113.37,103.77) --
	(113.22,103.77) --
	(113.07,103.77) --
	(112.91,103.77) --
	(112.76,103.77) --
	(112.60,103.77) --
	(112.45,103.77) --
	(112.29,103.77) --
	(112.14,103.77) --
	(111.99,103.77) --
	(111.83,103.77) --
	(111.68,103.77) --
	(111.52,103.77) --
	(111.37,103.77) --
	(111.22,103.77) --
	(111.06,103.77) --
	(110.91,103.77) --
	(110.75,103.77) --
	(110.60,103.77) --
	(110.45,103.77) --
	(110.29,103.77) --
	(110.14,103.77) --
	(109.98,103.77) --
	(109.83,103.77) --
	(109.68,103.77) --
	(109.52,103.77) --
	(109.37,103.77) --
	(109.21,103.77) --
	(109.06,103.77) --
	(108.91,103.77) --
	(108.75,103.77) --
	(108.60,103.77) --
	(108.44,103.77) --
	(108.29,103.77) --
	(108.14,103.77) --
	(107.98,103.77) --
	(107.83,103.77) --
	(107.67,103.77) --
	(107.52,103.77) --
	(107.37,103.77) --
	(107.21,103.77) --
	(107.06,103.77) --
	(106.90,103.77) --
	(106.75,103.77) --
	(106.60,103.77) --
	(106.44,103.77) --
	(106.29,103.77) --
	(106.13,103.77) --
	(105.98,103.77) --
	(105.83,103.77) --
	(105.67,103.77) --
	(105.52,103.77) --
	(105.36,103.77) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.43,100.39) rectangle (188.01,174.70);
\end{scope}
\begin{scope}
\path[clip] (101.43, 26.09) rectangle (188.01,100.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (101.43, 26.09) rectangle (188.01,100.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (109.99, 29.47) rectangle (118.74, 29.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (118.74, 29.47) rectangle (127.48, 40.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (127.48, 29.47) rectangle (136.23, 78.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (136.23, 29.47) rectangle (144.98, 92.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (144.98, 29.47) rectangle (153.72, 80.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (153.72, 29.47) rectangle (162.47, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (162.47, 29.47) rectangle (171.21, 40.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (171.21, 29.47) rectangle (179.96, 31.58);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{255,102,102}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (105.36, 29.47) --
	(105.52, 29.47) --
	(105.67, 29.47) --
	(105.83, 29.47) --
	(105.98, 29.47) --
	(106.13, 29.47) --
	(106.29, 29.47) --
	(106.44, 29.47) --
	(106.60, 29.47) --
	(106.75, 29.47) --
	(106.90, 29.47) --
	(107.06, 29.47) --
	(107.21, 29.47) --
	(107.37, 29.47) --
	(107.52, 29.47) --
	(107.67, 29.47) --
	(107.83, 29.47) --
	(107.98, 29.47) --
	(108.14, 29.47) --
	(108.29, 29.47) --
	(108.44, 29.47) --
	(108.60, 29.47) --
	(108.75, 29.47) --
	(108.91, 29.47) --
	(109.06, 29.47) --
	(109.21, 29.47) --
	(109.37, 29.47) --
	(109.52, 29.47) --
	(109.68, 29.47) --
	(109.83, 29.47) --
	(109.98, 29.48) --
	(110.14, 29.48) --
	(110.29, 29.48) --
	(110.45, 29.48) --
	(110.60, 29.48) --
	(110.75, 29.48) --
	(110.91, 29.48) --
	(111.06, 29.49) --
	(111.22, 29.49) --
	(111.37, 29.49) --
	(111.52, 29.50) --
	(111.68, 29.50) --
	(111.83, 29.51) --
	(111.99, 29.51) --
	(112.14, 29.52) --
	(112.29, 29.52) --
	(112.45, 29.53) --
	(112.60, 29.54) --
	(112.76, 29.55) --
	(112.91, 29.56) --
	(113.07, 29.57) --
	(113.22, 29.58) --
	(113.37, 29.60) --
	(113.53, 29.61) --
	(113.68, 29.63) --
	(113.84, 29.65) --
	(113.99, 29.67) --
	(114.14, 29.69) --
	(114.30, 29.72) --
	(114.45, 29.75) --
	(114.61, 29.78) --
	(114.76, 29.81) --
	(114.91, 29.85) --
	(115.07, 29.89) --
	(115.22, 29.93) --
	(115.38, 29.98) --
	(115.53, 30.03) --
	(115.68, 30.09) --
	(115.84, 30.15) --
	(115.99, 30.22) --
	(116.15, 30.29) --
	(116.30, 30.37) --
	(116.45, 30.45) --
	(116.61, 30.55) --
	(116.76, 30.64) --
	(116.92, 30.75) --
	(117.07, 30.86) --
	(117.22, 30.98) --
	(117.38, 31.10) --
	(117.53, 31.24) --
	(117.69, 31.39) --
	(117.84, 31.54) --
	(117.99, 31.70) --
	(118.15, 31.88) --
	(118.30, 32.06) --
	(118.46, 32.26) --
	(118.61, 32.46) --
	(118.76, 32.68) --
	(118.92, 32.91) --
	(119.07, 33.15) --
	(119.23, 33.40) --
	(119.38, 33.67) --
	(119.53, 33.94) --
	(119.69, 34.23) --
	(119.84, 34.53) --
	(120.00, 34.85) --
	(120.15, 35.18) --
	(120.30, 35.52) --
	(120.46, 35.87) --
	(120.61, 36.24) --
	(120.77, 36.62) --
	(120.92, 37.02) --
	(121.07, 37.42) --
	(121.23, 37.84) --
	(121.38, 38.28) --
	(121.54, 38.72) --
	(121.69, 39.18) --
	(121.84, 39.65) --
	(122.00, 40.13) --
	(122.15, 40.63) --
	(122.31, 41.13) --
	(122.46, 41.64) --
	(122.61, 42.17) --
	(122.77, 42.70) --
	(122.92, 43.25) --
	(123.08, 43.80) --
	(123.23, 44.36) --
	(123.38, 44.93) --
	(123.54, 45.51) --
	(123.69, 46.09) --
	(123.85, 46.68) --
	(124.00, 47.27) --
	(124.16, 47.87) --
	(124.31, 48.47) --
	(124.46, 49.07) --
	(124.62, 49.68) --
	(124.77, 50.29) --
	(124.93, 50.90) --
	(125.08, 51.50) --
	(125.23, 52.11) --
	(125.39, 52.72) --
	(125.54, 53.33) --
	(125.70, 53.93) --
	(125.85, 54.53) --
	(126.00, 55.12) --
	(126.16, 55.71) --
	(126.31, 56.30) --
	(126.47, 56.88) --
	(126.62, 57.45) --
	(126.77, 58.02) --
	(126.93, 58.58) --
	(127.08, 59.13) --
	(127.24, 59.68) --
	(127.39, 60.21) --
	(127.54, 60.74) --
	(127.70, 61.26) --
	(127.85, 61.77) --
	(128.01, 62.27) --
	(128.16, 62.76) --
	(128.31, 63.24) --
	(128.47, 63.71) --
	(128.62, 64.16) --
	(128.78, 64.62) --
	(128.93, 65.05) --
	(129.08, 65.48) --
	(129.24, 65.90) --
	(129.39, 66.31) --
	(129.55, 66.71) --
	(129.70, 67.10) --
	(129.85, 67.48) --
	(130.01, 67.85) --
	(130.16, 68.21) --
	(130.32, 68.57) --
	(130.47, 68.91) --
	(130.62, 69.25) --
	(130.78, 69.58) --
	(130.93, 69.90) --
	(131.09, 70.22) --
	(131.24, 70.53) --
	(131.39, 70.83) --
	(131.55, 71.13) --
	(131.70, 71.42) --
	(131.86, 71.71) --
	(132.01, 71.99) --
	(132.16, 72.27) --
	(132.32, 72.55) --
	(132.47, 72.82) --
	(132.63, 73.10) --
	(132.78, 73.37) --
	(132.93, 73.64) --
	(133.09, 73.91) --
	(133.24, 74.18) --
	(133.40, 74.46) --
	(133.55, 74.73) --
	(133.70, 75.01) --
	(133.86, 75.28) --
	(134.01, 75.57) --
	(134.17, 75.85) --
	(134.32, 76.14) --
	(134.47, 76.44) --
	(134.63, 76.74) --
	(134.78, 77.04) --
	(134.94, 77.36) --
	(135.09, 77.67) --
	(135.25, 78.00) --
	(135.40, 78.33) --
	(135.55, 78.67) --
	(135.71, 79.02) --
	(135.86, 79.37) --
	(136.02, 79.73) --
	(136.17, 80.10) --
	(136.32, 80.48) --
	(136.48, 80.86) --
	(136.63, 81.26) --
	(136.79, 81.66) --
	(136.94, 82.06) --
	(137.09, 82.47) --
	(137.25, 82.89) --
	(137.40, 83.32) --
	(137.56, 83.75) --
	(137.71, 84.18) --
	(137.86, 84.62) --
	(138.02, 85.06) --
	(138.17, 85.50) --
	(138.33, 85.94) --
	(138.48, 86.38) --
	(138.63, 86.83) --
	(138.79, 87.27) --
	(138.94, 87.70) --
	(139.10, 88.14) --
	(139.25, 88.57) --
	(139.40, 88.99) --
	(139.56, 89.40) --
	(139.71, 89.81) --
	(139.87, 90.20) --
	(140.02, 90.58) --
	(140.17, 90.96) --
	(140.33, 91.32) --
	(140.48, 91.66) --
	(140.64, 91.99) --
	(140.79, 92.30) --
	(140.94, 92.59) --
	(141.10, 92.86) --
	(141.25, 93.12) --
	(141.41, 93.36) --
	(141.56, 93.57) --
	(141.71, 93.75) --
	(141.87, 93.92) --
	(142.02, 94.07) --
	(142.18, 94.19) --
	(142.33, 94.28) --
	(142.48, 94.36) --
	(142.64, 94.40) --
	(142.79, 94.42) --
	(142.95, 94.42) --
	(143.10, 94.40) --
	(143.25, 94.35) --
	(143.41, 94.27) --
	(143.56, 94.17) --
	(143.72, 94.05) --
	(143.87, 93.90) --
	(144.02, 93.74) --
	(144.18, 93.55) --
	(144.33, 93.34) --
	(144.49, 93.11) --
	(144.64, 92.87) --
	(144.79, 92.61) --
	(144.95, 92.33) --
	(145.10, 92.03) --
	(145.26, 91.72) --
	(145.41, 91.40) --
	(145.56, 91.07) --
	(145.72, 90.72) --
	(145.87, 90.37) --
	(146.03, 90.01) --
	(146.18, 89.64) --
	(146.34, 89.26) --
	(146.49, 88.89) --
	(146.64, 88.50) --
	(146.80, 88.12) --
	(146.95, 87.73) --
	(147.11, 87.35) --
	(147.26, 86.96) --
	(147.41, 86.58) --
	(147.57, 86.19) --
	(147.72, 85.81) --
	(147.88, 85.44) --
	(148.03, 85.06) --
	(148.18, 84.70) --
	(148.34, 84.33) --
	(148.49, 83.97) --
	(148.65, 83.62) --
	(148.80, 83.27) --
	(148.95, 82.92) --
	(149.11, 82.58) --
	(149.26, 82.24) --
	(149.42, 81.91) --
	(149.57, 81.58) --
	(149.72, 81.25) --
	(149.88, 80.93) --
	(150.03, 80.61) --
	(150.19, 80.28) --
	(150.34, 79.96) --
	(150.49, 79.64) --
	(150.65, 79.32) --
	(150.80, 79.00) --
	(150.96, 78.67) --
	(151.11, 78.35) --
	(151.26, 78.02) --
	(151.42, 77.68) --
	(151.57, 77.34) --
	(151.73, 76.99) --
	(151.88, 76.63) --
	(152.03, 76.27) --
	(152.19, 75.90) --
	(152.34, 75.52) --
	(152.50, 75.13) --
	(152.65, 74.74) --
	(152.80, 74.33) --
	(152.96, 73.92) --
	(153.11, 73.49) --
	(153.27, 73.05) --
	(153.42, 72.61) --
	(153.57, 72.15) --
	(153.73, 71.68) --
	(153.88, 71.20) --
	(154.04, 70.71) --
	(154.19, 70.21) --
	(154.34, 69.71) --
	(154.50, 69.19) --
	(154.65, 68.67) --
	(154.81, 68.13) --
	(154.96, 67.59) --
	(155.11, 67.05) --
	(155.27, 66.49) --
	(155.42, 65.94) --
	(155.58, 65.37) --
	(155.73, 64.81) --
	(155.88, 64.24) --
	(156.04, 63.66) --
	(156.19, 63.09) --
	(156.35, 62.52) --
	(156.50, 61.94) --
	(156.66, 61.37) --
	(156.81, 60.80) --
	(156.96, 60.23) --
	(157.12, 59.66) --
	(157.27, 59.10) --
	(157.43, 58.54) --
	(157.58, 57.99) --
	(157.73, 57.45) --
	(157.89, 56.91) --
	(158.04, 56.38) --
	(158.20, 55.86) --
	(158.35, 55.35) --
	(158.50, 54.85) --
	(158.66, 54.36) --
	(158.81, 53.87) --
	(158.97, 53.40) --
	(159.12, 52.94) --
	(159.27, 52.49) --
	(159.43, 52.05) --
	(159.58, 51.62) --
	(159.74, 51.21) --
	(159.89, 50.80) --
	(160.04, 50.41) --
	(160.20, 50.03) --
	(160.35, 49.66) --
	(160.51, 49.30) --
	(160.66, 48.96) --
	(160.81, 48.62) --
	(160.97, 48.30) --
	(161.12, 47.98) --
	(161.28, 47.68) --
	(161.43, 47.39) --
	(161.58, 47.10) --
	(161.74, 46.83) --
	(161.89, 46.56) --
	(162.05, 46.30) --
	(162.20, 46.05) --
	(162.35, 45.81) --
	(162.51, 45.57) --
	(162.66, 45.34) --
	(162.82, 45.12) --
	(162.97, 44.90) --
	(163.12, 44.68) --
	(163.28, 44.47) --
	(163.43, 44.26) --
	(163.59, 44.06) --
	(163.74, 43.86) --
	(163.89, 43.66) --
	(164.05, 43.46) --
	(164.20, 43.26) --
	(164.36, 43.07) --
	(164.51, 42.87) --
	(164.66, 42.68) --
	(164.82, 42.48) --
	(164.97, 42.29) --
	(165.13, 42.09) --
	(165.28, 41.90) --
	(165.43, 41.70) --
	(165.59, 41.50) --
	(165.74, 41.30) --
	(165.90, 41.10) --
	(166.05, 40.90) --
	(166.20, 40.70) --
	(166.36, 40.50) --
	(166.51, 40.29) --
	(166.67, 40.09) --
	(166.82, 39.88) --
	(166.97, 39.68) --
	(167.13, 39.47) --
	(167.28, 39.26) --
	(167.44, 39.05) --
	(167.59, 38.85) --
	(167.75, 38.64) --
	(167.90, 38.43) --
	(168.05, 38.23) --
	(168.21, 38.02) --
	(168.36, 37.82) --
	(168.52, 37.62) --
	(168.67, 37.41) --
	(168.82, 37.21) --
	(168.98, 37.02) --
	(169.13, 36.82) --
	(169.29, 36.63) --
	(169.44, 36.44) --
	(169.59, 36.25) --
	(169.75, 36.07) --
	(169.90, 35.89) --
	(170.06, 35.71) --
	(170.21, 35.54) --
	(170.36, 35.36) --
	(170.52, 35.20) --
	(170.67, 35.03) --
	(170.83, 34.87) --
	(170.98, 34.71) --
	(171.13, 34.56) --
	(171.29, 34.41) --
	(171.44, 34.26) --
	(171.60, 34.11) --
	(171.75, 33.97) --
	(171.90, 33.84) --
	(172.06, 33.70) --
	(172.21, 33.57) --
	(172.37, 33.44) --
	(172.52, 33.31) --
	(172.67, 33.19) --
	(172.83, 33.07) --
	(172.98, 32.95) --
	(173.14, 32.84) --
	(173.29, 32.73) --
	(173.44, 32.62) --
	(173.60, 32.51) --
	(173.75, 32.40) --
	(173.91, 32.30) --
	(174.06, 32.20) --
	(174.21, 32.10) --
	(174.37, 32.01) --
	(174.52, 31.91) --
	(174.68, 31.82) --
	(174.83, 31.73) --
	(174.98, 31.64) --
	(175.14, 31.55) --
	(175.29, 31.47) --
	(175.45, 31.38) --
	(175.60, 31.30) --
	(175.75, 31.22) --
	(175.91, 31.15) --
	(176.06, 31.07) --
	(176.22, 31.00) --
	(176.37, 30.93) --
	(176.52, 30.86) --
	(176.68, 30.79) --
	(176.83, 30.72) --
	(176.99, 30.66) --
	(177.14, 30.60) --
	(177.29, 30.54) --
	(177.45, 30.48) --
	(177.60, 30.42) --
	(177.76, 30.37) --
	(177.91, 30.32) --
	(178.06, 30.27) --
	(178.22, 30.22) --
	(178.37, 30.17) --
	(178.53, 30.13) --
	(178.68, 30.09) --
	(178.84, 30.05) --
	(178.99, 30.01) --
	(179.14, 29.97) --
	(179.30, 29.94) --
	(179.45, 29.90) --
	(179.61, 29.87) --
	(179.76, 29.84) --
	(179.91, 29.82) --
	(180.07, 29.79) --
	(180.22, 29.77) --
	(180.38, 29.74) --
	(180.53, 29.72) --
	(180.68, 29.70) --
	(180.84, 29.68) --
	(180.99, 29.66) --
	(181.15, 29.65) --
	(181.30, 29.63) --
	(181.45, 29.62) --
	(181.61, 29.60) --
	(181.76, 29.59) --
	(181.92, 29.58) --
	(182.07, 29.57) --
	(182.22, 29.56) --
	(182.38, 29.55) --
	(182.53, 29.54) --
	(182.69, 29.54) --
	(182.84, 29.53) --
	(182.99, 29.52) --
	(183.15, 29.52) --
	(183.30, 29.51) --
	(183.46, 29.51) --
	(183.61, 29.50) --
	(183.76, 29.50) --
	(183.92, 29.50) --
	(184.07, 29.49) --
	(184.07, 29.47) --
	(183.92, 29.47) --
	(183.76, 29.47) --
	(183.61, 29.47) --
	(183.46, 29.47) --
	(183.30, 29.47) --
	(183.15, 29.47) --
	(182.99, 29.47) --
	(182.84, 29.47) --
	(182.69, 29.47) --
	(182.53, 29.47) --
	(182.38, 29.47) --
	(182.22, 29.47) --
	(182.07, 29.47) --
	(181.92, 29.47) --
	(181.76, 29.47) --
	(181.61, 29.47) --
	(181.45, 29.47) --
	(181.30, 29.47) --
	(181.15, 29.47) --
	(180.99, 29.47) --
	(180.84, 29.47) --
	(180.68, 29.47) --
	(180.53, 29.47) --
	(180.38, 29.47) --
	(180.22, 29.47) --
	(180.07, 29.47) --
	(179.91, 29.47) --
	(179.76, 29.47) --
	(179.61, 29.47) --
	(179.45, 29.47) --
	(179.30, 29.47) --
	(179.14, 29.47) --
	(178.99, 29.47) --
	(178.84, 29.47) --
	(178.68, 29.47) --
	(178.53, 29.47) --
	(178.37, 29.47) --
	(178.22, 29.47) --
	(178.06, 29.47) --
	(177.91, 29.47) --
	(177.76, 29.47) --
	(177.60, 29.47) --
	(177.45, 29.47) --
	(177.29, 29.47) --
	(177.14, 29.47) --
	(176.99, 29.47) --
	(176.83, 29.47) --
	(176.68, 29.47) --
	(176.52, 29.47) --
	(176.37, 29.47) --
	(176.22, 29.47) --
	(176.06, 29.47) --
	(175.91, 29.47) --
	(175.75, 29.47) --
	(175.60, 29.47) --
	(175.45, 29.47) --
	(175.29, 29.47) --
	(175.14, 29.47) --
	(174.98, 29.47) --
	(174.83, 29.47) --
	(174.68, 29.47) --
	(174.52, 29.47) --
	(174.37, 29.47) --
	(174.21, 29.47) --
	(174.06, 29.47) --
	(173.91, 29.47) --
	(173.75, 29.47) --
	(173.60, 29.47) --
	(173.44, 29.47) --
	(173.29, 29.47) --
	(173.14, 29.47) --
	(172.98, 29.47) --
	(172.83, 29.47) --
	(172.67, 29.47) --
	(172.52, 29.47) --
	(172.37, 29.47) --
	(172.21, 29.47) --
	(172.06, 29.47) --
	(171.90, 29.47) --
	(171.75, 29.47) --
	(171.60, 29.47) --
	(171.44, 29.47) --
	(171.29, 29.47) --
	(171.13, 29.47) --
	(170.98, 29.47) --
	(170.83, 29.47) --
	(170.67, 29.47) --
	(170.52, 29.47) --
	(170.36, 29.47) --
	(170.21, 29.47) --
	(170.06, 29.47) --
	(169.90, 29.47) --
	(169.75, 29.47) --
	(169.59, 29.47) --
	(169.44, 29.47) --
	(169.29, 29.47) --
	(169.13, 29.47) --
	(168.98, 29.47) --
	(168.82, 29.47) --
	(168.67, 29.47) --
	(168.52, 29.47) --
	(168.36, 29.47) --
	(168.21, 29.47) --
	(168.05, 29.47) --
	(167.90, 29.47) --
	(167.75, 29.47) --
	(167.59, 29.47) --
	(167.44, 29.47) --
	(167.28, 29.47) --
	(167.13, 29.47) --
	(166.97, 29.47) --
	(166.82, 29.47) --
	(166.67, 29.47) --
	(166.51, 29.47) --
	(166.36, 29.47) --
	(166.20, 29.47) --
	(166.05, 29.47) --
	(165.90, 29.47) --
	(165.74, 29.47) --
	(165.59, 29.47) --
	(165.43, 29.47) --
	(165.28, 29.47) --
	(165.13, 29.47) --
	(164.97, 29.47) --
	(164.82, 29.47) --
	(164.66, 29.47) --
	(164.51, 29.47) --
	(164.36, 29.47) --
	(164.20, 29.47) --
	(164.05, 29.47) --
	(163.89, 29.47) --
	(163.74, 29.47) --
	(163.59, 29.47) --
	(163.43, 29.47) --
	(163.28, 29.47) --
	(163.12, 29.47) --
	(162.97, 29.47) --
	(162.82, 29.47) --
	(162.66, 29.47) --
	(162.51, 29.47) --
	(162.35, 29.47) --
	(162.20, 29.47) --
	(162.05, 29.47) --
	(161.89, 29.47) --
	(161.74, 29.47) --
	(161.58, 29.47) --
	(161.43, 29.47) --
	(161.28, 29.47) --
	(161.12, 29.47) --
	(160.97, 29.47) --
	(160.81, 29.47) --
	(160.66, 29.47) --
	(160.51, 29.47) --
	(160.35, 29.47) --
	(160.20, 29.47) --
	(160.04, 29.47) --
	(159.89, 29.47) --
	(159.74, 29.47) --
	(159.58, 29.47) --
	(159.43, 29.47) --
	(159.27, 29.47) --
	(159.12, 29.47) --
	(158.97, 29.47) --
	(158.81, 29.47) --
	(158.66, 29.47) --
	(158.50, 29.47) --
	(158.35, 29.47) --
	(158.20, 29.47) --
	(158.04, 29.47) --
	(157.89, 29.47) --
	(157.73, 29.47) --
	(157.58, 29.47) --
	(157.43, 29.47) --
	(157.27, 29.47) --
	(157.12, 29.47) --
	(156.96, 29.47) --
	(156.81, 29.47) --
	(156.66, 29.47) --
	(156.50, 29.47) --
	(156.35, 29.47) --
	(156.19, 29.47) --
	(156.04, 29.47) --
	(155.88, 29.47) --
	(155.73, 29.47) --
	(155.58, 29.47) --
	(155.42, 29.47) --
	(155.27, 29.47) --
	(155.11, 29.47) --
	(154.96, 29.47) --
	(154.81, 29.47) --
	(154.65, 29.47) --
	(154.50, 29.47) --
	(154.34, 29.47) --
	(154.19, 29.47) --
	(154.04, 29.47) --
	(153.88, 29.47) --
	(153.73, 29.47) --
	(153.57, 29.47) --
	(153.42, 29.47) --
	(153.27, 29.47) --
	(153.11, 29.47) --
	(152.96, 29.47) --
	(152.80, 29.47) --
	(152.65, 29.47) --
	(152.50, 29.47) --
	(152.34, 29.47) --
	(152.19, 29.47) --
	(152.03, 29.47) --
	(151.88, 29.47) --
	(151.73, 29.47) --
	(151.57, 29.47) --
	(151.42, 29.47) --
	(151.26, 29.47) --
	(151.11, 29.47) --
	(150.96, 29.47) --
	(150.80, 29.47) --
	(150.65, 29.47) --
	(150.49, 29.47) --
	(150.34, 29.47) --
	(150.19, 29.47) --
	(150.03, 29.47) --
	(149.88, 29.47) --
	(149.72, 29.47) --
	(149.57, 29.47) --
	(149.42, 29.47) --
	(149.26, 29.47) --
	(149.11, 29.47) --
	(148.95, 29.47) --
	(148.80, 29.47) --
	(148.65, 29.47) --
	(148.49, 29.47) --
	(148.34, 29.47) --
	(148.18, 29.47) --
	(148.03, 29.47) --
	(147.88, 29.47) --
	(147.72, 29.47) --
	(147.57, 29.47) --
	(147.41, 29.47) --
	(147.26, 29.47) --
	(147.11, 29.47) --
	(146.95, 29.47) --
	(146.80, 29.47) --
	(146.64, 29.47) --
	(146.49, 29.47) --
	(146.34, 29.47) --
	(146.18, 29.47) --
	(146.03, 29.47) --
	(145.87, 29.47) --
	(145.72, 29.47) --
	(145.56, 29.47) --
	(145.41, 29.47) --
	(145.26, 29.47) --
	(145.10, 29.47) --
	(144.95, 29.47) --
	(144.79, 29.47) --
	(144.64, 29.47) --
	(144.49, 29.47) --
	(144.33, 29.47) --
	(144.18, 29.47) --
	(144.02, 29.47) --
	(143.87, 29.47) --
	(143.72, 29.47) --
	(143.56, 29.47) --
	(143.41, 29.47) --
	(143.25, 29.47) --
	(143.10, 29.47) --
	(142.95, 29.47) --
	(142.79, 29.47) --
	(142.64, 29.47) --
	(142.48, 29.47) --
	(142.33, 29.47) --
	(142.18, 29.47) --
	(142.02, 29.47) --
	(141.87, 29.47) --
	(141.71, 29.47) --
	(141.56, 29.47) --
	(141.41, 29.47) --
	(141.25, 29.47) --
	(141.10, 29.47) --
	(140.94, 29.47) --
	(140.79, 29.47) --
	(140.64, 29.47) --
	(140.48, 29.47) --
	(140.33, 29.47) --
	(140.17, 29.47) --
	(140.02, 29.47) --
	(139.87, 29.47) --
	(139.71, 29.47) --
	(139.56, 29.47) --
	(139.40, 29.47) --
	(139.25, 29.47) --
	(139.10, 29.47) --
	(138.94, 29.47) --
	(138.79, 29.47) --
	(138.63, 29.47) --
	(138.48, 29.47) --
	(138.33, 29.47) --
	(138.17, 29.47) --
	(138.02, 29.47) --
	(137.86, 29.47) --
	(137.71, 29.47) --
	(137.56, 29.47) --
	(137.40, 29.47) --
	(137.25, 29.47) --
	(137.09, 29.47) --
	(136.94, 29.47) --
	(136.79, 29.47) --
	(136.63, 29.47) --
	(136.48, 29.47) --
	(136.32, 29.47) --
	(136.17, 29.47) --
	(136.02, 29.47) --
	(135.86, 29.47) --
	(135.71, 29.47) --
	(135.55, 29.47) --
	(135.40, 29.47) --
	(135.25, 29.47) --
	(135.09, 29.47) --
	(134.94, 29.47) --
	(134.78, 29.47) --
	(134.63, 29.47) --
	(134.47, 29.47) --
	(134.32, 29.47) --
	(134.17, 29.47) --
	(134.01, 29.47) --
	(133.86, 29.47) --
	(133.70, 29.47) --
	(133.55, 29.47) --
	(133.40, 29.47) --
	(133.24, 29.47) --
	(133.09, 29.47) --
	(132.93, 29.47) --
	(132.78, 29.47) --
	(132.63, 29.47) --
	(132.47, 29.47) --
	(132.32, 29.47) --
	(132.16, 29.47) --
	(132.01, 29.47) --
	(131.86, 29.47) --
	(131.70, 29.47) --
	(131.55, 29.47) --
	(131.39, 29.47) --
	(131.24, 29.47) --
	(131.09, 29.47) --
	(130.93, 29.47) --
	(130.78, 29.47) --
	(130.62, 29.47) --
	(130.47, 29.47) --
	(130.32, 29.47) --
	(130.16, 29.47) --
	(130.01, 29.47) --
	(129.85, 29.47) --
	(129.70, 29.47) --
	(129.55, 29.47) --
	(129.39, 29.47) --
	(129.24, 29.47) --
	(129.08, 29.47) --
	(128.93, 29.47) --
	(128.78, 29.47) --
	(128.62, 29.47) --
	(128.47, 29.47) --
	(128.31, 29.47) --
	(128.16, 29.47) --
	(128.01, 29.47) --
	(127.85, 29.47) --
	(127.70, 29.47) --
	(127.54, 29.47) --
	(127.39, 29.47) --
	(127.24, 29.47) --
	(127.08, 29.47) --
	(126.93, 29.47) --
	(126.77, 29.47) --
	(126.62, 29.47) --
	(126.47, 29.47) --
	(126.31, 29.47) --
	(126.16, 29.47) --
	(126.00, 29.47) --
	(125.85, 29.47) --
	(125.70, 29.47) --
	(125.54, 29.47) --
	(125.39, 29.47) --
	(125.23, 29.47) --
	(125.08, 29.47) --
	(124.93, 29.47) --
	(124.77, 29.47) --
	(124.62, 29.47) --
	(124.46, 29.47) --
	(124.31, 29.47) --
	(124.16, 29.47) --
	(124.00, 29.47) --
	(123.85, 29.47) --
	(123.69, 29.47) --
	(123.54, 29.47) --
	(123.38, 29.47) --
	(123.23, 29.47) --
	(123.08, 29.47) --
	(122.92, 29.47) --
	(122.77, 29.47) --
	(122.61, 29.47) --
	(122.46, 29.47) --
	(122.31, 29.47) --
	(122.15, 29.47) --
	(122.00, 29.47) --
	(121.84, 29.47) --
	(121.69, 29.47) --
	(121.54, 29.47) --
	(121.38, 29.47) --
	(121.23, 29.47) --
	(121.07, 29.47) --
	(120.92, 29.47) --
	(120.77, 29.47) --
	(120.61, 29.47) --
	(120.46, 29.47) --
	(120.30, 29.47) --
	(120.15, 29.47) --
	(120.00, 29.47) --
	(119.84, 29.47) --
	(119.69, 29.47) --
	(119.53, 29.47) --
	(119.38, 29.47) --
	(119.23, 29.47) --
	(119.07, 29.47) --
	(118.92, 29.47) --
	(118.76, 29.47) --
	(118.61, 29.47) --
	(118.46, 29.47) --
	(118.30, 29.47) --
	(118.15, 29.47) --
	(117.99, 29.47) --
	(117.84, 29.47) --
	(117.69, 29.47) --
	(117.53, 29.47) --
	(117.38, 29.47) --
	(117.22, 29.47) --
	(117.07, 29.47) --
	(116.92, 29.47) --
	(116.76, 29.47) --
	(116.61, 29.47) --
	(116.45, 29.47) --
	(116.30, 29.47) --
	(116.15, 29.47) --
	(115.99, 29.47) --
	(115.84, 29.47) --
	(115.68, 29.47) --
	(115.53, 29.47) --
	(115.38, 29.47) --
	(115.22, 29.47) --
	(115.07, 29.47) --
	(114.91, 29.47) --
	(114.76, 29.47) --
	(114.61, 29.47) --
	(114.45, 29.47) --
	(114.30, 29.47) --
	(114.14, 29.47) --
	(113.99, 29.47) --
	(113.84, 29.47) --
	(113.68, 29.47) --
	(113.53, 29.47) --
	(113.37, 29.47) --
	(113.22, 29.47) --
	(113.07, 29.47) --
	(112.91, 29.47) --
	(112.76, 29.47) --
	(112.60, 29.47) --
	(112.45, 29.47) --
	(112.29, 29.47) --
	(112.14, 29.47) --
	(111.99, 29.47) --
	(111.83, 29.47) --
	(111.68, 29.47) --
	(111.52, 29.47) --
	(111.37, 29.47) --
	(111.22, 29.47) --
	(111.06, 29.47) --
	(110.91, 29.47) --
	(110.75, 29.47) --
	(110.60, 29.47) --
	(110.45, 29.47) --
	(110.29, 29.47) --
	(110.14, 29.47) --
	(109.98, 29.47) --
	(109.83, 29.47) --
	(109.68, 29.47) --
	(109.52, 29.47) --
	(109.37, 29.47) --
	(109.21, 29.47) --
	(109.06, 29.47) --
	(108.91, 29.47) --
	(108.75, 29.47) --
	(108.60, 29.47) --
	(108.44, 29.47) --
	(108.29, 29.47) --
	(108.14, 29.47) --
	(107.98, 29.47) --
	(107.83, 29.47) --
	(107.67, 29.47) --
	(107.52, 29.47) --
	(107.37, 29.47) --
	(107.21, 29.47) --
	(107.06, 29.47) --
	(106.90, 29.47) --
	(106.75, 29.47) --
	(106.60, 29.47) --
	(106.44, 29.47) --
	(106.29, 29.47) --
	(106.13, 29.47) --
	(105.98, 29.47) --
	(105.83, 29.47) --
	(105.67, 29.47) --
	(105.52, 29.47) --
	(105.36, 29.47) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.43, 26.09) rectangle (188.01,100.39);
\end{scope}
\begin{scope}
\path[clip] (188.01,174.70) rectangle (274.59,249.00);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (188.01,174.70) rectangle (274.59,249.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (196.57,178.08) rectangle (205.32,178.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (205.32,178.08) rectangle (214.06,199.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (214.06,178.08) rectangle (222.81,209.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (222.81,178.08) rectangle (231.55,243.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (231.55,178.08) rectangle (240.30,230.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (240.30,178.08) rectangle (249.05,203.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (249.05,178.08) rectangle (257.79,190.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (257.79,178.08) rectangle (266.54,180.19);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{255,102,102}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.94,178.08) --
	(192.10,178.08) --
	(192.25,178.08) --
	(192.40,178.08) --
	(192.56,178.08) --
	(192.71,178.08) --
	(192.87,178.08) --
	(193.02,178.08) --
	(193.18,178.08) --
	(193.33,178.08) --
	(193.48,178.08) --
	(193.64,178.09) --
	(193.79,178.09) --
	(193.95,178.09) --
	(194.10,178.09) --
	(194.25,178.09) --
	(194.41,178.09) --
	(194.56,178.10) --
	(194.72,178.10) --
	(194.87,178.10) --
	(195.02,178.11) --
	(195.18,178.11) --
	(195.33,178.11) --
	(195.49,178.12) --
	(195.64,178.12) --
	(195.79,178.13) --
	(195.95,178.14) --
	(196.10,178.14) --
	(196.26,178.15) --
	(196.41,178.16) --
	(196.56,178.17) --
	(196.72,178.18) --
	(196.87,178.19) --
	(197.03,178.20) --
	(197.18,178.21) --
	(197.33,178.23) --
	(197.49,178.24) --
	(197.64,178.26) --
	(197.80,178.28) --
	(197.95,178.30) --
	(198.10,178.32) --
	(198.26,178.34) --
	(198.41,178.36) --
	(198.57,178.39) --
	(198.72,178.42) --
	(198.87,178.45) --
	(199.03,178.48) --
	(199.18,178.52) --
	(199.34,178.56) --
	(199.49,178.60) --
	(199.64,178.64) --
	(199.80,178.69) --
	(199.95,178.74) --
	(200.11,178.79) --
	(200.26,178.85) --
	(200.41,178.91) --
	(200.57,178.98) --
	(200.72,179.05) --
	(200.88,179.12) --
	(201.03,179.20) --
	(201.18,179.28) --
	(201.34,179.37) --
	(201.49,179.47) --
	(201.65,179.57) --
	(201.80,179.67) --
	(201.95,179.79) --
	(202.11,179.90) --
	(202.26,180.03) --
	(202.42,180.16) --
	(202.57,180.30) --
	(202.72,180.44) --
	(202.88,180.60) --
	(203.03,180.76) --
	(203.19,180.93) --
	(203.34,181.11) --
	(203.49,181.30) --
	(203.65,181.50) --
	(203.80,181.70) --
	(203.96,181.92) --
	(204.11,182.15) --
	(204.27,182.38) --
	(204.42,182.63) --
	(204.57,182.89) --
	(204.73,183.16) --
	(204.88,183.44) --
	(205.04,183.73) --
	(205.19,184.03) --
	(205.34,184.34) --
	(205.50,184.67) --
	(205.65,185.01) --
	(205.81,185.36) --
	(205.96,185.72) --
	(206.11,186.09) --
	(206.27,186.48) --
	(206.42,186.87) --
	(206.58,187.28) --
	(206.73,187.70) --
	(206.88,188.13) --
	(207.04,188.57) --
	(207.19,189.02) --
	(207.35,189.48) --
	(207.50,189.95) --
	(207.65,190.43) --
	(207.81,190.92) --
	(207.96,191.42) --
	(208.12,191.92) --
	(208.27,192.43) --
	(208.42,192.94) --
	(208.58,193.46) --
	(208.73,193.99) --
	(208.89,194.51) --
	(209.04,195.04) --
	(209.19,195.58) --
	(209.35,196.11) --
	(209.50,196.64) --
	(209.66,197.17) --
	(209.81,197.70) --
	(209.96,198.23) --
	(210.12,198.75) --
	(210.27,199.27) --
	(210.43,199.78) --
	(210.58,200.29) --
	(210.73,200.79) --
	(210.89,201.28) --
	(211.04,201.76) --
	(211.20,202.23) --
	(211.35,202.70) --
	(211.50,203.15) --
	(211.66,203.59) --
	(211.81,204.01) --
	(211.97,204.43) --
	(212.12,204.83) --
	(212.27,205.22) --
	(212.43,205.60) --
	(212.58,205.96) --
	(212.74,206.30) --
	(212.89,206.64) --
	(213.04,206.96) --
	(213.20,207.27) --
	(213.35,207.56) --
	(213.51,207.85) --
	(213.66,208.11) --
	(213.81,208.37) --
	(213.97,208.61) --
	(214.12,208.85) --
	(214.28,209.07) --
	(214.43,209.28) --
	(214.59,209.49) --
	(214.74,209.68) --
	(214.89,209.87) --
	(215.05,210.05) --
	(215.20,210.22) --
	(215.36,210.39) --
	(215.51,210.56) --
	(215.66,210.72) --
	(215.82,210.88) --
	(215.97,211.04) --
	(216.13,211.20) --
	(216.28,211.36) --
	(216.43,211.52) --
	(216.59,211.68) --
	(216.74,211.84) --
	(216.90,212.01) --
	(217.05,212.19) --
	(217.20,212.37) --
	(217.36,212.55) --
	(217.51,212.75) --
	(217.67,212.95) --
	(217.82,213.15) --
	(217.97,213.37) --
	(218.13,213.60) --
	(218.28,213.84) --
	(218.44,214.08) --
	(218.59,214.34) --
	(218.74,214.61) --
	(218.90,214.89) --
	(219.05,215.18) --
	(219.21,215.49) --
	(219.36,215.80) --
	(219.51,216.13) --
	(219.67,216.46) --
	(219.82,216.81) --
	(219.98,217.17) --
	(220.13,217.55) --
	(220.28,217.93) --
	(220.44,218.32) --
	(220.59,218.73) --
	(220.75,219.14) --
	(220.90,219.56) --
	(221.05,219.99) --
	(221.21,220.44) --
	(221.36,220.89) --
	(221.52,221.34) --
	(221.67,221.81) --
	(221.82,222.28) --
	(221.98,222.75) --
	(222.13,223.23) --
	(222.29,223.72) --
	(222.44,224.21) --
	(222.59,224.70) --
	(222.75,225.19) --
	(222.90,225.69) --
	(223.06,226.18) --
	(223.21,226.68) --
	(223.36,227.18) --
	(223.52,227.67) --
	(223.67,228.16) --
	(223.83,228.66) --
	(223.98,229.14) --
	(224.13,229.63) --
	(224.29,230.10) --
	(224.44,230.58) --
	(224.60,231.04) --
	(224.75,231.51) --
	(224.90,231.96) --
	(225.06,232.40) --
	(225.21,232.84) --
	(225.37,233.27) --
	(225.52,233.69) --
	(225.68,234.10) --
	(225.83,234.50) --
	(225.98,234.88) --
	(226.14,235.26) --
	(226.29,235.62) --
	(226.45,235.97) --
	(226.60,236.31) --
	(226.75,236.63) --
	(226.91,236.95) --
	(227.06,237.25) --
	(227.22,237.53) --
	(227.37,237.80) --
	(227.52,238.05) --
	(227.68,238.29) --
	(227.83,238.51) --
	(227.99,238.72) --
	(228.14,238.92) --
	(228.29,239.09) --
	(228.45,239.25) --
	(228.60,239.40) --
	(228.76,239.52) --
	(228.91,239.64) --
	(229.06,239.73) --
	(229.22,239.81) --
	(229.37,239.87) --
	(229.53,239.92) --
	(229.68,239.95) --
	(229.83,239.97) --
	(229.99,239.96) --
	(230.14,239.95) --
	(230.30,239.91) --
	(230.45,239.86) --
	(230.60,239.80) --
	(230.76,239.72) --
	(230.91,239.63) --
	(231.07,239.52) --
	(231.22,239.40) --
	(231.37,239.26) --
	(231.53,239.11) --
	(231.68,238.94) --
	(231.84,238.77) --
	(231.99,238.57) --
	(232.14,238.37) --
	(232.30,238.15) --
	(232.45,237.93) --
	(232.61,237.68) --
	(232.76,237.43) --
	(232.91,237.17) --
	(233.07,236.90) --
	(233.22,236.61) --
	(233.38,236.32) --
	(233.53,236.02) --
	(233.68,235.70) --
	(233.84,235.38) --
	(233.99,235.05) --
	(234.15,234.71) --
	(234.30,234.36) --
	(234.45,234.01) --
	(234.61,233.64) --
	(234.76,233.27) --
	(234.92,232.90) --
	(235.07,232.51) --
	(235.22,232.12) --
	(235.38,231.72) --
	(235.53,231.32) --
	(235.69,230.91) --
	(235.84,230.50) --
	(235.99,230.08) --
	(236.15,229.66) --
	(236.30,229.24) --
	(236.46,228.81) --
	(236.61,228.37) --
	(236.77,227.94) --
	(236.92,227.50) --
	(237.07,227.06) --
	(237.23,226.61) --
	(237.38,226.17) --
	(237.54,225.72) --
	(237.69,225.28) --
	(237.84,224.83) --
	(238.00,224.38) --
	(238.15,223.93) --
	(238.31,223.49) --
	(238.46,223.04) --
	(238.61,222.59) --
	(238.77,222.15) --
	(238.92,221.71) --
	(239.08,221.27) --
	(239.23,220.83) --
	(239.38,220.39) --
	(239.54,219.96) --
	(239.69,219.53) --
	(239.85,219.10) --
	(240.00,218.68) --
	(240.15,218.26) --
	(240.31,217.84) --
	(240.46,217.43) --
	(240.62,217.02) --
	(240.77,216.61) --
	(240.92,216.20) --
	(241.08,215.80) --
	(241.23,215.41) --
	(241.39,215.01) --
	(241.54,214.62) --
	(241.69,214.23) --
	(241.85,213.84) --
	(242.00,213.46) --
	(242.16,213.08) --
	(242.31,212.70) --
	(242.46,212.32) --
	(242.62,211.95) --
	(242.77,211.57) --
	(242.93,211.20) --
	(243.08,210.83) --
	(243.23,210.46) --
	(243.39,210.09) --
	(243.54,209.73) --
	(243.70,209.36) --
	(243.85,208.99) --
	(244.00,208.63) --
	(244.16,208.26) --
	(244.31,207.90) --
	(244.47,207.53) --
	(244.62,207.17) --
	(244.77,206.81) --
	(244.93,206.45) --
	(245.08,206.09) --
	(245.24,205.72) --
	(245.39,205.37) --
	(245.54,205.01) --
	(245.70,204.65) --
	(245.85,204.30) --
	(246.01,203.95) --
	(246.16,203.60) --
	(246.31,203.25) --
	(246.47,202.90) --
	(246.62,202.56) --
	(246.78,202.22) --
	(246.93,201.88) --
	(247.08,201.55) --
	(247.24,201.22) --
	(247.39,200.90) --
	(247.55,200.58) --
	(247.70,200.26) --
	(247.86,199.95) --
	(248.01,199.64) --
	(248.16,199.34) --
	(248.32,199.04) --
	(248.47,198.75) --
	(248.63,198.46) --
	(248.78,198.17) --
	(248.93,197.89) --
	(249.09,197.61) --
	(249.24,197.34) --
	(249.40,197.07) --
	(249.55,196.81) --
	(249.70,196.54) --
	(249.86,196.28) --
	(250.01,196.03) --
	(250.17,195.77) --
	(250.32,195.52) --
	(250.47,195.27) --
	(250.63,195.02) --
	(250.78,194.77) --
	(250.94,194.52) --
	(251.09,194.27) --
	(251.24,194.02) --
	(251.40,193.78) --
	(251.55,193.53) --
	(251.71,193.28) --
	(251.86,193.02) --
	(252.01,192.77) --
	(252.17,192.52) --
	(252.32,192.26) --
	(252.48,192.00) --
	(252.63,191.74) --
	(252.78,191.48) --
	(252.94,191.21) --
	(253.09,190.95) --
	(253.25,190.68) --
	(253.40,190.41) --
	(253.55,190.14) --
	(253.71,189.86) --
	(253.86,189.59) --
	(254.02,189.31) --
	(254.17,189.04) --
	(254.32,188.76) --
	(254.48,188.48) --
	(254.63,188.21) --
	(254.79,187.93) --
	(254.94,187.66) --
	(255.09,187.38) --
	(255.25,187.11) --
	(255.40,186.84) --
	(255.56,186.58) --
	(255.71,186.31) --
	(255.86,186.05) --
	(256.02,185.80) --
	(256.17,185.55) --
	(256.33,185.30) --
	(256.48,185.06) --
	(256.63,184.83) --
	(256.79,184.60) --
	(256.94,184.38) --
	(257.10,184.16) --
	(257.25,183.95) --
	(257.40,183.75) --
	(257.56,183.55) --
	(257.71,183.36) --
	(257.87,183.18) --
	(258.02,183.01) --
	(258.18,182.84) --
	(258.33,182.68) --
	(258.48,182.53) --
	(258.64,182.38) --
	(258.79,182.24) --
	(258.95,182.11) --
	(259.10,181.98) --
	(259.25,181.86) --
	(259.41,181.75) --
	(259.56,181.64) --
	(259.72,181.54) --
	(259.87,181.45) --
	(260.02,181.36) --
	(260.18,181.27) --
	(260.33,181.19) --
	(260.49,181.11) --
	(260.64,181.04) --
	(260.79,180.97) --
	(260.95,180.90) --
	(261.10,180.84) --
	(261.26,180.78) --
	(261.41,180.72) --
	(261.56,180.66) --
	(261.72,180.61) --
	(261.87,180.55) --
	(262.03,180.50) --
	(262.18,180.45) --
	(262.33,180.40) --
	(262.49,180.35) --
	(262.64,180.30) --
	(262.80,180.26) --
	(262.95,180.21) --
	(263.10,180.16) --
	(263.26,180.11) --
	(263.41,180.06) --
	(263.57,180.02) --
	(263.72,179.97) --
	(263.87,179.92) --
	(264.03,179.87) --
	(264.18,179.82) --
	(264.34,179.77) --
	(264.49,179.72) --
	(264.64,179.67) --
	(264.80,179.62) --
	(264.95,179.57) --
	(265.11,179.52) --
	(265.26,179.47) --
	(265.41,179.42) --
	(265.57,179.37) --
	(265.72,179.32) --
	(265.88,179.27) --
	(266.03,179.23) --
	(266.18,179.18) --
	(266.34,179.13) --
	(266.49,179.08) --
	(266.65,179.04) --
	(266.80,178.99) --
	(266.95,178.95) --
	(267.11,178.90) --
	(267.26,178.86) --
	(267.42,178.82) --
	(267.57,178.78) --
	(267.72,178.74) --
	(267.88,178.70) --
	(268.03,178.67) --
	(268.19,178.63) --
	(268.34,178.60) --
	(268.49,178.57) --
	(268.65,178.54) --
	(268.80,178.51) --
	(268.96,178.48) --
	(269.11,178.45) --
	(269.27,178.43) --
	(269.42,178.40) --
	(269.57,178.38) --
	(269.73,178.36) --
	(269.88,178.33) --
	(270.04,178.32) --
	(270.19,178.30) --
	(270.34,178.28) --
	(270.50,178.26) --
	(270.65,178.25) --
	(270.65,178.08) --
	(270.50,178.08) --
	(270.34,178.08) --
	(270.19,178.08) --
	(270.04,178.08) --
	(269.88,178.08) --
	(269.73,178.08) --
	(269.57,178.08) --
	(269.42,178.08) --
	(269.27,178.08) --
	(269.11,178.08) --
	(268.96,178.08) --
	(268.80,178.08) --
	(268.65,178.08) --
	(268.49,178.08) --
	(268.34,178.08) --
	(268.19,178.08) --
	(268.03,178.08) --
	(267.88,178.08) --
	(267.72,178.08) --
	(267.57,178.08) --
	(267.42,178.08) --
	(267.26,178.08) --
	(267.11,178.08) --
	(266.95,178.08) --
	(266.80,178.08) --
	(266.65,178.08) --
	(266.49,178.08) --
	(266.34,178.08) --
	(266.18,178.08) --
	(266.03,178.08) --
	(265.88,178.08) --
	(265.72,178.08) --
	(265.57,178.08) --
	(265.41,178.08) --
	(265.26,178.08) --
	(265.11,178.08) --
	(264.95,178.08) --
	(264.80,178.08) --
	(264.64,178.08) --
	(264.49,178.08) --
	(264.34,178.08) --
	(264.18,178.08) --
	(264.03,178.08) --
	(263.87,178.08) --
	(263.72,178.08) --
	(263.57,178.08) --
	(263.41,178.08) --
	(263.26,178.08) --
	(263.10,178.08) --
	(262.95,178.08) --
	(262.80,178.08) --
	(262.64,178.08) --
	(262.49,178.08) --
	(262.33,178.08) --
	(262.18,178.08) --
	(262.03,178.08) --
	(261.87,178.08) --
	(261.72,178.08) --
	(261.56,178.08) --
	(261.41,178.08) --
	(261.26,178.08) --
	(261.10,178.08) --
	(260.95,178.08) --
	(260.79,178.08) --
	(260.64,178.08) --
	(260.49,178.08) --
	(260.33,178.08) --
	(260.18,178.08) --
	(260.02,178.08) --
	(259.87,178.08) --
	(259.72,178.08) --
	(259.56,178.08) --
	(259.41,178.08) --
	(259.25,178.08) --
	(259.10,178.08) --
	(258.95,178.08) --
	(258.79,178.08) --
	(258.64,178.08) --
	(258.48,178.08) --
	(258.33,178.08) --
	(258.18,178.08) --
	(258.02,178.08) --
	(257.87,178.08) --
	(257.71,178.08) --
	(257.56,178.08) --
	(257.40,178.08) --
	(257.25,178.08) --
	(257.10,178.08) --
	(256.94,178.08) --
	(256.79,178.08) --
	(256.63,178.08) --
	(256.48,178.08) --
	(256.33,178.08) --
	(256.17,178.08) --
	(256.02,178.08) --
	(255.86,178.08) --
	(255.71,178.08) --
	(255.56,178.08) --
	(255.40,178.08) --
	(255.25,178.08) --
	(255.09,178.08) --
	(254.94,178.08) --
	(254.79,178.08) --
	(254.63,178.08) --
	(254.48,178.08) --
	(254.32,178.08) --
	(254.17,178.08) --
	(254.02,178.08) --
	(253.86,178.08) --
	(253.71,178.08) --
	(253.55,178.08) --
	(253.40,178.08) --
	(253.25,178.08) --
	(253.09,178.08) --
	(252.94,178.08) --
	(252.78,178.08) --
	(252.63,178.08) --
	(252.48,178.08) --
	(252.32,178.08) --
	(252.17,178.08) --
	(252.01,178.08) --
	(251.86,178.08) --
	(251.71,178.08) --
	(251.55,178.08) --
	(251.40,178.08) --
	(251.24,178.08) --
	(251.09,178.08) --
	(250.94,178.08) --
	(250.78,178.08) --
	(250.63,178.08) --
	(250.47,178.08) --
	(250.32,178.08) --
	(250.17,178.08) --
	(250.01,178.08) --
	(249.86,178.08) --
	(249.70,178.08) --
	(249.55,178.08) --
	(249.40,178.08) --
	(249.24,178.08) --
	(249.09,178.08) --
	(248.93,178.08) --
	(248.78,178.08) --
	(248.63,178.08) --
	(248.47,178.08) --
	(248.32,178.08) --
	(248.16,178.08) --
	(248.01,178.08) --
	(247.86,178.08) --
	(247.70,178.08) --
	(247.55,178.08) --
	(247.39,178.08) --
	(247.24,178.08) --
	(247.08,178.08) --
	(246.93,178.08) --
	(246.78,178.08) --
	(246.62,178.08) --
	(246.47,178.08) --
	(246.31,178.08) --
	(246.16,178.08) --
	(246.01,178.08) --
	(245.85,178.08) --
	(245.70,178.08) --
	(245.54,178.08) --
	(245.39,178.08) --
	(245.24,178.08) --
	(245.08,178.08) --
	(244.93,178.08) --
	(244.77,178.08) --
	(244.62,178.08) --
	(244.47,178.08) --
	(244.31,178.08) --
	(244.16,178.08) --
	(244.00,178.08) --
	(243.85,178.08) --
	(243.70,178.08) --
	(243.54,178.08) --
	(243.39,178.08) --
	(243.23,178.08) --
	(243.08,178.08) --
	(242.93,178.08) --
	(242.77,178.08) --
	(242.62,178.08) --
	(242.46,178.08) --
	(242.31,178.08) --
	(242.16,178.08) --
	(242.00,178.08) --
	(241.85,178.08) --
	(241.69,178.08) --
	(241.54,178.08) --
	(241.39,178.08) --
	(241.23,178.08) --
	(241.08,178.08) --
	(240.92,178.08) --
	(240.77,178.08) --
	(240.62,178.08) --
	(240.46,178.08) --
	(240.31,178.08) --
	(240.15,178.08) --
	(240.00,178.08) --
	(239.85,178.08) --
	(239.69,178.08) --
	(239.54,178.08) --
	(239.38,178.08) --
	(239.23,178.08) --
	(239.08,178.08) --
	(238.92,178.08) --
	(238.77,178.08) --
	(238.61,178.08) --
	(238.46,178.08) --
	(238.31,178.08) --
	(238.15,178.08) --
	(238.00,178.08) --
	(237.84,178.08) --
	(237.69,178.08) --
	(237.54,178.08) --
	(237.38,178.08) --
	(237.23,178.08) --
	(237.07,178.08) --
	(236.92,178.08) --
	(236.77,178.08) --
	(236.61,178.08) --
	(236.46,178.08) --
	(236.30,178.08) --
	(236.15,178.08) --
	(235.99,178.08) --
	(235.84,178.08) --
	(235.69,178.08) --
	(235.53,178.08) --
	(235.38,178.08) --
	(235.22,178.08) --
	(235.07,178.08) --
	(234.92,178.08) --
	(234.76,178.08) --
	(234.61,178.08) --
	(234.45,178.08) --
	(234.30,178.08) --
	(234.15,178.08) --
	(233.99,178.08) --
	(233.84,178.08) --
	(233.68,178.08) --
	(233.53,178.08) --
	(233.38,178.08) --
	(233.22,178.08) --
	(233.07,178.08) --
	(232.91,178.08) --
	(232.76,178.08) --
	(232.61,178.08) --
	(232.45,178.08) --
	(232.30,178.08) --
	(232.14,178.08) --
	(231.99,178.08) --
	(231.84,178.08) --
	(231.68,178.08) --
	(231.53,178.08) --
	(231.37,178.08) --
	(231.22,178.08) --
	(231.07,178.08) --
	(230.91,178.08) --
	(230.76,178.08) --
	(230.60,178.08) --
	(230.45,178.08) --
	(230.30,178.08) --
	(230.14,178.08) --
	(229.99,178.08) --
	(229.83,178.08) --
	(229.68,178.08) --
	(229.53,178.08) --
	(229.37,178.08) --
	(229.22,178.08) --
	(229.06,178.08) --
	(228.91,178.08) --
	(228.76,178.08) --
	(228.60,178.08) --
	(228.45,178.08) --
	(228.29,178.08) --
	(228.14,178.08) --
	(227.99,178.08) --
	(227.83,178.08) --
	(227.68,178.08) --
	(227.52,178.08) --
	(227.37,178.08) --
	(227.22,178.08) --
	(227.06,178.08) --
	(226.91,178.08) --
	(226.75,178.08) --
	(226.60,178.08) --
	(226.45,178.08) --
	(226.29,178.08) --
	(226.14,178.08) --
	(225.98,178.08) --
	(225.83,178.08) --
	(225.68,178.08) --
	(225.52,178.08) --
	(225.37,178.08) --
	(225.21,178.08) --
	(225.06,178.08) --
	(224.90,178.08) --
	(224.75,178.08) --
	(224.60,178.08) --
	(224.44,178.08) --
	(224.29,178.08) --
	(224.13,178.08) --
	(223.98,178.08) --
	(223.83,178.08) --
	(223.67,178.08) --
	(223.52,178.08) --
	(223.36,178.08) --
	(223.21,178.08) --
	(223.06,178.08) --
	(222.90,178.08) --
	(222.75,178.08) --
	(222.59,178.08) --
	(222.44,178.08) --
	(222.29,178.08) --
	(222.13,178.08) --
	(221.98,178.08) --
	(221.82,178.08) --
	(221.67,178.08) --
	(221.52,178.08) --
	(221.36,178.08) --
	(221.21,178.08) --
	(221.05,178.08) --
	(220.90,178.08) --
	(220.75,178.08) --
	(220.59,178.08) --
	(220.44,178.08) --
	(220.28,178.08) --
	(220.13,178.08) --
	(219.98,178.08) --
	(219.82,178.08) --
	(219.67,178.08) --
	(219.51,178.08) --
	(219.36,178.08) --
	(219.21,178.08) --
	(219.05,178.08) --
	(218.90,178.08) --
	(218.74,178.08) --
	(218.59,178.08) --
	(218.44,178.08) --
	(218.28,178.08) --
	(218.13,178.08) --
	(217.97,178.08) --
	(217.82,178.08) --
	(217.67,178.08) --
	(217.51,178.08) --
	(217.36,178.08) --
	(217.20,178.08) --
	(217.05,178.08) --
	(216.90,178.08) --
	(216.74,178.08) --
	(216.59,178.08) --
	(216.43,178.08) --
	(216.28,178.08) --
	(216.13,178.08) --
	(215.97,178.08) --
	(215.82,178.08) --
	(215.66,178.08) --
	(215.51,178.08) --
	(215.36,178.08) --
	(215.20,178.08) --
	(215.05,178.08) --
	(214.89,178.08) --
	(214.74,178.08) --
	(214.59,178.08) --
	(214.43,178.08) --
	(214.28,178.08) --
	(214.12,178.08) --
	(213.97,178.08) --
	(213.81,178.08) --
	(213.66,178.08) --
	(213.51,178.08) --
	(213.35,178.08) --
	(213.20,178.08) --
	(213.04,178.08) --
	(212.89,178.08) --
	(212.74,178.08) --
	(212.58,178.08) --
	(212.43,178.08) --
	(212.27,178.08) --
	(212.12,178.08) --
	(211.97,178.08) --
	(211.81,178.08) --
	(211.66,178.08) --
	(211.50,178.08) --
	(211.35,178.08) --
	(211.20,178.08) --
	(211.04,178.08) --
	(210.89,178.08) --
	(210.73,178.08) --
	(210.58,178.08) --
	(210.43,178.08) --
	(210.27,178.08) --
	(210.12,178.08) --
	(209.96,178.08) --
	(209.81,178.08) --
	(209.66,178.08) --
	(209.50,178.08) --
	(209.35,178.08) --
	(209.19,178.08) --
	(209.04,178.08) --
	(208.89,178.08) --
	(208.73,178.08) --
	(208.58,178.08) --
	(208.42,178.08) --
	(208.27,178.08) --
	(208.12,178.08) --
	(207.96,178.08) --
	(207.81,178.08) --
	(207.65,178.08) --
	(207.50,178.08) --
	(207.35,178.08) --
	(207.19,178.08) --
	(207.04,178.08) --
	(206.88,178.08) --
	(206.73,178.08) --
	(206.58,178.08) --
	(206.42,178.08) --
	(206.27,178.08) --
	(206.11,178.08) --
	(205.96,178.08) --
	(205.81,178.08) --
	(205.65,178.08) --
	(205.50,178.08) --
	(205.34,178.08) --
	(205.19,178.08) --
	(205.04,178.08) --
	(204.88,178.08) --
	(204.73,178.08) --
	(204.57,178.08) --
	(204.42,178.08) --
	(204.27,178.08) --
	(204.11,178.08) --
	(203.96,178.08) --
	(203.80,178.08) --
	(203.65,178.08) --
	(203.49,178.08) --
	(203.34,178.08) --
	(203.19,178.08) --
	(203.03,178.08) --
	(202.88,178.08) --
	(202.72,178.08) --
	(202.57,178.08) --
	(202.42,178.08) --
	(202.26,178.08) --
	(202.11,178.08) --
	(201.95,178.08) --
	(201.80,178.08) --
	(201.65,178.08) --
	(201.49,178.08) --
	(201.34,178.08) --
	(201.18,178.08) --
	(201.03,178.08) --
	(200.88,178.08) --
	(200.72,178.08) --
	(200.57,178.08) --
	(200.41,178.08) --
	(200.26,178.08) --
	(200.11,178.08) --
	(199.95,178.08) --
	(199.80,178.08) --
	(199.64,178.08) --
	(199.49,178.08) --
	(199.34,178.08) --
	(199.18,178.08) --
	(199.03,178.08) --
	(198.87,178.08) --
	(198.72,178.08) --
	(198.57,178.08) --
	(198.41,178.08) --
	(198.26,178.08) --
	(198.10,178.08) --
	(197.95,178.08) --
	(197.80,178.08) --
	(197.64,178.08) --
	(197.49,178.08) --
	(197.33,178.08) --
	(197.18,178.08) --
	(197.03,178.08) --
	(196.87,178.08) --
	(196.72,178.08) --
	(196.56,178.08) --
	(196.41,178.08) --
	(196.26,178.08) --
	(196.10,178.08) --
	(195.95,178.08) --
	(195.79,178.08) --
	(195.64,178.08) --
	(195.49,178.08) --
	(195.33,178.08) --
	(195.18,178.08) --
	(195.02,178.08) --
	(194.87,178.08) --
	(194.72,178.08) --
	(194.56,178.08) --
	(194.41,178.08) --
	(194.25,178.08) --
	(194.10,178.08) --
	(193.95,178.08) --
	(193.79,178.08) --
	(193.64,178.08) --
	(193.48,178.08) --
	(193.33,178.08) --
	(193.18,178.08) --
	(193.02,178.08) --
	(192.87,178.08) --
	(192.71,178.08) --
	(192.56,178.08) --
	(192.40,178.08) --
	(192.25,178.08) --
	(192.10,178.08) --
	(191.94,178.08) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.01,174.70) rectangle (274.59,249.00);
\end{scope}
\begin{scope}
\path[clip] (188.01,100.39) rectangle (274.59,174.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (188.01,100.39) rectangle (274.59,174.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (196.57,103.77) rectangle (205.32,103.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (205.32,103.77) rectangle (214.06,131.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (214.06,103.77) rectangle (222.81,137.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (222.81,103.77) rectangle (231.55,156.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (231.55,103.77) rectangle (240.30,158.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (240.30,103.77) rectangle (249.05,131.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (249.05,103.77) rectangle (257.79,114.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (257.79,103.77) rectangle (266.54,105.88);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{255,102,102}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.94,103.77) --
	(192.10,103.77) --
	(192.25,103.77) --
	(192.40,103.77) --
	(192.56,103.77) --
	(192.71,103.77) --
	(192.87,103.77) --
	(193.02,103.77) --
	(193.18,103.77) --
	(193.33,103.77) --
	(193.48,103.77) --
	(193.64,103.77) --
	(193.79,103.78) --
	(193.95,103.78) --
	(194.10,103.78) --
	(194.25,103.78) --
	(194.41,103.78) --
	(194.56,103.78) --
	(194.72,103.78) --
	(194.87,103.78) --
	(195.02,103.78) --
	(195.18,103.78) --
	(195.33,103.79) --
	(195.49,103.79) --
	(195.64,103.79) --
	(195.79,103.79) --
	(195.95,103.79) --
	(196.10,103.80) --
	(196.26,103.80) --
	(196.41,103.81) --
	(196.56,103.81) --
	(196.72,103.82) --
	(196.87,103.82) --
	(197.03,103.83) --
	(197.18,103.84) --
	(197.33,103.84) --
	(197.49,103.85) --
	(197.64,103.86) --
	(197.80,103.88) --
	(197.95,103.89) --
	(198.10,103.90) --
	(198.26,103.92) --
	(198.41,103.94) --
	(198.57,103.96) --
	(198.72,103.98) --
	(198.87,104.00) --
	(199.03,104.03) --
	(199.18,104.06) --
	(199.34,104.09) --
	(199.49,104.13) --
	(199.64,104.17) --
	(199.80,104.21) --
	(199.95,104.26) --
	(200.11,104.31) --
	(200.26,104.36) --
	(200.41,104.42) --
	(200.57,104.49) --
	(200.72,104.56) --
	(200.88,104.64) --
	(201.03,104.72) --
	(201.18,104.81) --
	(201.34,104.91) --
	(201.49,105.01) --
	(201.65,105.12) --
	(201.80,105.24) --
	(201.95,105.38) --
	(202.11,105.52) --
	(202.26,105.67) --
	(202.42,105.83) --
	(202.57,106.00) --
	(202.72,106.18) --
	(202.88,106.37) --
	(203.03,106.58) --
	(203.19,106.80) --
	(203.34,107.02) --
	(203.49,107.27) --
	(203.65,107.53) --
	(203.80,107.80) --
	(203.96,108.08) --
	(204.11,108.39) --
	(204.27,108.70) --
	(204.42,109.03) --
	(204.57,109.38) --
	(204.73,109.74) --
	(204.88,110.12) --
	(205.04,110.51) --
	(205.19,110.92) --
	(205.34,111.35) --
	(205.50,111.78) --
	(205.65,112.24) --
	(205.81,112.71) --
	(205.96,113.20) --
	(206.11,113.70) --
	(206.27,114.22) --
	(206.42,114.75) --
	(206.58,115.29) --
	(206.73,115.84) --
	(206.88,116.41) --
	(207.04,116.99) --
	(207.19,117.58) --
	(207.35,118.18) --
	(207.50,118.79) --
	(207.65,119.40) --
	(207.81,120.03) --
	(207.96,120.66) --
	(208.12,121.29) --
	(208.27,121.93) --
	(208.42,122.57) --
	(208.58,123.21) --
	(208.73,123.85) --
	(208.89,124.49) --
	(209.04,125.12) --
	(209.19,125.76) --
	(209.35,126.39) --
	(209.50,127.01) --
	(209.66,127.62) --
	(209.81,128.23) --
	(209.96,128.82) --
	(210.12,129.41) --
	(210.27,129.98) --
	(210.43,130.53) --
	(210.58,131.08) --
	(210.73,131.61) --
	(210.89,132.11) --
	(211.04,132.61) --
	(211.20,133.08) --
	(211.35,133.54) --
	(211.50,133.97) --
	(211.66,134.39) --
	(211.81,134.79) --
	(211.97,135.16) --
	(212.12,135.52) --
	(212.27,135.85) --
	(212.43,136.17) --
	(212.58,136.46) --
	(212.74,136.73) --
	(212.89,136.98) --
	(213.04,137.21) --
	(213.20,137.42) --
	(213.35,137.61) --
	(213.51,137.79) --
	(213.66,137.94) --
	(213.81,138.08) --
	(213.97,138.20) --
	(214.12,138.31) --
	(214.28,138.41) --
	(214.43,138.49) --
	(214.59,138.56) --
	(214.74,138.62) --
	(214.89,138.67) --
	(215.05,138.71) --
	(215.20,138.75) --
	(215.36,138.78) --
	(215.51,138.81) --
	(215.66,138.84) --
	(215.82,138.86) --
	(215.97,138.89) --
	(216.13,138.91) --
	(216.28,138.94) --
	(216.43,138.98) --
	(216.59,139.02) --
	(216.74,139.07) --
	(216.90,139.12) --
	(217.05,139.18) --
	(217.20,139.26) --
	(217.36,139.34) --
	(217.51,139.43) --
	(217.67,139.54) --
	(217.82,139.66) --
	(217.97,139.80) --
	(218.13,139.94) --
	(218.28,140.11) --
	(218.44,140.29) --
	(218.59,140.48) --
	(218.74,140.69) --
	(218.90,140.92) --
	(219.05,141.16) --
	(219.21,141.42) --
	(219.36,141.69) --
	(219.51,141.98) --
	(219.67,142.28) --
	(219.82,142.60) --
	(219.98,142.94) --
	(220.13,143.28) --
	(220.28,143.64) --
	(220.44,144.02) --
	(220.59,144.40) --
	(220.75,144.79) --
	(220.90,145.20) --
	(221.05,145.61) --
	(221.21,146.03) --
	(221.36,146.46) --
	(221.52,146.90) --
	(221.67,147.34) --
	(221.82,147.79) --
	(221.98,148.23) --
	(222.13,148.69) --
	(222.29,149.14) --
	(222.44,149.59) --
	(222.59,150.04) --
	(222.75,150.49) --
	(222.90,150.93) --
	(223.06,151.37) --
	(223.21,151.81) --
	(223.36,152.24) --
	(223.52,152.66) --
	(223.67,153.07) --
	(223.83,153.48) --
	(223.98,153.88) --
	(224.13,154.26) --
	(224.29,154.63) --
	(224.44,154.99) --
	(224.60,155.34) --
	(224.75,155.68) --
	(224.90,156.00) --
	(225.06,156.31) --
	(225.21,156.60) --
	(225.37,156.88) --
	(225.52,157.14) --
	(225.68,157.39) --
	(225.83,157.62) --
	(225.98,157.84) --
	(226.14,158.05) --
	(226.29,158.23) --
	(226.45,158.41) --
	(226.60,158.57) --
	(226.75,158.71) --
	(226.91,158.84) --
	(227.06,158.97) --
	(227.22,159.07) --
	(227.37,159.16) --
	(227.52,159.24) --
	(227.68,159.31) --
	(227.83,159.37) --
	(227.99,159.42) --
	(228.14,159.47) --
	(228.29,159.50) --
	(228.45,159.52) --
	(228.60,159.54) --
	(228.76,159.55) --
	(228.91,159.55) --
	(229.06,159.55) --
	(229.22,159.54) --
	(229.37,159.53) --
	(229.53,159.52) --
	(229.68,159.50) --
	(229.83,159.48) --
	(229.99,159.46) --
	(230.14,159.43) --
	(230.30,159.41) --
	(230.45,159.38) --
	(230.60,159.35) --
	(230.76,159.32) --
	(230.91,159.29) --
	(231.07,159.25) --
	(231.22,159.22) --
	(231.37,159.18) --
	(231.53,159.14) --
	(231.68,159.10) --
	(231.84,159.06) --
	(231.99,159.01) --
	(232.14,158.96) --
	(232.30,158.90) --
	(232.45,158.84) --
	(232.61,158.78) --
	(232.76,158.71) --
	(232.91,158.63) --
	(233.07,158.54) --
	(233.22,158.45) --
	(233.38,158.35) --
	(233.53,158.23) --
	(233.68,158.11) --
	(233.84,157.98) --
	(233.99,157.83) --
	(234.15,157.68) --
	(234.30,157.51) --
	(234.45,157.33) --
	(234.61,157.13) --
	(234.76,156.91) --
	(234.92,156.69) --
	(235.07,156.45) --
	(235.22,156.19) --
	(235.38,155.92) --
	(235.53,155.63) --
	(235.69,155.33) --
	(235.84,155.01) --
	(235.99,154.68) --
	(236.15,154.32) --
	(236.30,153.96) --
	(236.46,153.58) --
	(236.61,153.19) --
	(236.77,152.78) --
	(236.92,152.36) --
	(237.07,151.93) --
	(237.23,151.48) --
	(237.38,151.02) --
	(237.54,150.56) --
	(237.69,150.08) --
	(237.84,149.60) --
	(238.00,149.11) --
	(238.15,148.61) --
	(238.31,148.11) --
	(238.46,147.60) --
	(238.61,147.09) --
	(238.77,146.58) --
	(238.92,146.07) --
	(239.08,145.55) --
	(239.23,145.04) --
	(239.38,144.53) --
	(239.54,144.02) --
	(239.69,143.51) --
	(239.85,143.01) --
	(240.00,142.52) --
	(240.15,142.03) --
	(240.31,141.54) --
	(240.46,141.07) --
	(240.62,140.60) --
	(240.77,140.13) --
	(240.92,139.68) --
	(241.08,139.24) --
	(241.23,138.80) --
	(241.39,138.38) --
	(241.54,137.97) --
	(241.69,137.56) --
	(241.85,137.16) --
	(242.00,136.78) --
	(242.16,136.40) --
	(242.31,136.04) --
	(242.46,135.68) --
	(242.62,135.33) --
	(242.77,134.99) --
	(242.93,134.66) --
	(243.08,134.34) --
	(243.23,134.02) --
	(243.39,133.71) --
	(243.54,133.41) --
	(243.70,133.12) --
	(243.85,132.83) --
	(244.00,132.54) --
	(244.16,132.26) --
	(244.31,131.99) --
	(244.47,131.72) --
	(244.62,131.45) --
	(244.77,131.19) --
	(244.93,130.92) --
	(245.08,130.67) --
	(245.24,130.41) --
	(245.39,130.15) --
	(245.54,129.90) --
	(245.70,129.64) --
	(245.85,129.39) --
	(246.01,129.14) --
	(246.16,128.88) --
	(246.31,128.63) --
	(246.47,128.37) --
	(246.62,128.12) --
	(246.78,127.86) --
	(246.93,127.61) --
	(247.08,127.35) --
	(247.24,127.09) --
	(247.39,126.83) --
	(247.55,126.57) --
	(247.70,126.30) --
	(247.86,126.04) --
	(248.01,125.77) --
	(248.16,125.51) --
	(248.32,125.24) --
	(248.47,124.97) --
	(248.63,124.70) --
	(248.78,124.43) --
	(248.93,124.16) --
	(249.09,123.88) --
	(249.24,123.61) --
	(249.40,123.33) --
	(249.55,123.06) --
	(249.70,122.78) --
	(249.86,122.50) --
	(250.01,122.22) --
	(250.17,121.94) --
	(250.32,121.67) --
	(250.47,121.39) --
	(250.63,121.11) --
	(250.78,120.82) --
	(250.94,120.54) --
	(251.09,120.26) --
	(251.24,119.98) --
	(251.40,119.70) --
	(251.55,119.42) --
	(251.71,119.14) --
	(251.86,118.86) --
	(252.01,118.58) --
	(252.17,118.30) --
	(252.32,118.03) --
	(252.48,117.75) --
	(252.63,117.47) --
	(252.78,117.20) --
	(252.94,116.92) --
	(253.09,116.65) --
	(253.25,116.38) --
	(253.40,116.11) --
	(253.55,115.84) --
	(253.71,115.58) --
	(253.86,115.32) --
	(254.02,115.05) --
	(254.17,114.80) --
	(254.32,114.54) --
	(254.48,114.28) --
	(254.63,114.03) --
	(254.79,113.79) --
	(254.94,113.54) --
	(255.09,113.30) --
	(255.25,113.06) --
	(255.40,112.83) --
	(255.56,112.59) --
	(255.71,112.37) --
	(255.86,112.14) --
	(256.02,111.92) --
	(256.17,111.71) --
	(256.33,111.50) --
	(256.48,111.29) --
	(256.63,111.09) --
	(256.79,110.89) --
	(256.94,110.70) --
	(257.10,110.51) --
	(257.25,110.33) --
	(257.40,110.15) --
	(257.56,109.97) --
	(257.71,109.80) --
	(257.87,109.64) --
	(258.02,109.47) --
	(258.18,109.32) --
	(258.33,109.17) --
	(258.48,109.02) --
	(258.64,108.88) --
	(258.79,108.74) --
	(258.95,108.61) --
	(259.10,108.48) --
	(259.25,108.35) --
	(259.41,108.24) --
	(259.56,108.12) --
	(259.72,108.01) --
	(259.87,107.90) --
	(260.02,107.80) --
	(260.18,107.70) --
	(260.33,107.61) --
	(260.49,107.52) --
	(260.64,107.43) --
	(260.79,107.35) --
	(260.95,107.27) --
	(261.10,107.20) --
	(261.26,107.12) --
	(261.41,107.06) --
	(261.56,106.99) --
	(261.72,106.93) --
	(261.87,106.87) --
	(262.03,106.82) --
	(262.18,106.77) --
	(262.33,106.72) --
	(262.49,106.67) --
	(262.64,106.63) --
	(262.80,106.59) --
	(262.95,106.55) --
	(263.10,106.51) --
	(263.26,106.48) --
	(263.41,106.45) --
	(263.57,106.42) --
	(263.72,106.39) --
	(263.87,106.36) --
	(264.03,106.34) --
	(264.18,106.32) --
	(264.34,106.29) --
	(264.49,106.27) --
	(264.64,106.25) --
	(264.80,106.23) --
	(264.95,106.21) --
	(265.11,106.19) --
	(265.26,106.18) --
	(265.41,106.16) --
	(265.57,106.14) --
	(265.72,106.12) --
	(265.88,106.10) --
	(266.03,106.09) --
	(266.18,106.07) --
	(266.34,106.05) --
	(266.49,106.03) --
	(266.65,106.00) --
	(266.80,105.98) --
	(266.95,105.96) --
	(267.11,105.93) --
	(267.26,105.91) --
	(267.42,105.88) --
	(267.57,105.86) --
	(267.72,105.83) --
	(267.88,105.80) --
	(268.03,105.76) --
	(268.19,105.73) --
	(268.34,105.70) --
	(268.49,105.66) --
	(268.65,105.63) --
	(268.80,105.59) --
	(268.96,105.55) --
	(269.11,105.51) --
	(269.27,105.47) --
	(269.42,105.43) --
	(269.57,105.39) --
	(269.73,105.35) --
	(269.88,105.30) --
	(270.04,105.26) --
	(270.19,105.21) --
	(270.34,105.17) --
	(270.50,105.12) --
	(270.65,105.08) --
	(270.65,103.77) --
	(270.50,103.77) --
	(270.34,103.77) --
	(270.19,103.77) --
	(270.04,103.77) --
	(269.88,103.77) --
	(269.73,103.77) --
	(269.57,103.77) --
	(269.42,103.77) --
	(269.27,103.77) --
	(269.11,103.77) --
	(268.96,103.77) --
	(268.80,103.77) --
	(268.65,103.77) --
	(268.49,103.77) --
	(268.34,103.77) --
	(268.19,103.77) --
	(268.03,103.77) --
	(267.88,103.77) --
	(267.72,103.77) --
	(267.57,103.77) --
	(267.42,103.77) --
	(267.26,103.77) --
	(267.11,103.77) --
	(266.95,103.77) --
	(266.80,103.77) --
	(266.65,103.77) --
	(266.49,103.77) --
	(266.34,103.77) --
	(266.18,103.77) --
	(266.03,103.77) --
	(265.88,103.77) --
	(265.72,103.77) --
	(265.57,103.77) --
	(265.41,103.77) --
	(265.26,103.77) --
	(265.11,103.77) --
	(264.95,103.77) --
	(264.80,103.77) --
	(264.64,103.77) --
	(264.49,103.77) --
	(264.34,103.77) --
	(264.18,103.77) --
	(264.03,103.77) --
	(263.87,103.77) --
	(263.72,103.77) --
	(263.57,103.77) --
	(263.41,103.77) --
	(263.26,103.77) --
	(263.10,103.77) --
	(262.95,103.77) --
	(262.80,103.77) --
	(262.64,103.77) --
	(262.49,103.77) --
	(262.33,103.77) --
	(262.18,103.77) --
	(262.03,103.77) --
	(261.87,103.77) --
	(261.72,103.77) --
	(261.56,103.77) --
	(261.41,103.77) --
	(261.26,103.77) --
	(261.10,103.77) --
	(260.95,103.77) --
	(260.79,103.77) --
	(260.64,103.77) --
	(260.49,103.77) --
	(260.33,103.77) --
	(260.18,103.77) --
	(260.02,103.77) --
	(259.87,103.77) --
	(259.72,103.77) --
	(259.56,103.77) --
	(259.41,103.77) --
	(259.25,103.77) --
	(259.10,103.77) --
	(258.95,103.77) --
	(258.79,103.77) --
	(258.64,103.77) --
	(258.48,103.77) --
	(258.33,103.77) --
	(258.18,103.77) --
	(258.02,103.77) --
	(257.87,103.77) --
	(257.71,103.77) --
	(257.56,103.77) --
	(257.40,103.77) --
	(257.25,103.77) --
	(257.10,103.77) --
	(256.94,103.77) --
	(256.79,103.77) --
	(256.63,103.77) --
	(256.48,103.77) --
	(256.33,103.77) --
	(256.17,103.77) --
	(256.02,103.77) --
	(255.86,103.77) --
	(255.71,103.77) --
	(255.56,103.77) --
	(255.40,103.77) --
	(255.25,103.77) --
	(255.09,103.77) --
	(254.94,103.77) --
	(254.79,103.77) --
	(254.63,103.77) --
	(254.48,103.77) --
	(254.32,103.77) --
	(254.17,103.77) --
	(254.02,103.77) --
	(253.86,103.77) --
	(253.71,103.77) --
	(253.55,103.77) --
	(253.40,103.77) --
	(253.25,103.77) --
	(253.09,103.77) --
	(252.94,103.77) --
	(252.78,103.77) --
	(252.63,103.77) --
	(252.48,103.77) --
	(252.32,103.77) --
	(252.17,103.77) --
	(252.01,103.77) --
	(251.86,103.77) --
	(251.71,103.77) --
	(251.55,103.77) --
	(251.40,103.77) --
	(251.24,103.77) --
	(251.09,103.77) --
	(250.94,103.77) --
	(250.78,103.77) --
	(250.63,103.77) --
	(250.47,103.77) --
	(250.32,103.77) --
	(250.17,103.77) --
	(250.01,103.77) --
	(249.86,103.77) --
	(249.70,103.77) --
	(249.55,103.77) --
	(249.40,103.77) --
	(249.24,103.77) --
	(249.09,103.77) --
	(248.93,103.77) --
	(248.78,103.77) --
	(248.63,103.77) --
	(248.47,103.77) --
	(248.32,103.77) --
	(248.16,103.77) --
	(248.01,103.77) --
	(247.86,103.77) --
	(247.70,103.77) --
	(247.55,103.77) --
	(247.39,103.77) --
	(247.24,103.77) --
	(247.08,103.77) --
	(246.93,103.77) --
	(246.78,103.77) --
	(246.62,103.77) --
	(246.47,103.77) --
	(246.31,103.77) --
	(246.16,103.77) --
	(246.01,103.77) --
	(245.85,103.77) --
	(245.70,103.77) --
	(245.54,103.77) --
	(245.39,103.77) --
	(245.24,103.77) --
	(245.08,103.77) --
	(244.93,103.77) --
	(244.77,103.77) --
	(244.62,103.77) --
	(244.47,103.77) --
	(244.31,103.77) --
	(244.16,103.77) --
	(244.00,103.77) --
	(243.85,103.77) --
	(243.70,103.77) --
	(243.54,103.77) --
	(243.39,103.77) --
	(243.23,103.77) --
	(243.08,103.77) --
	(242.93,103.77) --
	(242.77,103.77) --
	(242.62,103.77) --
	(242.46,103.77) --
	(242.31,103.77) --
	(242.16,103.77) --
	(242.00,103.77) --
	(241.85,103.77) --
	(241.69,103.77) --
	(241.54,103.77) --
	(241.39,103.77) --
	(241.23,103.77) --
	(241.08,103.77) --
	(240.92,103.77) --
	(240.77,103.77) --
	(240.62,103.77) --
	(240.46,103.77) --
	(240.31,103.77) --
	(240.15,103.77) --
	(240.00,103.77) --
	(239.85,103.77) --
	(239.69,103.77) --
	(239.54,103.77) --
	(239.38,103.77) --
	(239.23,103.77) --
	(239.08,103.77) --
	(238.92,103.77) --
	(238.77,103.77) --
	(238.61,103.77) --
	(238.46,103.77) --
	(238.31,103.77) --
	(238.15,103.77) --
	(238.00,103.77) --
	(237.84,103.77) --
	(237.69,103.77) --
	(237.54,103.77) --
	(237.38,103.77) --
	(237.23,103.77) --
	(237.07,103.77) --
	(236.92,103.77) --
	(236.77,103.77) --
	(236.61,103.77) --
	(236.46,103.77) --
	(236.30,103.77) --
	(236.15,103.77) --
	(235.99,103.77) --
	(235.84,103.77) --
	(235.69,103.77) --
	(235.53,103.77) --
	(235.38,103.77) --
	(235.22,103.77) --
	(235.07,103.77) --
	(234.92,103.77) --
	(234.76,103.77) --
	(234.61,103.77) --
	(234.45,103.77) --
	(234.30,103.77) --
	(234.15,103.77) --
	(233.99,103.77) --
	(233.84,103.77) --
	(233.68,103.77) --
	(233.53,103.77) --
	(233.38,103.77) --
	(233.22,103.77) --
	(233.07,103.77) --
	(232.91,103.77) --
	(232.76,103.77) --
	(232.61,103.77) --
	(232.45,103.77) --
	(232.30,103.77) --
	(232.14,103.77) --
	(231.99,103.77) --
	(231.84,103.77) --
	(231.68,103.77) --
	(231.53,103.77) --
	(231.37,103.77) --
	(231.22,103.77) --
	(231.07,103.77) --
	(230.91,103.77) --
	(230.76,103.77) --
	(230.60,103.77) --
	(230.45,103.77) --
	(230.30,103.77) --
	(230.14,103.77) --
	(229.99,103.77) --
	(229.83,103.77) --
	(229.68,103.77) --
	(229.53,103.77) --
	(229.37,103.77) --
	(229.22,103.77) --
	(229.06,103.77) --
	(228.91,103.77) --
	(228.76,103.77) --
	(228.60,103.77) --
	(228.45,103.77) --
	(228.29,103.77) --
	(228.14,103.77) --
	(227.99,103.77) --
	(227.83,103.77) --
	(227.68,103.77) --
	(227.52,103.77) --
	(227.37,103.77) --
	(227.22,103.77) --
	(227.06,103.77) --
	(226.91,103.77) --
	(226.75,103.77) --
	(226.60,103.77) --
	(226.45,103.77) --
	(226.29,103.77) --
	(226.14,103.77) --
	(225.98,103.77) --
	(225.83,103.77) --
	(225.68,103.77) --
	(225.52,103.77) --
	(225.37,103.77) --
	(225.21,103.77) --
	(225.06,103.77) --
	(224.90,103.77) --
	(224.75,103.77) --
	(224.60,103.77) --
	(224.44,103.77) --
	(224.29,103.77) --
	(224.13,103.77) --
	(223.98,103.77) --
	(223.83,103.77) --
	(223.67,103.77) --
	(223.52,103.77) --
	(223.36,103.77) --
	(223.21,103.77) --
	(223.06,103.77) --
	(222.90,103.77) --
	(222.75,103.77) --
	(222.59,103.77) --
	(222.44,103.77) --
	(222.29,103.77) --
	(222.13,103.77) --
	(221.98,103.77) --
	(221.82,103.77) --
	(221.67,103.77) --
	(221.52,103.77) --
	(221.36,103.77) --
	(221.21,103.77) --
	(221.05,103.77) --
	(220.90,103.77) --
	(220.75,103.77) --
	(220.59,103.77) --
	(220.44,103.77) --
	(220.28,103.77) --
	(220.13,103.77) --
	(219.98,103.77) --
	(219.82,103.77) --
	(219.67,103.77) --
	(219.51,103.77) --
	(219.36,103.77) --
	(219.21,103.77) --
	(219.05,103.77) --
	(218.90,103.77) --
	(218.74,103.77) --
	(218.59,103.77) --
	(218.44,103.77) --
	(218.28,103.77) --
	(218.13,103.77) --
	(217.97,103.77) --
	(217.82,103.77) --
	(217.67,103.77) --
	(217.51,103.77) --
	(217.36,103.77) --
	(217.20,103.77) --
	(217.05,103.77) --
	(216.90,103.77) --
	(216.74,103.77) --
	(216.59,103.77) --
	(216.43,103.77) --
	(216.28,103.77) --
	(216.13,103.77) --
	(215.97,103.77) --
	(215.82,103.77) --
	(215.66,103.77) --
	(215.51,103.77) --
	(215.36,103.77) --
	(215.20,103.77) --
	(215.05,103.77) --
	(214.89,103.77) --
	(214.74,103.77) --
	(214.59,103.77) --
	(214.43,103.77) --
	(214.28,103.77) --
	(214.12,103.77) --
	(213.97,103.77) --
	(213.81,103.77) --
	(213.66,103.77) --
	(213.51,103.77) --
	(213.35,103.77) --
	(213.20,103.77) --
	(213.04,103.77) --
	(212.89,103.77) --
	(212.74,103.77) --
	(212.58,103.77) --
	(212.43,103.77) --
	(212.27,103.77) --
	(212.12,103.77) --
	(211.97,103.77) --
	(211.81,103.77) --
	(211.66,103.77) --
	(211.50,103.77) --
	(211.35,103.77) --
	(211.20,103.77) --
	(211.04,103.77) --
	(210.89,103.77) --
	(210.73,103.77) --
	(210.58,103.77) --
	(210.43,103.77) --
	(210.27,103.77) --
	(210.12,103.77) --
	(209.96,103.77) --
	(209.81,103.77) --
	(209.66,103.77) --
	(209.50,103.77) --
	(209.35,103.77) --
	(209.19,103.77) --
	(209.04,103.77) --
	(208.89,103.77) --
	(208.73,103.77) --
	(208.58,103.77) --
	(208.42,103.77) --
	(208.27,103.77) --
	(208.12,103.77) --
	(207.96,103.77) --
	(207.81,103.77) --
	(207.65,103.77) --
	(207.50,103.77) --
	(207.35,103.77) --
	(207.19,103.77) --
	(207.04,103.77) --
	(206.88,103.77) --
	(206.73,103.77) --
	(206.58,103.77) --
	(206.42,103.77) --
	(206.27,103.77) --
	(206.11,103.77) --
	(205.96,103.77) --
	(205.81,103.77) --
	(205.65,103.77) --
	(205.50,103.77) --
	(205.34,103.77) --
	(205.19,103.77) --
	(205.04,103.77) --
	(204.88,103.77) --
	(204.73,103.77) --
	(204.57,103.77) --
	(204.42,103.77) --
	(204.27,103.77) --
	(204.11,103.77) --
	(203.96,103.77) --
	(203.80,103.77) --
	(203.65,103.77) --
	(203.49,103.77) --
	(203.34,103.77) --
	(203.19,103.77) --
	(203.03,103.77) --
	(202.88,103.77) --
	(202.72,103.77) --
	(202.57,103.77) --
	(202.42,103.77) --
	(202.26,103.77) --
	(202.11,103.77) --
	(201.95,103.77) --
	(201.80,103.77) --
	(201.65,103.77) --
	(201.49,103.77) --
	(201.34,103.77) --
	(201.18,103.77) --
	(201.03,103.77) --
	(200.88,103.77) --
	(200.72,103.77) --
	(200.57,103.77) --
	(200.41,103.77) --
	(200.26,103.77) --
	(200.11,103.77) --
	(199.95,103.77) --
	(199.80,103.77) --
	(199.64,103.77) --
	(199.49,103.77) --
	(199.34,103.77) --
	(199.18,103.77) --
	(199.03,103.77) --
	(198.87,103.77) --
	(198.72,103.77) --
	(198.57,103.77) --
	(198.41,103.77) --
	(198.26,103.77) --
	(198.10,103.77) --
	(197.95,103.77) --
	(197.80,103.77) --
	(197.64,103.77) --
	(197.49,103.77) --
	(197.33,103.77) --
	(197.18,103.77) --
	(197.03,103.77) --
	(196.87,103.77) --
	(196.72,103.77) --
	(196.56,103.77) --
	(196.41,103.77) --
	(196.26,103.77) --
	(196.10,103.77) --
	(195.95,103.77) --
	(195.79,103.77) --
	(195.64,103.77) --
	(195.49,103.77) --
	(195.33,103.77) --
	(195.18,103.77) --
	(195.02,103.77) --
	(194.87,103.77) --
	(194.72,103.77) --
	(194.56,103.77) --
	(194.41,103.77) --
	(194.25,103.77) --
	(194.10,103.77) --
	(193.95,103.77) --
	(193.79,103.77) --
	(193.64,103.77) --
	(193.48,103.77) --
	(193.33,103.77) --
	(193.18,103.77) --
	(193.02,103.77) --
	(192.87,103.77) --
	(192.71,103.77) --
	(192.56,103.77) --
	(192.40,103.77) --
	(192.25,103.77) --
	(192.10,103.77) --
	(191.94,103.77) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.01,100.39) rectangle (274.59,174.70);
\end{scope}
\begin{scope}
\path[clip] (188.01, 26.09) rectangle (274.59,100.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (188.01, 26.09) rectangle (274.59,100.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (196.57, 29.47) rectangle (205.32, 29.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (205.32, 29.47) rectangle (214.06, 42.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (214.06, 29.47) rectangle (222.81, 71.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (222.81, 29.47) rectangle (231.55, 97.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (231.55, 29.47) rectangle (240.30, 80.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (240.30, 29.47) rectangle (249.05, 50.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (249.05, 29.47) rectangle (257.79, 44.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (257.79, 29.47) rectangle (266.54, 31.58);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{255,102,102}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.94, 29.47) --
	(192.10, 29.47) --
	(192.25, 29.47) --
	(192.40, 29.47) --
	(192.56, 29.47) --
	(192.71, 29.47) --
	(192.87, 29.47) --
	(193.02, 29.47) --
	(193.18, 29.47) --
	(193.33, 29.47) --
	(193.48, 29.47) --
	(193.64, 29.47) --
	(193.79, 29.47) --
	(193.95, 29.47) --
	(194.10, 29.47) --
	(194.25, 29.48) --
	(194.41, 29.48) --
	(194.56, 29.48) --
	(194.72, 29.48) --
	(194.87, 29.48) --
	(195.02, 29.48) --
	(195.18, 29.48) --
	(195.33, 29.49) --
	(195.49, 29.49) --
	(195.64, 29.49) --
	(195.79, 29.50) --
	(195.95, 29.50) --
	(196.10, 29.50) --
	(196.26, 29.51) --
	(196.41, 29.51) --
	(196.56, 29.52) --
	(196.72, 29.52) --
	(196.87, 29.53) --
	(197.03, 29.54) --
	(197.18, 29.54) --
	(197.33, 29.55) --
	(197.49, 29.56) --
	(197.64, 29.57) --
	(197.80, 29.58) --
	(197.95, 29.59) --
	(198.10, 29.61) --
	(198.26, 29.62) --
	(198.41, 29.64) --
	(198.57, 29.66) --
	(198.72, 29.67) --
	(198.87, 29.69) --
	(199.03, 29.72) --
	(199.18, 29.74) --
	(199.34, 29.77) --
	(199.49, 29.80) --
	(199.64, 29.83) --
	(199.80, 29.86) --
	(199.95, 29.90) --
	(200.11, 29.93) --
	(200.26, 29.98) --
	(200.41, 30.02) --
	(200.57, 30.07) --
	(200.72, 30.12) --
	(200.88, 30.17) --
	(201.03, 30.23) --
	(201.18, 30.30) --
	(201.34, 30.36) --
	(201.49, 30.44) --
	(201.65, 30.51) --
	(201.80, 30.59) --
	(201.95, 30.68) --
	(202.11, 30.77) --
	(202.26, 30.87) --
	(202.42, 30.97) --
	(202.57, 31.08) --
	(202.72, 31.20) --
	(202.88, 31.32) --
	(203.03, 31.45) --
	(203.19, 31.59) --
	(203.34, 31.73) --
	(203.49, 31.88) --
	(203.65, 32.04) --
	(203.80, 32.21) --
	(203.96, 32.38) --
	(204.11, 32.57) --
	(204.27, 32.76) --
	(204.42, 32.96) --
	(204.57, 33.17) --
	(204.73, 33.40) --
	(204.88, 33.63) --
	(205.04, 33.86) --
	(205.19, 34.11) --
	(205.34, 34.38) --
	(205.50, 34.64) --
	(205.65, 34.92) --
	(205.81, 35.22) --
	(205.96, 35.52) --
	(206.11, 35.83) --
	(206.27, 36.16) --
	(206.42, 36.49) --
	(206.58, 36.84) --
	(206.73, 37.19) --
	(206.88, 37.56) --
	(207.04, 37.94) --
	(207.19, 38.33) --
	(207.35, 38.73) --
	(207.50, 39.14) --
	(207.65, 39.56) --
	(207.81, 40.00) --
	(207.96, 40.44) --
	(208.12, 40.90) --
	(208.27, 41.36) --
	(208.42, 41.83) --
	(208.58, 42.31) --
	(208.73, 42.80) --
	(208.89, 43.31) --
	(209.04, 43.81) --
	(209.19, 44.33) --
	(209.35, 44.85) --
	(209.50, 45.38) --
	(209.66, 45.92) --
	(209.81, 46.46) --
	(209.96, 47.01) --
	(210.12, 47.56) --
	(210.27, 48.12) --
	(210.43, 48.68) --
	(210.58, 49.24) --
	(210.73, 49.81) --
	(210.89, 50.38) --
	(211.04, 50.94) --
	(211.20, 51.51) --
	(211.35, 52.08) --
	(211.50, 52.65) --
	(211.66, 53.21) --
	(211.81, 53.77) --
	(211.97, 54.33) --
	(212.12, 54.89) --
	(212.27, 55.44) --
	(212.43, 55.99) --
	(212.58, 56.53) --
	(212.74, 57.07) --
	(212.89, 57.60) --
	(213.04, 58.12) --
	(213.20, 58.63) --
	(213.35, 59.14) --
	(213.51, 59.64) --
	(213.66, 60.13) --
	(213.81, 60.61) --
	(213.97, 61.09) --
	(214.12, 61.55) --
	(214.28, 62.01) --
	(214.43, 62.45) --
	(214.59, 62.89) --
	(214.74, 63.32) --
	(214.89, 63.74) --
	(215.05, 64.15) --
	(215.20, 64.56) --
	(215.36, 64.95) --
	(215.51, 65.34) --
	(215.66, 65.72) --
	(215.82, 66.09) --
	(215.97, 66.45) --
	(216.13, 66.81) --
	(216.28, 67.17) --
	(216.43, 67.52) --
	(216.59, 67.86) --
	(216.74, 68.20) --
	(216.90, 68.54) --
	(217.05, 68.87) --
	(217.20, 69.20) --
	(217.36, 69.53) --
	(217.51, 69.86) --
	(217.67, 70.18) --
	(217.82, 70.51) --
	(217.97, 70.84) --
	(218.13, 71.17) --
	(218.28, 71.50) --
	(218.44, 71.83) --
	(218.59, 72.16) --
	(218.74, 72.50) --
	(218.90, 72.84) --
	(219.05, 73.18) --
	(219.21, 73.52) --
	(219.36, 73.87) --
	(219.51, 74.22) --
	(219.67, 74.58) --
	(219.82, 74.93) --
	(219.98, 75.30) --
	(220.13, 75.66) --
	(220.28, 76.03) --
	(220.44, 76.40) --
	(220.59, 76.77) --
	(220.75, 77.15) --
	(220.90, 77.53) --
	(221.05, 77.91) --
	(221.21, 78.29) --
	(221.36, 78.67) --
	(221.52, 79.05) --
	(221.67, 79.43) --
	(221.82, 79.81) --
	(221.98, 80.18) --
	(222.13, 80.56) --
	(222.29, 80.93) --
	(222.44, 81.29) --
	(222.59, 81.66) --
	(222.75, 82.01) --
	(222.90, 82.36) --
	(223.06, 82.71) --
	(223.21, 83.04) --
	(223.36, 83.38) --
	(223.52, 83.70) --
	(223.67, 84.01) --
	(223.83, 84.31) --
	(223.98, 84.60) --
	(224.13, 84.88) --
	(224.29, 85.15) --
	(224.44, 85.42) --
	(224.60, 85.66) --
	(224.75, 85.90) --
	(224.90, 86.12) --
	(225.06, 86.33) --
	(225.21, 86.53) --
	(225.37, 86.71) --
	(225.52, 86.88) --
	(225.68, 87.04) --
	(225.83, 87.18) --
	(225.98, 87.32) --
	(226.14, 87.44) --
	(226.29, 87.54) --
	(226.45, 87.63) --
	(226.60, 87.72) --
	(226.75, 87.78) --
	(226.91, 87.84) --
	(227.06, 87.89) --
	(227.22, 87.92) --
	(227.37, 87.95) --
	(227.52, 87.97) --
	(227.68, 87.97) --
	(227.83, 87.97) --
	(227.99, 87.96) --
	(228.14, 87.94) --
	(228.29, 87.91) --
	(228.45, 87.88) --
	(228.60, 87.84) --
	(228.76, 87.79) --
	(228.91, 87.74) --
	(229.06, 87.69) --
	(229.22, 87.63) --
	(229.37, 87.57) --
	(229.53, 87.51) --
	(229.68, 87.45) --
	(229.83, 87.38) --
	(229.99, 87.31) --
	(230.14, 87.24) --
	(230.30, 87.17) --
	(230.45, 87.10) --
	(230.60, 87.03) --
	(230.76, 86.97) --
	(230.91, 86.90) --
	(231.07, 86.83) --
	(231.22, 86.76) --
	(231.37, 86.70) --
	(231.53, 86.63) --
	(231.68, 86.56) --
	(231.84, 86.50) --
	(231.99, 86.43) --
	(232.14, 86.37) --
	(232.30, 86.30) --
	(232.45, 86.23) --
	(232.61, 86.16) --
	(232.76, 86.09) --
	(232.91, 86.02) --
	(233.07, 85.94) --
	(233.22, 85.86) --
	(233.38, 85.77) --
	(233.53, 85.68) --
	(233.68, 85.58) --
	(233.84, 85.47) --
	(233.99, 85.36) --
	(234.15, 85.24) --
	(234.30, 85.11) --
	(234.45, 84.97) --
	(234.61, 84.81) --
	(234.76, 84.65) --
	(234.92, 84.48) --
	(235.07, 84.29) --
	(235.22, 84.08) --
	(235.38, 83.87) --
	(235.53, 83.64) --
	(235.69, 83.39) --
	(235.84, 83.13) --
	(235.99, 82.85) --
	(236.15, 82.55) --
	(236.30, 82.24) --
	(236.46, 81.91) --
	(236.61, 81.57) --
	(236.77, 81.20) --
	(236.92, 80.82) --
	(237.07, 80.43) --
	(237.23, 80.01) --
	(237.38, 79.58) --
	(237.54, 79.14) --
	(237.69, 78.68) --
	(237.84, 78.20) --
	(238.00, 77.71) --
	(238.15, 77.20) --
	(238.31, 76.68) --
	(238.46, 76.15) --
	(238.61, 75.60) --
	(238.77, 75.05) --
	(238.92, 74.48) --
	(239.08, 73.90) --
	(239.23, 73.32) --
	(239.38, 72.73) --
	(239.54, 72.13) --
	(239.69, 71.52) --
	(239.85, 70.91) --
	(240.00, 70.30) --
	(240.15, 69.68) --
	(240.31, 69.06) --
	(240.46, 68.44) --
	(240.62, 67.82) --
	(240.77, 67.20) --
	(240.92, 66.58) --
	(241.08, 65.97) --
	(241.23, 65.35) --
	(241.39, 64.75) --
	(241.54, 64.14) --
	(241.69, 63.55) --
	(241.85, 62.96) --
	(242.00, 62.38) --
	(242.16, 61.80) --
	(242.31, 61.23) --
	(242.46, 60.68) --
	(242.62, 60.13) --
	(242.77, 59.59) --
	(242.93, 59.06) --
	(243.08, 58.55) --
	(243.23, 58.04) --
	(243.39, 57.54) --
	(243.54, 57.06) --
	(243.70, 56.59) --
	(243.85, 56.13) --
	(244.00, 55.69) --
	(244.16, 55.26) --
	(244.31, 54.83) --
	(244.47, 54.42) --
	(244.62, 54.03) --
	(244.77, 53.64) --
	(244.93, 53.27) --
	(245.08, 52.91) --
	(245.24, 52.57) --
	(245.39, 52.23) --
	(245.54, 51.91) --
	(245.70, 51.60) --
	(245.85, 51.30) --
	(246.01, 51.01) --
	(246.16, 50.73) --
	(246.31, 50.47) --
	(246.47, 50.21) --
	(246.62, 49.97) --
	(246.78, 49.73) --
	(246.93, 49.50) --
	(247.08, 49.28) --
	(247.24, 49.08) --
	(247.39, 48.87) --
	(247.55, 48.68) --
	(247.70, 48.49) --
	(247.86, 48.31) --
	(248.01, 48.14) --
	(248.16, 47.97) --
	(248.32, 47.81) --
	(248.47, 47.65) --
	(248.63, 47.49) --
	(248.78, 47.34) --
	(248.93, 47.20) --
	(249.09, 47.05) --
	(249.24, 46.90) --
	(249.40, 46.76) --
	(249.55, 46.62) --
	(249.70, 46.48) --
	(249.86, 46.33) --
	(250.01, 46.19) --
	(250.17, 46.05) --
	(250.32, 45.90) --
	(250.47, 45.75) --
	(250.63, 45.60) --
	(250.78, 45.44) --
	(250.94, 45.28) --
	(251.09, 45.12) --
	(251.24, 44.95) --
	(251.40, 44.78) --
	(251.55, 44.60) --
	(251.71, 44.42) --
	(251.86, 44.23) --
	(252.01, 44.04) --
	(252.17, 43.84) --
	(252.32, 43.64) --
	(252.48, 43.43) --
	(252.63, 43.22) --
	(252.78, 43.00) --
	(252.94, 42.77) --
	(253.09, 42.54) --
	(253.25, 42.31) --
	(253.40, 42.07) --
	(253.55, 41.82) --
	(253.71, 41.57) --
	(253.86, 41.32) --
	(254.02, 41.06) --
	(254.17, 40.81) --
	(254.32, 40.54) --
	(254.48, 40.28) --
	(254.63, 40.01) --
	(254.79, 39.74) --
	(254.94, 39.47) --
	(255.09, 39.20) --
	(255.25, 38.93) --
	(255.40, 38.66) --
	(255.56, 38.39) --
	(255.71, 38.12) --
	(255.86, 37.86) --
	(256.02, 37.59) --
	(256.17, 37.33) --
	(256.33, 37.07) --
	(256.48, 36.81) --
	(256.63, 36.56) --
	(256.79, 36.32) --
	(256.94, 36.07) --
	(257.10, 35.84) --
	(257.25, 35.60) --
	(257.40, 35.38) --
	(257.56, 35.16) --
	(257.71, 34.94) --
	(257.87, 34.74) --
	(258.02, 34.53) --
	(258.18, 34.34) --
	(258.33, 34.16) --
	(258.48, 33.98) --
	(258.64, 33.80) --
	(258.79, 33.64) --
	(258.95, 33.48) --
	(259.10, 33.33) --
	(259.25, 33.19) --
	(259.41, 33.06) --
	(259.56, 32.93) --
	(259.72, 32.81) --
	(259.87, 32.70) --
	(260.02, 32.59) --
	(260.18, 32.49) --
	(260.33, 32.40) --
	(260.49, 32.32) --
	(260.64, 32.24) --
	(260.79, 32.16) --
	(260.95, 32.10) --
	(261.10, 32.03) --
	(261.26, 31.98) --
	(261.41, 31.93) --
	(261.56, 31.88) --
	(261.72, 31.84) --
	(261.87, 31.80) --
	(262.03, 31.76) --
	(262.18, 31.73) --
	(262.33, 31.70) --
	(262.49, 31.68) --
	(262.64, 31.66) --
	(262.80, 31.64) --
	(262.95, 31.62) --
	(263.10, 31.60) --
	(263.26, 31.58) --
	(263.41, 31.57) --
	(263.57, 31.56) --
	(263.72, 31.54) --
	(263.87, 31.53) --
	(264.03, 31.52) --
	(264.18, 31.51) --
	(264.34, 31.49) --
	(264.49, 31.48) --
	(264.64, 31.47) --
	(264.80, 31.45) --
	(264.95, 31.43) --
	(265.11, 31.42) --
	(265.26, 31.40) --
	(265.41, 31.38) --
	(265.57, 31.36) --
	(265.72, 31.34) --
	(265.88, 31.31) --
	(266.03, 31.29) --
	(266.18, 31.26) --
	(266.34, 31.24) --
	(266.49, 31.21) --
	(266.65, 31.18) --
	(266.80, 31.14) --
	(266.95, 31.11) --
	(267.11, 31.08) --
	(267.26, 31.04) --
	(267.42, 31.00) --
	(267.57, 30.97) --
	(267.72, 30.93) --
	(267.88, 30.89) --
	(268.03, 30.85) --
	(268.19, 30.81) --
	(268.34, 30.77) --
	(268.49, 30.72) --
	(268.65, 30.68) --
	(268.80, 30.64) --
	(268.96, 30.60) --
	(269.11, 30.56) --
	(269.27, 30.51) --
	(269.42, 30.47) --
	(269.57, 30.43) --
	(269.73, 30.39) --
	(269.88, 30.35) --
	(270.04, 30.31) --
	(270.19, 30.27) --
	(270.34, 30.23) --
	(270.50, 30.20) --
	(270.65, 30.16) --
	(270.65, 29.47) --
	(270.50, 29.47) --
	(270.34, 29.47) --
	(270.19, 29.47) --
	(270.04, 29.47) --
	(269.88, 29.47) --
	(269.73, 29.47) --
	(269.57, 29.47) --
	(269.42, 29.47) --
	(269.27, 29.47) --
	(269.11, 29.47) --
	(268.96, 29.47) --
	(268.80, 29.47) --
	(268.65, 29.47) --
	(268.49, 29.47) --
	(268.34, 29.47) --
	(268.19, 29.47) --
	(268.03, 29.47) --
	(267.88, 29.47) --
	(267.72, 29.47) --
	(267.57, 29.47) --
	(267.42, 29.47) --
	(267.26, 29.47) --
	(267.11, 29.47) --
	(266.95, 29.47) --
	(266.80, 29.47) --
	(266.65, 29.47) --
	(266.49, 29.47) --
	(266.34, 29.47) --
	(266.18, 29.47) --
	(266.03, 29.47) --
	(265.88, 29.47) --
	(265.72, 29.47) --
	(265.57, 29.47) --
	(265.41, 29.47) --
	(265.26, 29.47) --
	(265.11, 29.47) --
	(264.95, 29.47) --
	(264.80, 29.47) --
	(264.64, 29.47) --
	(264.49, 29.47) --
	(264.34, 29.47) --
	(264.18, 29.47) --
	(264.03, 29.47) --
	(263.87, 29.47) --
	(263.72, 29.47) --
	(263.57, 29.47) --
	(263.41, 29.47) --
	(263.26, 29.47) --
	(263.10, 29.47) --
	(262.95, 29.47) --
	(262.80, 29.47) --
	(262.64, 29.47) --
	(262.49, 29.47) --
	(262.33, 29.47) --
	(262.18, 29.47) --
	(262.03, 29.47) --
	(261.87, 29.47) --
	(261.72, 29.47) --
	(261.56, 29.47) --
	(261.41, 29.47) --
	(261.26, 29.47) --
	(261.10, 29.47) --
	(260.95, 29.47) --
	(260.79, 29.47) --
	(260.64, 29.47) --
	(260.49, 29.47) --
	(260.33, 29.47) --
	(260.18, 29.47) --
	(260.02, 29.47) --
	(259.87, 29.47) --
	(259.72, 29.47) --
	(259.56, 29.47) --
	(259.41, 29.47) --
	(259.25, 29.47) --
	(259.10, 29.47) --
	(258.95, 29.47) --
	(258.79, 29.47) --
	(258.64, 29.47) --
	(258.48, 29.47) --
	(258.33, 29.47) --
	(258.18, 29.47) --
	(258.02, 29.47) --
	(257.87, 29.47) --
	(257.71, 29.47) --
	(257.56, 29.47) --
	(257.40, 29.47) --
	(257.25, 29.47) --
	(257.10, 29.47) --
	(256.94, 29.47) --
	(256.79, 29.47) --
	(256.63, 29.47) --
	(256.48, 29.47) --
	(256.33, 29.47) --
	(256.17, 29.47) --
	(256.02, 29.47) --
	(255.86, 29.47) --
	(255.71, 29.47) --
	(255.56, 29.47) --
	(255.40, 29.47) --
	(255.25, 29.47) --
	(255.09, 29.47) --
	(254.94, 29.47) --
	(254.79, 29.47) --
	(254.63, 29.47) --
	(254.48, 29.47) --
	(254.32, 29.47) --
	(254.17, 29.47) --
	(254.02, 29.47) --
	(253.86, 29.47) --
	(253.71, 29.47) --
	(253.55, 29.47) --
	(253.40, 29.47) --
	(253.25, 29.47) --
	(253.09, 29.47) --
	(252.94, 29.47) --
	(252.78, 29.47) --
	(252.63, 29.47) --
	(252.48, 29.47) --
	(252.32, 29.47) --
	(252.17, 29.47) --
	(252.01, 29.47) --
	(251.86, 29.47) --
	(251.71, 29.47) --
	(251.55, 29.47) --
	(251.40, 29.47) --
	(251.24, 29.47) --
	(251.09, 29.47) --
	(250.94, 29.47) --
	(250.78, 29.47) --
	(250.63, 29.47) --
	(250.47, 29.47) --
	(250.32, 29.47) --
	(250.17, 29.47) --
	(250.01, 29.47) --
	(249.86, 29.47) --
	(249.70, 29.47) --
	(249.55, 29.47) --
	(249.40, 29.47) --
	(249.24, 29.47) --
	(249.09, 29.47) --
	(248.93, 29.47) --
	(248.78, 29.47) --
	(248.63, 29.47) --
	(248.47, 29.47) --
	(248.32, 29.47) --
	(248.16, 29.47) --
	(248.01, 29.47) --
	(247.86, 29.47) --
	(247.70, 29.47) --
	(247.55, 29.47) --
	(247.39, 29.47) --
	(247.24, 29.47) --
	(247.08, 29.47) --
	(246.93, 29.47) --
	(246.78, 29.47) --
	(246.62, 29.47) --
	(246.47, 29.47) --
	(246.31, 29.47) --
	(246.16, 29.47) --
	(246.01, 29.47) --
	(245.85, 29.47) --
	(245.70, 29.47) --
	(245.54, 29.47) --
	(245.39, 29.47) --
	(245.24, 29.47) --
	(245.08, 29.47) --
	(244.93, 29.47) --
	(244.77, 29.47) --
	(244.62, 29.47) --
	(244.47, 29.47) --
	(244.31, 29.47) --
	(244.16, 29.47) --
	(244.00, 29.47) --
	(243.85, 29.47) --
	(243.70, 29.47) --
	(243.54, 29.47) --
	(243.39, 29.47) --
	(243.23, 29.47) --
	(243.08, 29.47) --
	(242.93, 29.47) --
	(242.77, 29.47) --
	(242.62, 29.47) --
	(242.46, 29.47) --
	(242.31, 29.47) --
	(242.16, 29.47) --
	(242.00, 29.47) --
	(241.85, 29.47) --
	(241.69, 29.47) --
	(241.54, 29.47) --
	(241.39, 29.47) --
	(241.23, 29.47) --
	(241.08, 29.47) --
	(240.92, 29.47) --
	(240.77, 29.47) --
	(240.62, 29.47) --
	(240.46, 29.47) --
	(240.31, 29.47) --
	(240.15, 29.47) --
	(240.00, 29.47) --
	(239.85, 29.47) --
	(239.69, 29.47) --
	(239.54, 29.47) --
	(239.38, 29.47) --
	(239.23, 29.47) --
	(239.08, 29.47) --
	(238.92, 29.47) --
	(238.77, 29.47) --
	(238.61, 29.47) --
	(238.46, 29.47) --
	(238.31, 29.47) --
	(238.15, 29.47) --
	(238.00, 29.47) --
	(237.84, 29.47) --
	(237.69, 29.47) --
	(237.54, 29.47) --
	(237.38, 29.47) --
	(237.23, 29.47) --
	(237.07, 29.47) --
	(236.92, 29.47) --
	(236.77, 29.47) --
	(236.61, 29.47) --
	(236.46, 29.47) --
	(236.30, 29.47) --
	(236.15, 29.47) --
	(235.99, 29.47) --
	(235.84, 29.47) --
	(235.69, 29.47) --
	(235.53, 29.47) --
	(235.38, 29.47) --
	(235.22, 29.47) --
	(235.07, 29.47) --
	(234.92, 29.47) --
	(234.76, 29.47) --
	(234.61, 29.47) --
	(234.45, 29.47) --
	(234.30, 29.47) --
	(234.15, 29.47) --
	(233.99, 29.47) --
	(233.84, 29.47) --
	(233.68, 29.47) --
	(233.53, 29.47) --
	(233.38, 29.47) --
	(233.22, 29.47) --
	(233.07, 29.47) --
	(232.91, 29.47) --
	(232.76, 29.47) --
	(232.61, 29.47) --
	(232.45, 29.47) --
	(232.30, 29.47) --
	(232.14, 29.47) --
	(231.99, 29.47) --
	(231.84, 29.47) --
	(231.68, 29.47) --
	(231.53, 29.47) --
	(231.37, 29.47) --
	(231.22, 29.47) --
	(231.07, 29.47) --
	(230.91, 29.47) --
	(230.76, 29.47) --
	(230.60, 29.47) --
	(230.45, 29.47) --
	(230.30, 29.47) --
	(230.14, 29.47) --
	(229.99, 29.47) --
	(229.83, 29.47) --
	(229.68, 29.47) --
	(229.53, 29.47) --
	(229.37, 29.47) --
	(229.22, 29.47) --
	(229.06, 29.47) --
	(228.91, 29.47) --
	(228.76, 29.47) --
	(228.60, 29.47) --
	(228.45, 29.47) --
	(228.29, 29.47) --
	(228.14, 29.47) --
	(227.99, 29.47) --
	(227.83, 29.47) --
	(227.68, 29.47) --
	(227.52, 29.47) --
	(227.37, 29.47) --
	(227.22, 29.47) --
	(227.06, 29.47) --
	(226.91, 29.47) --
	(226.75, 29.47) --
	(226.60, 29.47) --
	(226.45, 29.47) --
	(226.29, 29.47) --
	(226.14, 29.47) --
	(225.98, 29.47) --
	(225.83, 29.47) --
	(225.68, 29.47) --
	(225.52, 29.47) --
	(225.37, 29.47) --
	(225.21, 29.47) --
	(225.06, 29.47) --
	(224.90, 29.47) --
	(224.75, 29.47) --
	(224.60, 29.47) --
	(224.44, 29.47) --
	(224.29, 29.47) --
	(224.13, 29.47) --
	(223.98, 29.47) --
	(223.83, 29.47) --
	(223.67, 29.47) --
	(223.52, 29.47) --
	(223.36, 29.47) --
	(223.21, 29.47) --
	(223.06, 29.47) --
	(222.90, 29.47) --
	(222.75, 29.47) --
	(222.59, 29.47) --
	(222.44, 29.47) --
	(222.29, 29.47) --
	(222.13, 29.47) --
	(221.98, 29.47) --
	(221.82, 29.47) --
	(221.67, 29.47) --
	(221.52, 29.47) --
	(221.36, 29.47) --
	(221.21, 29.47) --
	(221.05, 29.47) --
	(220.90, 29.47) --
	(220.75, 29.47) --
	(220.59, 29.47) --
	(220.44, 29.47) --
	(220.28, 29.47) --
	(220.13, 29.47) --
	(219.98, 29.47) --
	(219.82, 29.47) --
	(219.67, 29.47) --
	(219.51, 29.47) --
	(219.36, 29.47) --
	(219.21, 29.47) --
	(219.05, 29.47) --
	(218.90, 29.47) --
	(218.74, 29.47) --
	(218.59, 29.47) --
	(218.44, 29.47) --
	(218.28, 29.47) --
	(218.13, 29.47) --
	(217.97, 29.47) --
	(217.82, 29.47) --
	(217.67, 29.47) --
	(217.51, 29.47) --
	(217.36, 29.47) --
	(217.20, 29.47) --
	(217.05, 29.47) --
	(216.90, 29.47) --
	(216.74, 29.47) --
	(216.59, 29.47) --
	(216.43, 29.47) --
	(216.28, 29.47) --
	(216.13, 29.47) --
	(215.97, 29.47) --
	(215.82, 29.47) --
	(215.66, 29.47) --
	(215.51, 29.47) --
	(215.36, 29.47) --
	(215.20, 29.47) --
	(215.05, 29.47) --
	(214.89, 29.47) --
	(214.74, 29.47) --
	(214.59, 29.47) --
	(214.43, 29.47) --
	(214.28, 29.47) --
	(214.12, 29.47) --
	(213.97, 29.47) --
	(213.81, 29.47) --
	(213.66, 29.47) --
	(213.51, 29.47) --
	(213.35, 29.47) --
	(213.20, 29.47) --
	(213.04, 29.47) --
	(212.89, 29.47) --
	(212.74, 29.47) --
	(212.58, 29.47) --
	(212.43, 29.47) --
	(212.27, 29.47) --
	(212.12, 29.47) --
	(211.97, 29.47) --
	(211.81, 29.47) --
	(211.66, 29.47) --
	(211.50, 29.47) --
	(211.35, 29.47) --
	(211.20, 29.47) --
	(211.04, 29.47) --
	(210.89, 29.47) --
	(210.73, 29.47) --
	(210.58, 29.47) --
	(210.43, 29.47) --
	(210.27, 29.47) --
	(210.12, 29.47) --
	(209.96, 29.47) --
	(209.81, 29.47) --
	(209.66, 29.47) --
	(209.50, 29.47) --
	(209.35, 29.47) --
	(209.19, 29.47) --
	(209.04, 29.47) --
	(208.89, 29.47) --
	(208.73, 29.47) --
	(208.58, 29.47) --
	(208.42, 29.47) --
	(208.27, 29.47) --
	(208.12, 29.47) --
	(207.96, 29.47) --
	(207.81, 29.47) --
	(207.65, 29.47) --
	(207.50, 29.47) --
	(207.35, 29.47) --
	(207.19, 29.47) --
	(207.04, 29.47) --
	(206.88, 29.47) --
	(206.73, 29.47) --
	(206.58, 29.47) --
	(206.42, 29.47) --
	(206.27, 29.47) --
	(206.11, 29.47) --
	(205.96, 29.47) --
	(205.81, 29.47) --
	(205.65, 29.47) --
	(205.50, 29.47) --
	(205.34, 29.47) --
	(205.19, 29.47) --
	(205.04, 29.47) --
	(204.88, 29.47) --
	(204.73, 29.47) --
	(204.57, 29.47) --
	(204.42, 29.47) --
	(204.27, 29.47) --
	(204.11, 29.47) --
	(203.96, 29.47) --
	(203.80, 29.47) --
	(203.65, 29.47) --
	(203.49, 29.47) --
	(203.34, 29.47) --
	(203.19, 29.47) --
	(203.03, 29.47) --
	(202.88, 29.47) --
	(202.72, 29.47) --
	(202.57, 29.47) --
	(202.42, 29.47) --
	(202.26, 29.47) --
	(202.11, 29.47) --
	(201.95, 29.47) --
	(201.80, 29.47) --
	(201.65, 29.47) --
	(201.49, 29.47) --
	(201.34, 29.47) --
	(201.18, 29.47) --
	(201.03, 29.47) --
	(200.88, 29.47) --
	(200.72, 29.47) --
	(200.57, 29.47) --
	(200.41, 29.47) --
	(200.26, 29.47) --
	(200.11, 29.47) --
	(199.95, 29.47) --
	(199.80, 29.47) --
	(199.64, 29.47) --
	(199.49, 29.47) --
	(199.34, 29.47) --
	(199.18, 29.47) --
	(199.03, 29.47) --
	(198.87, 29.47) --
	(198.72, 29.47) --
	(198.57, 29.47) --
	(198.41, 29.47) --
	(198.26, 29.47) --
	(198.10, 29.47) --
	(197.95, 29.47) --
	(197.80, 29.47) --
	(197.64, 29.47) --
	(197.49, 29.47) --
	(197.33, 29.47) --
	(197.18, 29.47) --
	(197.03, 29.47) --
	(196.87, 29.47) --
	(196.72, 29.47) --
	(196.56, 29.47) --
	(196.41, 29.47) --
	(196.26, 29.47) --
	(196.10, 29.47) --
	(195.95, 29.47) --
	(195.79, 29.47) --
	(195.64, 29.47) --
	(195.49, 29.47) --
	(195.33, 29.47) --
	(195.18, 29.47) --
	(195.02, 29.47) --
	(194.87, 29.47) --
	(194.72, 29.47) --
	(194.56, 29.47) --
	(194.41, 29.47) --
	(194.25, 29.47) --
	(194.10, 29.47) --
	(193.95, 29.47) --
	(193.79, 29.47) --
	(193.64, 29.47) --
	(193.48, 29.47) --
	(193.33, 29.47) --
	(193.18, 29.47) --
	(193.02, 29.47) --
	(192.87, 29.47) --
	(192.71, 29.47) --
	(192.56, 29.47) --
	(192.40, 29.47) --
	(192.25, 29.47) --
	(192.10, 29.47) --
	(191.94, 29.47) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.01, 26.09) rectangle (274.59,100.39);
\end{scope}
\begin{scope}
\path[clip] (274.59,174.70) rectangle (361.17,249.00);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (274.59,174.70) rectangle (361.17,249.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (283.15,178.08) rectangle (291.90,178.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (291.90,178.08) rectangle (300.64,199.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (300.64,178.08) rectangle (309.39,220.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (309.39,178.08) rectangle (318.13,228.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (318.13,178.08) rectangle (326.88,228.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (326.88,178.08) rectangle (335.62,207.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (335.62,178.08) rectangle (344.37,190.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (344.37,178.08) rectangle (353.12,182.30);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{255,102,102}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (278.52,178.08) --
	(278.68,178.08) --
	(278.83,178.08) --
	(278.98,178.08) --
	(279.14,178.08) --
	(279.29,178.08) --
	(279.45,178.08) --
	(279.60,178.08) --
	(279.75,178.08) --
	(279.91,178.08) --
	(280.06,178.08) --
	(280.22,178.08) --
	(280.37,178.08) --
	(280.52,178.08) --
	(280.68,178.08) --
	(280.83,178.08) --
	(280.99,178.08) --
	(281.14,178.08) --
	(281.29,178.08) --
	(281.45,178.09) --
	(281.60,178.09) --
	(281.76,178.09) --
	(281.91,178.09) --
	(282.06,178.09) --
	(282.22,178.10) --
	(282.37,178.10) --
	(282.53,178.10) --
	(282.68,178.10) --
	(282.83,178.11) --
	(282.99,178.11) --
	(283.14,178.12) --
	(283.30,178.12) --
	(283.45,178.13) --
	(283.61,178.13) --
	(283.76,178.14) --
	(283.91,178.15) --
	(284.07,178.16) --
	(284.22,178.17) --
	(284.38,178.18) --
	(284.53,178.19) --
	(284.68,178.20) --
	(284.84,178.22) --
	(284.99,178.23) --
	(285.15,178.25) --
	(285.30,178.27) --
	(285.45,178.29) --
	(285.61,178.31) --
	(285.76,178.34) --
	(285.92,178.37) --
	(286.07,178.40) --
	(286.22,178.43) --
	(286.38,178.47) --
	(286.53,178.51) --
	(286.69,178.55) --
	(286.84,178.60) --
	(286.99,178.65) --
	(287.15,178.70) --
	(287.30,178.76) --
	(287.46,178.83) --
	(287.61,178.90) --
	(287.76,178.97) --
	(287.92,179.05) --
	(288.07,179.14) --
	(288.23,179.23) --
	(288.38,179.33) --
	(288.53,179.44) --
	(288.69,179.56) --
	(288.84,179.68) --
	(289.00,179.81) --
	(289.15,179.95) --
	(289.30,180.10) --
	(289.46,180.26) --
	(289.61,180.42) --
	(289.77,180.60) --
	(289.92,180.79) --
	(290.07,180.99) --
	(290.23,181.20) --
	(290.38,181.42) --
	(290.54,181.65) --
	(290.69,181.90) --
	(290.84,182.16) --
	(291.00,182.43) --
	(291.15,182.71) --
	(291.31,183.01) --
	(291.46,183.32) --
	(291.61,183.65) --
	(291.77,183.98) --
	(291.92,184.34) --
	(292.08,184.70) --
	(292.23,185.08) --
	(292.38,185.48) --
	(292.54,185.89) --
	(292.69,186.31) --
	(292.85,186.74) --
	(293.00,187.19) --
	(293.15,187.66) --
	(293.31,188.13) --
	(293.46,188.62) --
	(293.62,189.12) --
	(293.77,189.63) --
	(293.92,190.16) --
	(294.08,190.70) --
	(294.23,191.24) --
	(294.39,191.80) --
	(294.54,192.37) --
	(294.70,192.94) --
	(294.85,193.52) --
	(295.00,194.12) --
	(295.16,194.71) --
	(295.31,195.31) --
	(295.47,195.92) --
	(295.62,196.53) --
	(295.77,197.14) --
	(295.93,197.76) --
	(296.08,198.37) --
	(296.24,198.99) --
	(296.39,199.60) --
	(296.54,200.21) --
	(296.70,200.82) --
	(296.85,201.43) --
	(297.01,202.03) --
	(297.16,202.62) --
	(297.31,203.21) --
	(297.47,203.79) --
	(297.62,204.36) --
	(297.78,204.93) --
	(297.93,205.48) --
	(298.08,206.02) --
	(298.24,206.56) --
	(298.39,207.07) --
	(298.55,207.58) --
	(298.70,208.07) --
	(298.85,208.55) --
	(299.01,209.02) --
	(299.16,209.47) --
	(299.32,209.91) --
	(299.47,210.33) --
	(299.62,210.74) --
	(299.78,211.13) --
	(299.93,211.51) --
	(300.09,211.87) --
	(300.24,212.22) --
	(300.39,212.56) --
	(300.55,212.88) --
	(300.70,213.18) --
	(300.86,213.48) --
	(301.01,213.76) --
	(301.16,214.03) --
	(301.32,214.29) --
	(301.47,214.53) --
	(301.63,214.77) --
	(301.78,214.99) --
	(301.93,215.21) --
	(302.09,215.41) --
	(302.24,215.62) --
	(302.40,215.81) --
	(302.55,215.99) --
	(302.70,216.18) --
	(302.86,216.35) --
	(303.01,216.52) --
	(303.17,216.69) --
	(303.32,216.86) --
	(303.47,217.02) --
	(303.63,217.19) --
	(303.78,217.35) --
	(303.94,217.51) --
	(304.09,217.67) --
	(304.24,217.84) --
	(304.40,218.00) --
	(304.55,218.17) --
	(304.71,218.34) --
	(304.86,218.51) --
	(305.01,218.69) --
	(305.17,218.86) --
	(305.32,219.04) --
	(305.48,219.23) --
	(305.63,219.42) --
	(305.79,219.61) --
	(305.94,219.81) --
	(306.09,220.01) --
	(306.25,220.21) --
	(306.40,220.42) --
	(306.56,220.63) --
	(306.71,220.84) --
	(306.86,221.06) --
	(307.02,221.28) --
	(307.17,221.51) --
	(307.33,221.73) --
	(307.48,221.96) --
	(307.63,222.19) --
	(307.79,222.43) --
	(307.94,222.66) --
	(308.10,222.90) --
	(308.25,223.13) --
	(308.40,223.37) --
	(308.56,223.61) --
	(308.71,223.85) --
	(308.87,224.08) --
	(309.02,224.32) --
	(309.17,224.56) --
	(309.33,224.79) --
	(309.48,225.02) --
	(309.64,225.26) --
	(309.79,225.49) --
	(309.94,225.71) --
	(310.10,225.94) --
	(310.25,226.16) --
	(310.41,226.38) --
	(310.56,226.60) --
	(310.71,226.81) --
	(310.87,227.02) --
	(311.02,227.23) --
	(311.18,227.43) --
	(311.33,227.63) --
	(311.48,227.83) --
	(311.64,228.02) --
	(311.79,228.21) --
	(311.95,228.39) --
	(312.10,228.57) --
	(312.25,228.75) --
	(312.41,228.92) --
	(312.56,229.09) --
	(312.72,229.26) --
	(312.87,229.42) --
	(313.02,229.57) --
	(313.18,229.72) --
	(313.33,229.87) --
	(313.49,230.01) --
	(313.64,230.15) --
	(313.79,230.28) --
	(313.95,230.41) --
	(314.10,230.53) --
	(314.26,230.65) --
	(314.41,230.77) --
	(314.56,230.87) --
	(314.72,230.98) --
	(314.87,231.08) --
	(315.03,231.17) --
	(315.18,231.26) --
	(315.33,231.35) --
	(315.49,231.43) --
	(315.64,231.50) --
	(315.80,231.57) --
	(315.95,231.64) --
	(316.11,231.69) --
	(316.26,231.75) --
	(316.41,231.79) --
	(316.57,231.83) --
	(316.72,231.87) --
	(316.88,231.90) --
	(317.03,231.92) --
	(317.18,231.93) --
	(317.34,231.94) --
	(317.49,231.94) --
	(317.65,231.94) --
	(317.80,231.92) --
	(317.95,231.90) --
	(318.11,231.88) --
	(318.26,231.84) --
	(318.42,231.80) --
	(318.57,231.75) --
	(318.72,231.69) --
	(318.88,231.63) --
	(319.03,231.55) --
	(319.19,231.47) --
	(319.34,231.38) --
	(319.49,231.28) --
	(319.65,231.18) --
	(319.80,231.06) --
	(319.96,230.94) --
	(320.11,230.81) --
	(320.26,230.67) --
	(320.42,230.53) --
	(320.57,230.37) --
	(320.73,230.20) --
	(320.88,230.03) --
	(321.03,229.85) --
	(321.19,229.67) --
	(321.34,229.47) --
	(321.50,229.27) --
	(321.65,229.06) --
	(321.80,228.84) --
	(321.96,228.61) --
	(322.11,228.38) --
	(322.27,228.14) --
	(322.42,227.90) --
	(322.57,227.65) --
	(322.73,227.39) --
	(322.88,227.12) --
	(323.04,226.85) --
	(323.19,226.58) --
	(323.34,226.30) --
	(323.50,226.01) --
	(323.65,225.72) --
	(323.81,225.42) --
	(323.96,225.12) --
	(324.11,224.82) --
	(324.27,224.51) --
	(324.42,224.20) --
	(324.58,223.88) --
	(324.73,223.56) --
	(324.88,223.24) --
	(325.04,222.91) --
	(325.19,222.58) --
	(325.35,222.24) --
	(325.50,221.91) --
	(325.65,221.57) --
	(325.81,221.22) --
	(325.96,220.88) --
	(326.12,220.53) --
	(326.27,220.18) --
	(326.42,219.82) --
	(326.58,219.47) --
	(326.73,219.11) --
	(326.89,218.74) --
	(327.04,218.38) --
	(327.20,218.01) --
	(327.35,217.64) --
	(327.50,217.27) --
	(327.66,216.90) --
	(327.81,216.52) --
	(327.97,216.14) --
	(328.12,215.76) --
	(328.27,215.38) --
	(328.43,214.99) --
	(328.58,214.60) --
	(328.74,214.21) --
	(328.89,213.82) --
	(329.04,213.43) --
	(329.20,213.03) --
	(329.35,212.63) --
	(329.51,212.24) --
	(329.66,211.84) --
	(329.81,211.44) --
	(329.97,211.03) --
	(330.12,210.63) --
	(330.28,210.23) --
	(330.43,209.83) --
	(330.58,209.42) --
	(330.74,209.02) --
	(330.89,208.62) --
	(331.05,208.22) --
	(331.20,207.82) --
	(331.35,207.42) --
	(331.51,207.02) --
	(331.66,206.62) --
	(331.82,206.23) --
	(331.97,205.84) --
	(332.12,205.45) --
	(332.28,205.06) --
	(332.43,204.68) --
	(332.59,204.30) --
	(332.74,203.93) --
	(332.89,203.56) --
	(333.05,203.19) --
	(333.20,202.83) --
	(333.36,202.47) --
	(333.51,202.12) --
	(333.66,201.77) --
	(333.82,201.43) --
	(333.97,201.09) --
	(334.13,200.76) --
	(334.28,200.44) --
	(334.43,200.11) --
	(334.59,199.80) --
	(334.74,199.49) --
	(334.90,199.19) --
	(335.05,198.89) --
	(335.20,198.59) --
	(335.36,198.31) --
	(335.51,198.02) --
	(335.67,197.75) --
	(335.82,197.47) --
	(335.97,197.20) --
	(336.13,196.94) --
	(336.28,196.68) --
	(336.44,196.43) --
	(336.59,196.18) --
	(336.74,195.93) --
	(336.90,195.69) --
	(337.05,195.45) --
	(337.21,195.22) --
	(337.36,194.98) --
	(337.51,194.75) --
	(337.67,194.53) --
	(337.82,194.30) --
	(337.98,194.08) --
	(338.13,193.86) --
	(338.29,193.64) --
	(338.44,193.42) --
	(338.59,193.21) --
	(338.75,192.99) --
	(338.90,192.78) --
	(339.06,192.56) --
	(339.21,192.35) --
	(339.36,192.14) --
	(339.52,191.93) --
	(339.67,191.72) --
	(339.83,191.51) --
	(339.98,191.30) --
	(340.13,191.09) --
	(340.29,190.88) --
	(340.44,190.67) --
	(340.60,190.46) --
	(340.75,190.25) --
	(340.90,190.04) --
	(341.06,189.83) --
	(341.21,189.62) --
	(341.37,189.41) --
	(341.52,189.20) --
	(341.67,189.00) --
	(341.83,188.79) --
	(341.98,188.59) --
	(342.14,188.38) --
	(342.29,188.18) --
	(342.44,187.98) --
	(342.60,187.78) --
	(342.75,187.58) --
	(342.91,187.38) --
	(343.06,187.18) --
	(343.21,186.99) --
	(343.37,186.80) --
	(343.52,186.61) --
	(343.68,186.42) --
	(343.83,186.24) --
	(343.98,186.05) --
	(344.14,185.87) --
	(344.29,185.69) --
	(344.45,185.52) --
	(344.60,185.35) --
	(344.75,185.18) --
	(344.91,185.01) --
	(345.06,184.85) --
	(345.22,184.69) --
	(345.37,184.53) --
	(345.52,184.38) --
	(345.68,184.23) --
	(345.83,184.08) --
	(345.99,183.93) --
	(346.14,183.79) --
	(346.29,183.65) --
	(346.45,183.52) --
	(346.60,183.39) --
	(346.76,183.26) --
	(346.91,183.13) --
	(347.06,183.01) --
	(347.22,182.89) --
	(347.37,182.77) --
	(347.53,182.65) --
	(347.68,182.54) --
	(347.83,182.43) --
	(347.99,182.32) --
	(348.14,182.21) --
	(348.30,182.11) --
	(348.45,182.01) --
	(348.60,181.91) --
	(348.76,181.81) --
	(348.91,181.72) --
	(349.07,181.62) --
	(349.22,181.53) --
	(349.38,181.44) --
	(349.53,181.35) --
	(349.68,181.27) --
	(349.84,181.18) --
	(349.99,181.10) --
	(350.15,181.01) --
	(350.30,180.93) --
	(350.45,180.85) --
	(350.61,180.77) --
	(350.76,180.70) --
	(350.92,180.62) --
	(351.07,180.54) --
	(351.22,180.47) --
	(351.38,180.40) --
	(351.53,180.32) --
	(351.69,180.25) --
	(351.84,180.18) --
	(351.99,180.11) --
	(352.15,180.04) --
	(352.30,179.98) --
	(352.46,179.91) --
	(352.61,179.85) --
	(352.76,179.78) --
	(352.92,179.72) --
	(353.07,179.66) --
	(353.23,179.60) --
	(353.38,179.54) --
	(353.53,179.48) --
	(353.69,179.42) --
	(353.84,179.37) --
	(354.00,179.31) --
	(354.15,179.26) --
	(354.30,179.21) --
	(354.46,179.15) --
	(354.61,179.10) --
	(354.77,179.06) --
	(354.92,179.01) --
	(355.07,178.96) --
	(355.23,178.92) --
	(355.38,178.88) --
	(355.54,178.84) --
	(355.69,178.80) --
	(355.84,178.76) --
	(356.00,178.72) --
	(356.15,178.69) --
	(356.31,178.65) --
	(356.46,178.62) --
	(356.61,178.59) --
	(356.77,178.56) --
	(356.92,178.53) --
	(357.08,178.50) --
	(357.23,178.47) --
	(357.23,178.08) --
	(357.08,178.08) --
	(356.92,178.08) --
	(356.77,178.08) --
	(356.61,178.08) --
	(356.46,178.08) --
	(356.31,178.08) --
	(356.15,178.08) --
	(356.00,178.08) --
	(355.84,178.08) --
	(355.69,178.08) --
	(355.54,178.08) --
	(355.38,178.08) --
	(355.23,178.08) --
	(355.07,178.08) --
	(354.92,178.08) --
	(354.77,178.08) --
	(354.61,178.08) --
	(354.46,178.08) --
	(354.30,178.08) --
	(354.15,178.08) --
	(354.00,178.08) --
	(353.84,178.08) --
	(353.69,178.08) --
	(353.53,178.08) --
	(353.38,178.08) --
	(353.23,178.08) --
	(353.07,178.08) --
	(352.92,178.08) --
	(352.76,178.08) --
	(352.61,178.08) --
	(352.46,178.08) --
	(352.30,178.08) --
	(352.15,178.08) --
	(351.99,178.08) --
	(351.84,178.08) --
	(351.69,178.08) --
	(351.53,178.08) --
	(351.38,178.08) --
	(351.22,178.08) --
	(351.07,178.08) --
	(350.92,178.08) --
	(350.76,178.08) --
	(350.61,178.08) --
	(350.45,178.08) --
	(350.30,178.08) --
	(350.15,178.08) --
	(349.99,178.08) --
	(349.84,178.08) --
	(349.68,178.08) --
	(349.53,178.08) --
	(349.38,178.08) --
	(349.22,178.08) --
	(349.07,178.08) --
	(348.91,178.08) --
	(348.76,178.08) --
	(348.60,178.08) --
	(348.45,178.08) --
	(348.30,178.08) --
	(348.14,178.08) --
	(347.99,178.08) --
	(347.83,178.08) --
	(347.68,178.08) --
	(347.53,178.08) --
	(347.37,178.08) --
	(347.22,178.08) --
	(347.06,178.08) --
	(346.91,178.08) --
	(346.76,178.08) --
	(346.60,178.08) --
	(346.45,178.08) --
	(346.29,178.08) --
	(346.14,178.08) --
	(345.99,178.08) --
	(345.83,178.08) --
	(345.68,178.08) --
	(345.52,178.08) --
	(345.37,178.08) --
	(345.22,178.08) --
	(345.06,178.08) --
	(344.91,178.08) --
	(344.75,178.08) --
	(344.60,178.08) --
	(344.45,178.08) --
	(344.29,178.08) --
	(344.14,178.08) --
	(343.98,178.08) --
	(343.83,178.08) --
	(343.68,178.08) --
	(343.52,178.08) --
	(343.37,178.08) --
	(343.21,178.08) --
	(343.06,178.08) --
	(342.91,178.08) --
	(342.75,178.08) --
	(342.60,178.08) --
	(342.44,178.08) --
	(342.29,178.08) --
	(342.14,178.08) --
	(341.98,178.08) --
	(341.83,178.08) --
	(341.67,178.08) --
	(341.52,178.08) --
	(341.37,178.08) --
	(341.21,178.08) --
	(341.06,178.08) --
	(340.90,178.08) --
	(340.75,178.08) --
	(340.60,178.08) --
	(340.44,178.08) --
	(340.29,178.08) --
	(340.13,178.08) --
	(339.98,178.08) --
	(339.83,178.08) --
	(339.67,178.08) --
	(339.52,178.08) --
	(339.36,178.08) --
	(339.21,178.08) --
	(339.06,178.08) --
	(338.90,178.08) --
	(338.75,178.08) --
	(338.59,178.08) --
	(338.44,178.08) --
	(338.29,178.08) --
	(338.13,178.08) --
	(337.98,178.08) --
	(337.82,178.08) --
	(337.67,178.08) --
	(337.51,178.08) --
	(337.36,178.08) --
	(337.21,178.08) --
	(337.05,178.08) --
	(336.90,178.08) --
	(336.74,178.08) --
	(336.59,178.08) --
	(336.44,178.08) --
	(336.28,178.08) --
	(336.13,178.08) --
	(335.97,178.08) --
	(335.82,178.08) --
	(335.67,178.08) --
	(335.51,178.08) --
	(335.36,178.08) --
	(335.20,178.08) --
	(335.05,178.08) --
	(334.90,178.08) --
	(334.74,178.08) --
	(334.59,178.08) --
	(334.43,178.08) --
	(334.28,178.08) --
	(334.13,178.08) --
	(333.97,178.08) --
	(333.82,178.08) --
	(333.66,178.08) --
	(333.51,178.08) --
	(333.36,178.08) --
	(333.20,178.08) --
	(333.05,178.08) --
	(332.89,178.08) --
	(332.74,178.08) --
	(332.59,178.08) --
	(332.43,178.08) --
	(332.28,178.08) --
	(332.12,178.08) --
	(331.97,178.08) --
	(331.82,178.08) --
	(331.66,178.08) --
	(331.51,178.08) --
	(331.35,178.08) --
	(331.20,178.08) --
	(331.05,178.08) --
	(330.89,178.08) --
	(330.74,178.08) --
	(330.58,178.08) --
	(330.43,178.08) --
	(330.28,178.08) --
	(330.12,178.08) --
	(329.97,178.08) --
	(329.81,178.08) --
	(329.66,178.08) --
	(329.51,178.08) --
	(329.35,178.08) --
	(329.20,178.08) --
	(329.04,178.08) --
	(328.89,178.08) --
	(328.74,178.08) --
	(328.58,178.08) --
	(328.43,178.08) --
	(328.27,178.08) --
	(328.12,178.08) --
	(327.97,178.08) --
	(327.81,178.08) --
	(327.66,178.08) --
	(327.50,178.08) --
	(327.35,178.08) --
	(327.20,178.08) --
	(327.04,178.08) --
	(326.89,178.08) --
	(326.73,178.08) --
	(326.58,178.08) --
	(326.42,178.08) --
	(326.27,178.08) --
	(326.12,178.08) --
	(325.96,178.08) --
	(325.81,178.08) --
	(325.65,178.08) --
	(325.50,178.08) --
	(325.35,178.08) --
	(325.19,178.08) --
	(325.04,178.08) --
	(324.88,178.08) --
	(324.73,178.08) --
	(324.58,178.08) --
	(324.42,178.08) --
	(324.27,178.08) --
	(324.11,178.08) --
	(323.96,178.08) --
	(323.81,178.08) --
	(323.65,178.08) --
	(323.50,178.08) --
	(323.34,178.08) --
	(323.19,178.08) --
	(323.04,178.08) --
	(322.88,178.08) --
	(322.73,178.08) --
	(322.57,178.08) --
	(322.42,178.08) --
	(322.27,178.08) --
	(322.11,178.08) --
	(321.96,178.08) --
	(321.80,178.08) --
	(321.65,178.08) --
	(321.50,178.08) --
	(321.34,178.08) --
	(321.19,178.08) --
	(321.03,178.08) --
	(320.88,178.08) --
	(320.73,178.08) --
	(320.57,178.08) --
	(320.42,178.08) --
	(320.26,178.08) --
	(320.11,178.08) --
	(319.96,178.08) --
	(319.80,178.08) --
	(319.65,178.08) --
	(319.49,178.08) --
	(319.34,178.08) --
	(319.19,178.08) --
	(319.03,178.08) --
	(318.88,178.08) --
	(318.72,178.08) --
	(318.57,178.08) --
	(318.42,178.08) --
	(318.26,178.08) --
	(318.11,178.08) --
	(317.95,178.08) --
	(317.80,178.08) --
	(317.65,178.08) --
	(317.49,178.08) --
	(317.34,178.08) --
	(317.18,178.08) --
	(317.03,178.08) --
	(316.88,178.08) --
	(316.72,178.08) --
	(316.57,178.08) --
	(316.41,178.08) --
	(316.26,178.08) --
	(316.11,178.08) --
	(315.95,178.08) --
	(315.80,178.08) --
	(315.64,178.08) --
	(315.49,178.08) --
	(315.33,178.08) --
	(315.18,178.08) --
	(315.03,178.08) --
	(314.87,178.08) --
	(314.72,178.08) --
	(314.56,178.08) --
	(314.41,178.08) --
	(314.26,178.08) --
	(314.10,178.08) --
	(313.95,178.08) --
	(313.79,178.08) --
	(313.64,178.08) --
	(313.49,178.08) --
	(313.33,178.08) --
	(313.18,178.08) --
	(313.02,178.08) --
	(312.87,178.08) --
	(312.72,178.08) --
	(312.56,178.08) --
	(312.41,178.08) --
	(312.25,178.08) --
	(312.10,178.08) --
	(311.95,178.08) --
	(311.79,178.08) --
	(311.64,178.08) --
	(311.48,178.08) --
	(311.33,178.08) --
	(311.18,178.08) --
	(311.02,178.08) --
	(310.87,178.08) --
	(310.71,178.08) --
	(310.56,178.08) --
	(310.41,178.08) --
	(310.25,178.08) --
	(310.10,178.08) --
	(309.94,178.08) --
	(309.79,178.08) --
	(309.64,178.08) --
	(309.48,178.08) --
	(309.33,178.08) --
	(309.17,178.08) --
	(309.02,178.08) --
	(308.87,178.08) --
	(308.71,178.08) --
	(308.56,178.08) --
	(308.40,178.08) --
	(308.25,178.08) --
	(308.10,178.08) --
	(307.94,178.08) --
	(307.79,178.08) --
	(307.63,178.08) --
	(307.48,178.08) --
	(307.33,178.08) --
	(307.17,178.08) --
	(307.02,178.08) --
	(306.86,178.08) --
	(306.71,178.08) --
	(306.56,178.08) --
	(306.40,178.08) --
	(306.25,178.08) --
	(306.09,178.08) --
	(305.94,178.08) --
	(305.79,178.08) --
	(305.63,178.08) --
	(305.48,178.08) --
	(305.32,178.08) --
	(305.17,178.08) --
	(305.01,178.08) --
	(304.86,178.08) --
	(304.71,178.08) --
	(304.55,178.08) --
	(304.40,178.08) --
	(304.24,178.08) --
	(304.09,178.08) --
	(303.94,178.08) --
	(303.78,178.08) --
	(303.63,178.08) --
	(303.47,178.08) --
	(303.32,178.08) --
	(303.17,178.08) --
	(303.01,178.08) --
	(302.86,178.08) --
	(302.70,178.08) --
	(302.55,178.08) --
	(302.40,178.08) --
	(302.24,178.08) --
	(302.09,178.08) --
	(301.93,178.08) --
	(301.78,178.08) --
	(301.63,178.08) --
	(301.47,178.08) --
	(301.32,178.08) --
	(301.16,178.08) --
	(301.01,178.08) --
	(300.86,178.08) --
	(300.70,178.08) --
	(300.55,178.08) --
	(300.39,178.08) --
	(300.24,178.08) --
	(300.09,178.08) --
	(299.93,178.08) --
	(299.78,178.08) --
	(299.62,178.08) --
	(299.47,178.08) --
	(299.32,178.08) --
	(299.16,178.08) --
	(299.01,178.08) --
	(298.85,178.08) --
	(298.70,178.08) --
	(298.55,178.08) --
	(298.39,178.08) --
	(298.24,178.08) --
	(298.08,178.08) --
	(297.93,178.08) --
	(297.78,178.08) --
	(297.62,178.08) --
	(297.47,178.08) --
	(297.31,178.08) --
	(297.16,178.08) --
	(297.01,178.08) --
	(296.85,178.08) --
	(296.70,178.08) --
	(296.54,178.08) --
	(296.39,178.08) --
	(296.24,178.08) --
	(296.08,178.08) --
	(295.93,178.08) --
	(295.77,178.08) --
	(295.62,178.08) --
	(295.47,178.08) --
	(295.31,178.08) --
	(295.16,178.08) --
	(295.00,178.08) --
	(294.85,178.08) --
	(294.70,178.08) --
	(294.54,178.08) --
	(294.39,178.08) --
	(294.23,178.08) --
	(294.08,178.08) --
	(293.92,178.08) --
	(293.77,178.08) --
	(293.62,178.08) --
	(293.46,178.08) --
	(293.31,178.08) --
	(293.15,178.08) --
	(293.00,178.08) --
	(292.85,178.08) --
	(292.69,178.08) --
	(292.54,178.08) --
	(292.38,178.08) --
	(292.23,178.08) --
	(292.08,178.08) --
	(291.92,178.08) --
	(291.77,178.08) --
	(291.61,178.08) --
	(291.46,178.08) --
	(291.31,178.08) --
	(291.15,178.08) --
	(291.00,178.08) --
	(290.84,178.08) --
	(290.69,178.08) --
	(290.54,178.08) --
	(290.38,178.08) --
	(290.23,178.08) --
	(290.07,178.08) --
	(289.92,178.08) --
	(289.77,178.08) --
	(289.61,178.08) --
	(289.46,178.08) --
	(289.30,178.08) --
	(289.15,178.08) --
	(289.00,178.08) --
	(288.84,178.08) --
	(288.69,178.08) --
	(288.53,178.08) --
	(288.38,178.08) --
	(288.23,178.08) --
	(288.07,178.08) --
	(287.92,178.08) --
	(287.76,178.08) --
	(287.61,178.08) --
	(287.46,178.08) --
	(287.30,178.08) --
	(287.15,178.08) --
	(286.99,178.08) --
	(286.84,178.08) --
	(286.69,178.08) --
	(286.53,178.08) --
	(286.38,178.08) --
	(286.22,178.08) --
	(286.07,178.08) --
	(285.92,178.08) --
	(285.76,178.08) --
	(285.61,178.08) --
	(285.45,178.08) --
	(285.30,178.08) --
	(285.15,178.08) --
	(284.99,178.08) --
	(284.84,178.08) --
	(284.68,178.08) --
	(284.53,178.08) --
	(284.38,178.08) --
	(284.22,178.08) --
	(284.07,178.08) --
	(283.91,178.08) --
	(283.76,178.08) --
	(283.61,178.08) --
	(283.45,178.08) --
	(283.30,178.08) --
	(283.14,178.08) --
	(282.99,178.08) --
	(282.83,178.08) --
	(282.68,178.08) --
	(282.53,178.08) --
	(282.37,178.08) --
	(282.22,178.08) --
	(282.06,178.08) --
	(281.91,178.08) --
	(281.76,178.08) --
	(281.60,178.08) --
	(281.45,178.08) --
	(281.29,178.08) --
	(281.14,178.08) --
	(280.99,178.08) --
	(280.83,178.08) --
	(280.68,178.08) --
	(280.52,178.08) --
	(280.37,178.08) --
	(280.22,178.08) --
	(280.06,178.08) --
	(279.91,178.08) --
	(279.75,178.08) --
	(279.60,178.08) --
	(279.45,178.08) --
	(279.29,178.08) --
	(279.14,178.08) --
	(278.98,178.08) --
	(278.83,178.08) --
	(278.68,178.08) --
	(278.52,178.08) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (274.59,174.70) rectangle (361.17,249.00);
\end{scope}
\begin{scope}
\path[clip] (274.59,100.39) rectangle (361.17,174.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (274.59,100.39) rectangle (361.17,174.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (283.15,103.77) rectangle (291.90,103.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (291.90,103.77) rectangle (300.64,131.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (300.64,103.77) rectangle (309.39,137.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (309.39,103.77) rectangle (318.13,158.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (318.13,103.77) rectangle (326.88,156.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (326.88,103.77) rectangle (335.62,131.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (335.62,103.77) rectangle (344.37,114.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (344.37,103.77) rectangle (353.12,105.88);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{255,102,102}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (278.52,103.77) --
	(278.68,103.77) --
	(278.83,103.77) --
	(278.98,103.77) --
	(279.14,103.77) --
	(279.29,103.77) --
	(279.45,103.77) --
	(279.60,103.77) --
	(279.75,103.77) --
	(279.91,103.77) --
	(280.06,103.77) --
	(280.22,103.78) --
	(280.37,103.78) --
	(280.52,103.78) --
	(280.68,103.78) --
	(280.83,103.78) --
	(280.99,103.78) --
	(281.14,103.78) --
	(281.29,103.78) --
	(281.45,103.78) --
	(281.60,103.78) --
	(281.76,103.79) --
	(281.91,103.79) --
	(282.06,103.79) --
	(282.22,103.79) --
	(282.37,103.79) --
	(282.53,103.80) --
	(282.68,103.80) --
	(282.83,103.81) --
	(282.99,103.81) --
	(283.14,103.82) --
	(283.30,103.82) --
	(283.45,103.83) --
	(283.61,103.84) --
	(283.76,103.84) --
	(283.91,103.85) --
	(284.07,103.86) --
	(284.22,103.87) --
	(284.38,103.89) --
	(284.53,103.90) --
	(284.68,103.92) --
	(284.84,103.94) --
	(284.99,103.95) --
	(285.15,103.98) --
	(285.30,104.00) --
	(285.45,104.03) --
	(285.61,104.05) --
	(285.76,104.09) --
	(285.92,104.12) --
	(286.07,104.16) --
	(286.22,104.20) --
	(286.38,104.25) --
	(286.53,104.30) --
	(286.69,104.35) --
	(286.84,104.41) --
	(286.99,104.47) --
	(287.15,104.54) --
	(287.30,104.62) --
	(287.46,104.70) --
	(287.61,104.79) --
	(287.76,104.88) --
	(287.92,104.99) --
	(288.07,105.09) --
	(288.23,105.21) --
	(288.38,105.34) --
	(288.53,105.48) --
	(288.69,105.62) --
	(288.84,105.78) --
	(289.00,105.94) --
	(289.15,106.12) --
	(289.30,106.31) --
	(289.46,106.51) --
	(289.61,106.72) --
	(289.77,106.94) --
	(289.92,107.18) --
	(290.07,107.43) --
	(290.23,107.69) --
	(290.38,107.97) --
	(290.54,108.26) --
	(290.69,108.57) --
	(290.84,108.89) --
	(291.00,109.22) --
	(291.15,109.57) --
	(291.31,109.94) --
	(291.46,110.32) --
	(291.61,110.71) --
	(291.77,111.12) --
	(291.92,111.55) --
	(292.08,111.99) --
	(292.23,112.44) --
	(292.38,112.91) --
	(292.54,113.40) --
	(292.69,113.90) --
	(292.85,114.40) --
	(293.00,114.93) --
	(293.15,115.47) --
	(293.31,116.01) --
	(293.46,116.57) --
	(293.62,117.14) --
	(293.77,117.72) --
	(293.92,118.30) --
	(294.08,118.90) --
	(294.23,119.50) --
	(294.39,120.10) --
	(294.54,120.72) --
	(294.70,121.33) --
	(294.85,121.95) --
	(295.00,122.57) --
	(295.16,123.19) --
	(295.31,123.80) --
	(295.47,124.42) --
	(295.62,125.03) --
	(295.77,125.64) --
	(295.93,126.25) --
	(296.08,126.84) --
	(296.24,127.43) --
	(296.39,128.01) --
	(296.54,128.58) --
	(296.70,129.13) --
	(296.85,129.68) --
	(297.01,130.21) --
	(297.16,130.73) --
	(297.31,131.23) --
	(297.47,131.72) --
	(297.62,132.19) --
	(297.78,132.65) --
	(297.93,133.09) --
	(298.08,133.51) --
	(298.24,133.90) --
	(298.39,134.29) --
	(298.55,134.65) --
	(298.70,135.00) --
	(298.85,135.32) --
	(299.01,135.63) --
	(299.16,135.92) --
	(299.32,136.19) --
	(299.47,136.44) --
	(299.62,136.68) --
	(299.78,136.89) --
	(299.93,137.09) --
	(300.09,137.28) --
	(300.24,137.45) --
	(300.39,137.61) --
	(300.55,137.75) --
	(300.70,137.89) --
	(300.86,138.01) --
	(301.01,138.12) --
	(301.16,138.22) --
	(301.32,138.31) --
	(301.47,138.40) --
	(301.63,138.48) --
	(301.78,138.56) --
	(301.93,138.63) --
	(302.09,138.70) --
	(302.24,138.78) --
	(302.40,138.85) --
	(302.55,138.92) --
	(302.70,138.99) --
	(302.86,139.07) --
	(303.01,139.16) --
	(303.17,139.25) --
	(303.32,139.34) --
	(303.47,139.44) --
	(303.63,139.56) --
	(303.78,139.67) --
	(303.94,139.81) --
	(304.09,139.95) --
	(304.24,140.10) --
	(304.40,140.26) --
	(304.55,140.44) --
	(304.71,140.62) --
	(304.86,140.82) --
	(305.01,141.04) --
	(305.17,141.26) --
	(305.32,141.50) --
	(305.48,141.75) --
	(305.63,142.01) --
	(305.79,142.29) --
	(305.94,142.58) --
	(306.09,142.88) --
	(306.25,143.19) --
	(306.40,143.51) --
	(306.56,143.85) --
	(306.71,144.19) --
	(306.86,144.54) --
	(307.02,144.90) --
	(307.17,145.28) --
	(307.33,145.65) --
	(307.48,146.03) --
	(307.63,146.43) --
	(307.79,146.82) --
	(307.94,147.22) --
	(308.10,147.62) --
	(308.25,148.02) --
	(308.40,148.43) --
	(308.56,148.84) --
	(308.71,149.24) --
	(308.87,149.65) --
	(309.02,150.05) --
	(309.17,150.45) --
	(309.33,150.84) --
	(309.48,151.23) --
	(309.64,151.62) --
	(309.79,152.00) --
	(309.94,152.37) --
	(310.10,152.73) --
	(310.25,153.09) --
	(310.41,153.43) --
	(310.56,153.77) --
	(310.71,154.10) --
	(310.87,154.41) --
	(311.02,154.71) --
	(311.18,155.01) --
	(311.33,155.28) --
	(311.48,155.55) --
	(311.64,155.81) --
	(311.79,156.05) --
	(311.95,156.27) --
	(312.10,156.49) --
	(312.25,156.69) --
	(312.41,156.88) --
	(312.56,157.06) --
	(312.72,157.22) --
	(312.87,157.37) --
	(313.02,157.50) --
	(313.18,157.63) --
	(313.33,157.74) --
	(313.49,157.84) --
	(313.64,157.94) --
	(313.79,158.02) --
	(313.95,158.09) --
	(314.10,158.15) --
	(314.26,158.20) --
	(314.41,158.24) --
	(314.56,158.28) --
	(314.72,158.31) --
	(314.87,158.33) --
	(315.03,158.34) --
	(315.18,158.35) --
	(315.33,158.36) --
	(315.49,158.36) --
	(315.64,158.36) --
	(315.80,158.36) --
	(315.95,158.35) --
	(316.11,158.34) --
	(316.26,158.33) --
	(316.41,158.32) --
	(316.57,158.31) --
	(316.72,158.29) --
	(316.88,158.28) --
	(317.03,158.27) --
	(317.18,158.26) --
	(317.34,158.24) --
	(317.49,158.23) --
	(317.65,158.22) --
	(317.80,158.21) --
	(317.95,158.19) --
	(318.11,158.18) --
	(318.26,158.17) --
	(318.42,158.15) --
	(318.57,158.14) --
	(318.72,158.12) --
	(318.88,158.10) --
	(319.03,158.07) --
	(319.19,158.04) --
	(319.34,158.01) --
	(319.49,157.97) --
	(319.65,157.92) --
	(319.80,157.87) --
	(319.96,157.81) --
	(320.11,157.75) --
	(320.26,157.67) --
	(320.42,157.58) --
	(320.57,157.48) --
	(320.73,157.37) --
	(320.88,157.25) --
	(321.03,157.12) --
	(321.19,156.97) --
	(321.34,156.80) --
	(321.50,156.63) --
	(321.65,156.43) --
	(321.80,156.23) --
	(321.96,156.00) --
	(322.11,155.77) --
	(322.27,155.51) --
	(322.42,155.24) --
	(322.57,154.95) --
	(322.73,154.64) --
	(322.88,154.32) --
	(323.04,153.99) --
	(323.19,153.63) --
	(323.34,153.27) --
	(323.50,152.89) --
	(323.65,152.49) --
	(323.81,152.08) --
	(323.96,151.66) --
	(324.11,151.23) --
	(324.27,150.78) --
	(324.42,150.33) --
	(324.58,149.86) --
	(324.73,149.39) --
	(324.88,148.91) --
	(325.04,148.42) --
	(325.19,147.93) --
	(325.35,147.44) --
	(325.50,146.94) --
	(325.65,146.44) --
	(325.81,145.93) --
	(325.96,145.43) --
	(326.12,144.93) --
	(326.27,144.43) --
	(326.42,143.93) --
	(326.58,143.44) --
	(326.73,142.95) --
	(326.89,142.46) --
	(327.04,141.99) --
	(327.20,141.51) --
	(327.35,141.05) --
	(327.50,140.59) --
	(327.66,140.14) --
	(327.81,139.69) --
	(327.97,139.26) --
	(328.12,138.84) --
	(328.27,138.42) --
	(328.43,138.01) --
	(328.58,137.61) --
	(328.74,137.22) --
	(328.89,136.84) --
	(329.04,136.47) --
	(329.20,136.11) --
	(329.35,135.75) --
	(329.51,135.41) --
	(329.66,135.07) --
	(329.81,134.73) --
	(329.97,134.41) --
	(330.12,134.09) --
	(330.28,133.78) --
	(330.43,133.47) --
	(330.58,133.17) --
	(330.74,132.87) --
	(330.89,132.58) --
	(331.05,132.29) --
	(331.20,132.00) --
	(331.35,131.72) --
	(331.51,131.44) --
	(331.66,131.16) --
	(331.82,130.88) --
	(331.97,130.61) --
	(332.12,130.33) --
	(332.28,130.06) --
	(332.43,129.79) --
	(332.59,129.51) --
	(332.74,129.24) --
	(332.89,128.97) --
	(333.05,128.70) --
	(333.20,128.42) --
	(333.36,128.15) --
	(333.51,127.87) --
	(333.66,127.60) --
	(333.82,127.32) --
	(333.97,127.04) --
	(334.13,126.76) --
	(334.28,126.48) --
	(334.43,126.20) --
	(334.59,125.92) --
	(334.74,125.63) --
	(334.90,125.35) --
	(335.05,125.07) --
	(335.20,124.78) --
	(335.36,124.49) --
	(335.51,124.21) --
	(335.67,123.92) --
	(335.82,123.63) --
	(335.97,123.34) --
	(336.13,123.05) --
	(336.28,122.76) --
	(336.44,122.47) --
	(336.59,122.18) --
	(336.74,121.89) --
	(336.90,121.60) --
	(337.05,121.31) --
	(337.21,121.02) --
	(337.36,120.73) --
	(337.51,120.44) --
	(337.67,120.15) --
	(337.82,119.86) --
	(337.98,119.58) --
	(338.13,119.29) --
	(338.29,119.00) --
	(338.44,118.72) --
	(338.59,118.43) --
	(338.75,118.15) --
	(338.90,117.87) --
	(339.06,117.58) --
	(339.21,117.30) --
	(339.36,117.02) --
	(339.52,116.75) --
	(339.67,116.47) --
	(339.83,116.20) --
	(339.98,115.93) --
	(340.13,115.66) --
	(340.29,115.39) --
	(340.44,115.12) --
	(340.60,114.86) --
	(340.75,114.60) --
	(340.90,114.34) --
	(341.06,114.09) --
	(341.21,113.84) --
	(341.37,113.59) --
	(341.52,113.34) --
	(341.67,113.10) --
	(341.83,112.86) --
	(341.98,112.63) --
	(342.14,112.40) --
	(342.29,112.17) --
	(342.44,111.95) --
	(342.60,111.73) --
	(342.75,111.51) --
	(342.91,111.30) --
	(343.06,111.10) --
	(343.21,110.90) --
	(343.37,110.70) --
	(343.52,110.51) --
	(343.68,110.32) --
	(343.83,110.14) --
	(343.98,109.96) --
	(344.14,109.79) --
	(344.29,109.62) --
	(344.45,109.46) --
	(344.60,109.30) --
	(344.75,109.14) --
	(344.91,108.99) --
	(345.06,108.85) --
	(345.22,108.71) --
	(345.37,108.57) --
	(345.52,108.44) --
	(345.68,108.32) --
	(345.83,108.19) --
	(345.99,108.08) --
	(346.14,107.96) --
	(346.29,107.86) --
	(346.45,107.75) --
	(346.60,107.65) --
	(346.76,107.56) --
	(346.91,107.46) --
	(347.06,107.37) --
	(347.22,107.29) --
	(347.37,107.21) --
	(347.53,107.13) --
	(347.68,107.06) --
	(347.83,106.99) --
	(347.99,106.93) --
	(348.14,106.86) --
	(348.30,106.81) --
	(348.45,106.75) --
	(348.60,106.70) --
	(348.76,106.65) --
	(348.91,106.60) --
	(349.07,106.56) --
	(349.22,106.52) --
	(349.38,106.48) --
	(349.53,106.44) --
	(349.68,106.41) --
	(349.84,106.38) --
	(349.99,106.35) --
	(350.15,106.32) --
	(350.30,106.29) --
	(350.45,106.27) --
	(350.61,106.25) --
	(350.76,106.23) --
	(350.92,106.21) --
	(351.07,106.19) --
	(351.22,106.17) --
	(351.38,106.15) --
	(351.53,106.13) --
	(351.69,106.12) --
	(351.84,106.10) --
	(351.99,106.09) --
	(352.15,106.07) --
	(352.30,106.06) --
	(352.46,106.04) --
	(352.61,106.02) --
	(352.76,106.01) --
	(352.92,105.99) --
	(353.07,105.97) --
	(353.23,105.96) --
	(353.38,105.94) --
	(353.53,105.92) --
	(353.69,105.89) --
	(353.84,105.87) --
	(354.00,105.85) --
	(354.15,105.82) --
	(354.30,105.80) --
	(354.46,105.77) --
	(354.61,105.74) --
	(354.77,105.71) --
	(354.92,105.68) --
	(355.07,105.65) --
	(355.23,105.62) --
	(355.38,105.58) --
	(355.54,105.55) --
	(355.69,105.51) --
	(355.84,105.47) --
	(356.00,105.44) --
	(356.15,105.40) --
	(356.31,105.36) --
	(356.46,105.32) --
	(356.61,105.27) --
	(356.77,105.23) --
	(356.92,105.19) --
	(357.08,105.15) --
	(357.23,105.10) --
	(357.23,103.77) --
	(357.08,103.77) --
	(356.92,103.77) --
	(356.77,103.77) --
	(356.61,103.77) --
	(356.46,103.77) --
	(356.31,103.77) --
	(356.15,103.77) --
	(356.00,103.77) --
	(355.84,103.77) --
	(355.69,103.77) --
	(355.54,103.77) --
	(355.38,103.77) --
	(355.23,103.77) --
	(355.07,103.77) --
	(354.92,103.77) --
	(354.77,103.77) --
	(354.61,103.77) --
	(354.46,103.77) --
	(354.30,103.77) --
	(354.15,103.77) --
	(354.00,103.77) --
	(353.84,103.77) --
	(353.69,103.77) --
	(353.53,103.77) --
	(353.38,103.77) --
	(353.23,103.77) --
	(353.07,103.77) --
	(352.92,103.77) --
	(352.76,103.77) --
	(352.61,103.77) --
	(352.46,103.77) --
	(352.30,103.77) --
	(352.15,103.77) --
	(351.99,103.77) --
	(351.84,103.77) --
	(351.69,103.77) --
	(351.53,103.77) --
	(351.38,103.77) --
	(351.22,103.77) --
	(351.07,103.77) --
	(350.92,103.77) --
	(350.76,103.77) --
	(350.61,103.77) --
	(350.45,103.77) --
	(350.30,103.77) --
	(350.15,103.77) --
	(349.99,103.77) --
	(349.84,103.77) --
	(349.68,103.77) --
	(349.53,103.77) --
	(349.38,103.77) --
	(349.22,103.77) --
	(349.07,103.77) --
	(348.91,103.77) --
	(348.76,103.77) --
	(348.60,103.77) --
	(348.45,103.77) --
	(348.30,103.77) --
	(348.14,103.77) --
	(347.99,103.77) --
	(347.83,103.77) --
	(347.68,103.77) --
	(347.53,103.77) --
	(347.37,103.77) --
	(347.22,103.77) --
	(347.06,103.77) --
	(346.91,103.77) --
	(346.76,103.77) --
	(346.60,103.77) --
	(346.45,103.77) --
	(346.29,103.77) --
	(346.14,103.77) --
	(345.99,103.77) --
	(345.83,103.77) --
	(345.68,103.77) --
	(345.52,103.77) --
	(345.37,103.77) --
	(345.22,103.77) --
	(345.06,103.77) --
	(344.91,103.77) --
	(344.75,103.77) --
	(344.60,103.77) --
	(344.45,103.77) --
	(344.29,103.77) --
	(344.14,103.77) --
	(343.98,103.77) --
	(343.83,103.77) --
	(343.68,103.77) --
	(343.52,103.77) --
	(343.37,103.77) --
	(343.21,103.77) --
	(343.06,103.77) --
	(342.91,103.77) --
	(342.75,103.77) --
	(342.60,103.77) --
	(342.44,103.77) --
	(342.29,103.77) --
	(342.14,103.77) --
	(341.98,103.77) --
	(341.83,103.77) --
	(341.67,103.77) --
	(341.52,103.77) --
	(341.37,103.77) --
	(341.21,103.77) --
	(341.06,103.77) --
	(340.90,103.77) --
	(340.75,103.77) --
	(340.60,103.77) --
	(340.44,103.77) --
	(340.29,103.77) --
	(340.13,103.77) --
	(339.98,103.77) --
	(339.83,103.77) --
	(339.67,103.77) --
	(339.52,103.77) --
	(339.36,103.77) --
	(339.21,103.77) --
	(339.06,103.77) --
	(338.90,103.77) --
	(338.75,103.77) --
	(338.59,103.77) --
	(338.44,103.77) --
	(338.29,103.77) --
	(338.13,103.77) --
	(337.98,103.77) --
	(337.82,103.77) --
	(337.67,103.77) --
	(337.51,103.77) --
	(337.36,103.77) --
	(337.21,103.77) --
	(337.05,103.77) --
	(336.90,103.77) --
	(336.74,103.77) --
	(336.59,103.77) --
	(336.44,103.77) --
	(336.28,103.77) --
	(336.13,103.77) --
	(335.97,103.77) --
	(335.82,103.77) --
	(335.67,103.77) --
	(335.51,103.77) --
	(335.36,103.77) --
	(335.20,103.77) --
	(335.05,103.77) --
	(334.90,103.77) --
	(334.74,103.77) --
	(334.59,103.77) --
	(334.43,103.77) --
	(334.28,103.77) --
	(334.13,103.77) --
	(333.97,103.77) --
	(333.82,103.77) --
	(333.66,103.77) --
	(333.51,103.77) --
	(333.36,103.77) --
	(333.20,103.77) --
	(333.05,103.77) --
	(332.89,103.77) --
	(332.74,103.77) --
	(332.59,103.77) --
	(332.43,103.77) --
	(332.28,103.77) --
	(332.12,103.77) --
	(331.97,103.77) --
	(331.82,103.77) --
	(331.66,103.77) --
	(331.51,103.77) --
	(331.35,103.77) --
	(331.20,103.77) --
	(331.05,103.77) --
	(330.89,103.77) --
	(330.74,103.77) --
	(330.58,103.77) --
	(330.43,103.77) --
	(330.28,103.77) --
	(330.12,103.77) --
	(329.97,103.77) --
	(329.81,103.77) --
	(329.66,103.77) --
	(329.51,103.77) --
	(329.35,103.77) --
	(329.20,103.77) --
	(329.04,103.77) --
	(328.89,103.77) --
	(328.74,103.77) --
	(328.58,103.77) --
	(328.43,103.77) --
	(328.27,103.77) --
	(328.12,103.77) --
	(327.97,103.77) --
	(327.81,103.77) --
	(327.66,103.77) --
	(327.50,103.77) --
	(327.35,103.77) --
	(327.20,103.77) --
	(327.04,103.77) --
	(326.89,103.77) --
	(326.73,103.77) --
	(326.58,103.77) --
	(326.42,103.77) --
	(326.27,103.77) --
	(326.12,103.77) --
	(325.96,103.77) --
	(325.81,103.77) --
	(325.65,103.77) --
	(325.50,103.77) --
	(325.35,103.77) --
	(325.19,103.77) --
	(325.04,103.77) --
	(324.88,103.77) --
	(324.73,103.77) --
	(324.58,103.77) --
	(324.42,103.77) --
	(324.27,103.77) --
	(324.11,103.77) --
	(323.96,103.77) --
	(323.81,103.77) --
	(323.65,103.77) --
	(323.50,103.77) --
	(323.34,103.77) --
	(323.19,103.77) --
	(323.04,103.77) --
	(322.88,103.77) --
	(322.73,103.77) --
	(322.57,103.77) --
	(322.42,103.77) --
	(322.27,103.77) --
	(322.11,103.77) --
	(321.96,103.77) --
	(321.80,103.77) --
	(321.65,103.77) --
	(321.50,103.77) --
	(321.34,103.77) --
	(321.19,103.77) --
	(321.03,103.77) --
	(320.88,103.77) --
	(320.73,103.77) --
	(320.57,103.77) --
	(320.42,103.77) --
	(320.26,103.77) --
	(320.11,103.77) --
	(319.96,103.77) --
	(319.80,103.77) --
	(319.65,103.77) --
	(319.49,103.77) --
	(319.34,103.77) --
	(319.19,103.77) --
	(319.03,103.77) --
	(318.88,103.77) --
	(318.72,103.77) --
	(318.57,103.77) --
	(318.42,103.77) --
	(318.26,103.77) --
	(318.11,103.77) --
	(317.95,103.77) --
	(317.80,103.77) --
	(317.65,103.77) --
	(317.49,103.77) --
	(317.34,103.77) --
	(317.18,103.77) --
	(317.03,103.77) --
	(316.88,103.77) --
	(316.72,103.77) --
	(316.57,103.77) --
	(316.41,103.77) --
	(316.26,103.77) --
	(316.11,103.77) --
	(315.95,103.77) --
	(315.80,103.77) --
	(315.64,103.77) --
	(315.49,103.77) --
	(315.33,103.77) --
	(315.18,103.77) --
	(315.03,103.77) --
	(314.87,103.77) --
	(314.72,103.77) --
	(314.56,103.77) --
	(314.41,103.77) --
	(314.26,103.77) --
	(314.10,103.77) --
	(313.95,103.77) --
	(313.79,103.77) --
	(313.64,103.77) --
	(313.49,103.77) --
	(313.33,103.77) --
	(313.18,103.77) --
	(313.02,103.77) --
	(312.87,103.77) --
	(312.72,103.77) --
	(312.56,103.77) --
	(312.41,103.77) --
	(312.25,103.77) --
	(312.10,103.77) --
	(311.95,103.77) --
	(311.79,103.77) --
	(311.64,103.77) --
	(311.48,103.77) --
	(311.33,103.77) --
	(311.18,103.77) --
	(311.02,103.77) --
	(310.87,103.77) --
	(310.71,103.77) --
	(310.56,103.77) --
	(310.41,103.77) --
	(310.25,103.77) --
	(310.10,103.77) --
	(309.94,103.77) --
	(309.79,103.77) --
	(309.64,103.77) --
	(309.48,103.77) --
	(309.33,103.77) --
	(309.17,103.77) --
	(309.02,103.77) --
	(308.87,103.77) --
	(308.71,103.77) --
	(308.56,103.77) --
	(308.40,103.77) --
	(308.25,103.77) --
	(308.10,103.77) --
	(307.94,103.77) --
	(307.79,103.77) --
	(307.63,103.77) --
	(307.48,103.77) --
	(307.33,103.77) --
	(307.17,103.77) --
	(307.02,103.77) --
	(306.86,103.77) --
	(306.71,103.77) --
	(306.56,103.77) --
	(306.40,103.77) --
	(306.25,103.77) --
	(306.09,103.77) --
	(305.94,103.77) --
	(305.79,103.77) --
	(305.63,103.77) --
	(305.48,103.77) --
	(305.32,103.77) --
	(305.17,103.77) --
	(305.01,103.77) --
	(304.86,103.77) --
	(304.71,103.77) --
	(304.55,103.77) --
	(304.40,103.77) --
	(304.24,103.77) --
	(304.09,103.77) --
	(303.94,103.77) --
	(303.78,103.77) --
	(303.63,103.77) --
	(303.47,103.77) --
	(303.32,103.77) --
	(303.17,103.77) --
	(303.01,103.77) --
	(302.86,103.77) --
	(302.70,103.77) --
	(302.55,103.77) --
	(302.40,103.77) --
	(302.24,103.77) --
	(302.09,103.77) --
	(301.93,103.77) --
	(301.78,103.77) --
	(301.63,103.77) --
	(301.47,103.77) --
	(301.32,103.77) --
	(301.16,103.77) --
	(301.01,103.77) --
	(300.86,103.77) --
	(300.70,103.77) --
	(300.55,103.77) --
	(300.39,103.77) --
	(300.24,103.77) --
	(300.09,103.77) --
	(299.93,103.77) --
	(299.78,103.77) --
	(299.62,103.77) --
	(299.47,103.77) --
	(299.32,103.77) --
	(299.16,103.77) --
	(299.01,103.77) --
	(298.85,103.77) --
	(298.70,103.77) --
	(298.55,103.77) --
	(298.39,103.77) --
	(298.24,103.77) --
	(298.08,103.77) --
	(297.93,103.77) --
	(297.78,103.77) --
	(297.62,103.77) --
	(297.47,103.77) --
	(297.31,103.77) --
	(297.16,103.77) --
	(297.01,103.77) --
	(296.85,103.77) --
	(296.70,103.77) --
	(296.54,103.77) --
	(296.39,103.77) --
	(296.24,103.77) --
	(296.08,103.77) --
	(295.93,103.77) --
	(295.77,103.77) --
	(295.62,103.77) --
	(295.47,103.77) --
	(295.31,103.77) --
	(295.16,103.77) --
	(295.00,103.77) --
	(294.85,103.77) --
	(294.70,103.77) --
	(294.54,103.77) --
	(294.39,103.77) --
	(294.23,103.77) --
	(294.08,103.77) --
	(293.92,103.77) --
	(293.77,103.77) --
	(293.62,103.77) --
	(293.46,103.77) --
	(293.31,103.77) --
	(293.15,103.77) --
	(293.00,103.77) --
	(292.85,103.77) --
	(292.69,103.77) --
	(292.54,103.77) --
	(292.38,103.77) --
	(292.23,103.77) --
	(292.08,103.77) --
	(291.92,103.77) --
	(291.77,103.77) --
	(291.61,103.77) --
	(291.46,103.77) --
	(291.31,103.77) --
	(291.15,103.77) --
	(291.00,103.77) --
	(290.84,103.77) --
	(290.69,103.77) --
	(290.54,103.77) --
	(290.38,103.77) --
	(290.23,103.77) --
	(290.07,103.77) --
	(289.92,103.77) --
	(289.77,103.77) --
	(289.61,103.77) --
	(289.46,103.77) --
	(289.30,103.77) --
	(289.15,103.77) --
	(289.00,103.77) --
	(288.84,103.77) --
	(288.69,103.77) --
	(288.53,103.77) --
	(288.38,103.77) --
	(288.23,103.77) --
	(288.07,103.77) --
	(287.92,103.77) --
	(287.76,103.77) --
	(287.61,103.77) --
	(287.46,103.77) --
	(287.30,103.77) --
	(287.15,103.77) --
	(286.99,103.77) --
	(286.84,103.77) --
	(286.69,103.77) --
	(286.53,103.77) --
	(286.38,103.77) --
	(286.22,103.77) --
	(286.07,103.77) --
	(285.92,103.77) --
	(285.76,103.77) --
	(285.61,103.77) --
	(285.45,103.77) --
	(285.30,103.77) --
	(285.15,103.77) --
	(284.99,103.77) --
	(284.84,103.77) --
	(284.68,103.77) --
	(284.53,103.77) --
	(284.38,103.77) --
	(284.22,103.77) --
	(284.07,103.77) --
	(283.91,103.77) --
	(283.76,103.77) --
	(283.61,103.77) --
	(283.45,103.77) --
	(283.30,103.77) --
	(283.14,103.77) --
	(282.99,103.77) --
	(282.83,103.77) --
	(282.68,103.77) --
	(282.53,103.77) --
	(282.37,103.77) --
	(282.22,103.77) --
	(282.06,103.77) --
	(281.91,103.77) --
	(281.76,103.77) --
	(281.60,103.77) --
	(281.45,103.77) --
	(281.29,103.77) --
	(281.14,103.77) --
	(280.99,103.77) --
	(280.83,103.77) --
	(280.68,103.77) --
	(280.52,103.77) --
	(280.37,103.77) --
	(280.22,103.77) --
	(280.06,103.77) --
	(279.91,103.77) --
	(279.75,103.77) --
	(279.60,103.77) --
	(279.45,103.77) --
	(279.29,103.77) --
	(279.14,103.77) --
	(278.98,103.77) --
	(278.83,103.77) --
	(278.68,103.77) --
	(278.52,103.77) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (274.59,100.39) rectangle (361.17,174.70);
\end{scope}
\begin{scope}
\path[clip] (274.59, 26.09) rectangle (361.17,100.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (274.59, 26.09) rectangle (361.17,100.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (283.15, 29.47) rectangle (291.90, 29.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (291.90, 29.47) rectangle (300.64, 50.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (300.64, 29.47) rectangle (309.39, 67.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (309.39, 29.47) rectangle (318.13, 86.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (318.13, 29.47) rectangle (326.88, 84.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (326.88, 29.47) rectangle (335.62, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (335.62, 29.47) rectangle (344.37, 42.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (344.37, 29.47) rectangle (353.12, 31.58);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{255,102,102}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (278.52, 29.47) --
	(278.68, 29.47) --
	(278.83, 29.47) --
	(278.98, 29.47) --
	(279.14, 29.47) --
	(279.29, 29.47) --
	(279.45, 29.47) --
	(279.60, 29.47) --
	(279.75, 29.47) --
	(279.91, 29.47) --
	(280.06, 29.47) --
	(280.22, 29.47) --
	(280.37, 29.47) --
	(280.52, 29.47) --
	(280.68, 29.47) --
	(280.83, 29.47) --
	(280.99, 29.47) --
	(281.14, 29.47) --
	(281.29, 29.48) --
	(281.45, 29.48) --
	(281.60, 29.48) --
	(281.76, 29.48) --
	(281.91, 29.48) --
	(282.06, 29.48) --
	(282.22, 29.49) --
	(282.37, 29.49) --
	(282.53, 29.49) --
	(282.68, 29.49) --
	(282.83, 29.50) --
	(282.99, 29.50) --
	(283.14, 29.51) --
	(283.30, 29.51) --
	(283.45, 29.52) --
	(283.61, 29.52) --
	(283.76, 29.53) --
	(283.91, 29.54) --
	(284.07, 29.55) --
	(284.22, 29.56) --
	(284.38, 29.57) --
	(284.53, 29.58) --
	(284.68, 29.59) --
	(284.84, 29.61) --
	(284.99, 29.62) --
	(285.15, 29.64) --
	(285.30, 29.66) --
	(285.45, 29.68) --
	(285.61, 29.71) --
	(285.76, 29.73) --
	(285.92, 29.76) --
	(286.07, 29.79) --
	(286.22, 29.83) --
	(286.38, 29.86) --
	(286.53, 29.90) --
	(286.69, 29.95) --
	(286.84, 30.00) --
	(286.99, 30.05) --
	(287.15, 30.10) --
	(287.30, 30.17) --
	(287.46, 30.23) --
	(287.61, 30.30) --
	(287.76, 30.38) --
	(287.92, 30.46) --
	(288.07, 30.55) --
	(288.23, 30.64) --
	(288.38, 30.75) --
	(288.53, 30.86) --
	(288.69, 30.97) --
	(288.84, 31.10) --
	(289.00, 31.23) --
	(289.15, 31.37) --
	(289.30, 31.52) --
	(289.46, 31.68) --
	(289.61, 31.85) --
	(289.77, 32.03) --
	(289.92, 32.22) --
	(290.07, 32.42) --
	(290.23, 32.63) --
	(290.38, 32.85) --
	(290.54, 33.08) --
	(290.69, 33.33) --
	(290.84, 33.58) --
	(291.00, 33.85) --
	(291.15, 34.13) --
	(291.31, 34.43) --
	(291.46, 34.73) --
	(291.61, 35.05) --
	(291.77, 35.38) --
	(291.92, 35.73) --
	(292.08, 36.08) --
	(292.23, 36.46) --
	(292.38, 36.84) --
	(292.54, 37.23) --
	(292.69, 37.64) --
	(292.85, 38.06) --
	(293.00, 38.49) --
	(293.15, 38.94) --
	(293.31, 39.40) --
	(293.46, 39.87) --
	(293.62, 40.35) --
	(293.77, 40.84) --
	(293.92, 41.34) --
	(294.08, 41.84) --
	(294.23, 42.37) --
	(294.39, 42.89) --
	(294.54, 43.43) --
	(294.70, 43.97) --
	(294.85, 44.52) --
	(295.00, 45.08) --
	(295.16, 45.64) --
	(295.31, 46.20) --
	(295.47, 46.77) --
	(295.62, 47.34) --
	(295.77, 47.92) --
	(295.93, 48.50) --
	(296.08, 49.07) --
	(296.24, 49.65) --
	(296.39, 50.22) --
	(296.54, 50.80) --
	(296.70, 51.37) --
	(296.85, 51.94) --
	(297.01, 52.50) --
	(297.16, 53.06) --
	(297.31, 53.61) --
	(297.47, 54.16) --
	(297.62, 54.70) --
	(297.78, 55.24) --
	(297.93, 55.76) --
	(298.08, 56.27) --
	(298.24, 56.78) --
	(298.39, 57.28) --
	(298.55, 57.76) --
	(298.70, 58.24) --
	(298.85, 58.70) --
	(299.01, 59.16) --
	(299.16, 59.60) --
	(299.32, 60.03) --
	(299.47, 60.45) --
	(299.62, 60.85) --
	(299.78, 61.25) --
	(299.93, 61.63) --
	(300.09, 62.00) --
	(300.24, 62.36) --
	(300.39, 62.70) --
	(300.55, 63.04) --
	(300.70, 63.36) --
	(300.86, 63.68) --
	(301.01, 63.98) --
	(301.16, 64.28) --
	(301.32, 64.56) --
	(301.47, 64.84) --
	(301.63, 65.11) --
	(301.78, 65.37) --
	(301.93, 65.62) --
	(302.09, 65.87) --
	(302.24, 66.11) --
	(302.40, 66.35) --
	(302.55, 66.58) --
	(302.70, 66.81) --
	(302.86, 67.03) --
	(303.01, 67.26) --
	(303.17, 67.48) --
	(303.32, 67.70) --
	(303.47, 67.92) --
	(303.63, 68.15) --
	(303.78, 68.37) --
	(303.94, 68.59) --
	(304.09, 68.82) --
	(304.24, 69.05) --
	(304.40, 69.28) --
	(304.55, 69.52) --
	(304.71, 69.76) --
	(304.86, 70.01) --
	(305.01, 70.25) --
	(305.17, 70.51) --
	(305.32, 70.77) --
	(305.48, 71.03) --
	(305.63, 71.30) --
	(305.79, 71.58) --
	(305.94, 71.86) --
	(306.09, 72.15) --
	(306.25, 72.43) --
	(306.40, 72.73) --
	(306.56, 73.03) --
	(306.71, 73.34) --
	(306.86, 73.64) --
	(307.02, 73.96) --
	(307.17, 74.27) --
	(307.33, 74.59) --
	(307.48, 74.91) --
	(307.63, 75.23) --
	(307.79, 75.56) --
	(307.94, 75.88) --
	(308.10, 76.21) --
	(308.25, 76.53) --
	(308.40, 76.85) --
	(308.56, 77.18) --
	(308.71, 77.49) --
	(308.87, 77.81) --
	(309.02, 78.13) --
	(309.17, 78.44) --
	(309.33, 78.74) --
	(309.48, 79.04) --
	(309.64, 79.34) --
	(309.79, 79.63) --
	(309.94, 79.92) --
	(310.10, 80.19) --
	(310.25, 80.46) --
	(310.41, 80.73) --
	(310.56, 80.99) --
	(310.71, 81.24) --
	(310.87, 81.48) --
	(311.02, 81.71) --
	(311.18, 81.94) --
	(311.33, 82.16) --
	(311.48, 82.37) --
	(311.64, 82.57) --
	(311.79, 82.77) --
	(311.95, 82.96) --
	(312.10, 83.14) --
	(312.25, 83.31) --
	(312.41, 83.47) --
	(312.56, 83.63) --
	(312.72, 83.78) --
	(312.87, 83.92) --
	(313.02, 84.06) --
	(313.18, 84.19) --
	(313.33, 84.31) --
	(313.49, 84.43) --
	(313.64, 84.54) --
	(313.79, 84.65) --
	(313.95, 84.75) --
	(314.10, 84.84) --
	(314.26, 84.93) --
	(314.41, 85.02) --
	(314.56, 85.10) --
	(314.72, 85.18) --
	(314.87, 85.25) --
	(315.03, 85.32) --
	(315.18, 85.38) --
	(315.33, 85.44) --
	(315.49, 85.50) --
	(315.64, 85.55) --
	(315.80, 85.60) --
	(315.95, 85.65) --
	(316.11, 85.69) --
	(316.26, 85.73) --
	(316.41, 85.76) --
	(316.57, 85.79) --
	(316.72, 85.81) --
	(316.88, 85.83) --
	(317.03, 85.84) --
	(317.18, 85.85) --
	(317.34, 85.86) --
	(317.49, 85.85) --
	(317.65, 85.84) --
	(317.80, 85.83) --
	(317.95, 85.81) --
	(318.11, 85.78) --
	(318.26, 85.74) --
	(318.42, 85.70) --
	(318.57, 85.64) --
	(318.72, 85.58) --
	(318.88, 85.50) --
	(319.03, 85.42) --
	(319.19, 85.33) --
	(319.34, 85.23) --
	(319.49, 85.11) --
	(319.65, 84.98) --
	(319.80, 84.85) --
	(319.96, 84.70) --
	(320.11, 84.53) --
	(320.26, 84.36) --
	(320.42, 84.17) --
	(320.57, 83.97) --
	(320.73, 83.75) --
	(320.88, 83.52) --
	(321.03, 83.28) --
	(321.19, 83.02) --
	(321.34, 82.75) --
	(321.50, 82.47) --
	(321.65, 82.17) --
	(321.80, 81.86) --
	(321.96, 81.53) --
	(322.11, 81.19) --
	(322.27, 80.84) --
	(322.42, 80.47) --
	(322.57, 80.10) --
	(322.73, 79.71) --
	(322.88, 79.31) --
	(323.04, 78.89) --
	(323.19, 78.47) --
	(323.34, 78.04) --
	(323.50, 77.60) --
	(323.65, 77.15) --
	(323.81, 76.70) --
	(323.96, 76.23) --
	(324.11, 75.76) --
	(324.27, 75.29) --
	(324.42, 74.81) --
	(324.58, 74.33) --
	(324.73, 73.84) --
	(324.88, 73.35) --
	(325.04, 72.87) --
	(325.19, 72.38) --
	(325.35, 71.89) --
	(325.50, 71.40) --
	(325.65, 70.92) --
	(325.81, 70.43) --
	(325.96, 69.96) --
	(326.12, 69.48) --
	(326.27, 69.01) --
	(326.42, 68.55) --
	(326.58, 68.09) --
	(326.73, 67.63) --
	(326.89, 67.19) --
	(327.04, 66.75) --
	(327.20, 66.32) --
	(327.35, 65.89) --
	(327.50, 65.48) --
	(327.66, 65.07) --
	(327.81, 64.67) --
	(327.97, 64.28) --
	(328.12, 63.90) --
	(328.27, 63.52) --
	(328.43, 63.15) --
	(328.58, 62.80) --
	(328.74, 62.45) --
	(328.89, 62.10) --
	(329.04, 61.77) --
	(329.20, 61.44) --
	(329.35, 61.12) --
	(329.51, 60.80) --
	(329.66, 60.49) --
	(329.81, 60.19) --
	(329.97, 59.89) --
	(330.12, 59.60) --
	(330.28, 59.31) --
	(330.43, 59.03) --
	(330.58, 58.75) --
	(330.74, 58.47) --
	(330.89, 58.20) --
	(331.05, 57.93) --
	(331.20, 57.66) --
	(331.35, 57.40) --
	(331.51, 57.14) --
	(331.66, 56.88) --
	(331.82, 56.62) --
	(331.97, 56.36) --
	(332.12, 56.10) --
	(332.28, 55.85) --
	(332.43, 55.59) --
	(332.59, 55.33) --
	(332.74, 55.08) --
	(332.89, 54.82) --
	(333.05, 54.57) --
	(333.20, 54.31) --
	(333.36, 54.06) --
	(333.51, 53.80) --
	(333.66, 53.54) --
	(333.82, 53.29) --
	(333.97, 53.03) --
	(334.13, 52.77) --
	(334.28, 52.51) --
	(334.43, 52.25) --
	(334.59, 51.98) --
	(334.74, 51.72) --
	(334.90, 51.46) --
	(335.05, 51.19) --
	(335.20, 50.92) --
	(335.36, 50.66) --
	(335.51, 50.39) --
	(335.67, 50.12) --
	(335.82, 49.84) --
	(335.97, 49.57) --
	(336.13, 49.29) --
	(336.28, 49.02) --
	(336.44, 48.74) --
	(336.59, 48.46) --
	(336.74, 48.18) --
	(336.90, 47.89) --
	(337.05, 47.61) --
	(337.21, 47.32) --
	(337.36, 47.03) --
	(337.51, 46.74) --
	(337.67, 46.45) --
	(337.82, 46.16) --
	(337.98, 45.86) --
	(338.13, 45.57) --
	(338.29, 45.27) --
	(338.44, 44.97) --
	(338.59, 44.67) --
	(338.75, 44.37) --
	(338.90, 44.07) --
	(339.06, 43.77) --
	(339.21, 43.47) --
	(339.36, 43.17) --
	(339.52, 42.86) --
	(339.67, 42.56) --
	(339.83, 42.26) --
	(339.98, 41.96) --
	(340.13, 41.66) --
	(340.29, 41.36) --
	(340.44, 41.06) --
	(340.60, 40.77) --
	(340.75, 40.47) --
	(340.90, 40.18) --
	(341.06, 39.89) --
	(341.21, 39.61) --
	(341.37, 39.32) --
	(341.52, 39.04) --
	(341.67, 38.77) --
	(341.83, 38.50) --
	(341.98, 38.23) --
	(342.14, 37.96) --
	(342.29, 37.71) --
	(342.44, 37.45) --
	(342.60, 37.20) --
	(342.75, 36.96) --
	(342.91, 36.72) --
	(343.06, 36.49) --
	(343.21, 36.26) --
	(343.37, 36.04) --
	(343.52, 35.83) --
	(343.68, 35.62) --
	(343.83, 35.42) --
	(343.98, 35.23) --
	(344.14, 35.04) --
	(344.29, 34.85) --
	(344.45, 34.68) --
	(344.60, 34.51) --
	(344.75, 34.35) --
	(344.91, 34.19) --
	(345.06, 34.04) --
	(345.22, 33.90) --
	(345.37, 33.76) --
	(345.52, 33.64) --
	(345.68, 33.51) --
	(345.83, 33.40) --
	(345.99, 33.28) --
	(346.14, 33.18) --
	(346.29, 33.08) --
	(346.45, 32.98) --
	(346.60, 32.90) --
	(346.76, 32.81) --
	(346.91, 32.73) --
	(347.06, 32.66) --
	(347.22, 32.59) --
	(347.37, 32.52) --
	(347.53, 32.46) --
	(347.68, 32.40) --
	(347.83, 32.35) --
	(347.99, 32.30) --
	(348.14, 32.25) --
	(348.30, 32.20) --
	(348.45, 32.16) --
	(348.60, 32.12) --
	(348.76, 32.08) --
	(348.91, 32.04) --
	(349.07, 32.01) --
	(349.22, 31.97) --
	(349.38, 31.94) --
	(349.53, 31.91) --
	(349.68, 31.88) --
	(349.84, 31.85) --
	(349.99, 31.82) --
	(350.15, 31.79) --
	(350.30, 31.75) --
	(350.45, 31.72) --
	(350.61, 31.69) --
	(350.76, 31.66) --
	(350.92, 31.63) --
	(351.07, 31.60) --
	(351.22, 31.56) --
	(351.38, 31.53) --
	(351.53, 31.49) --
	(351.69, 31.46) --
	(351.84, 31.42) --
	(351.99, 31.38) --
	(352.15, 31.35) --
	(352.30, 31.31) --
	(352.46, 31.27) --
	(352.61, 31.22) --
	(352.76, 31.18) --
	(352.92, 31.14) --
	(353.07, 31.10) --
	(353.23, 31.05) --
	(353.38, 31.01) --
	(353.53, 30.96) --
	(353.69, 30.92) --
	(353.84, 30.87) --
	(354.00, 30.82) --
	(354.15, 30.78) --
	(354.30, 30.73) --
	(354.46, 30.69) --
	(354.61, 30.64) --
	(354.77, 30.60) --
	(354.92, 30.55) --
	(355.07, 30.51) --
	(355.23, 30.46) --
	(355.38, 30.42) --
	(355.54, 30.38) --
	(355.69, 30.33) --
	(355.84, 30.29) --
	(356.00, 30.25) --
	(356.15, 30.21) --
	(356.31, 30.17) --
	(356.46, 30.14) --
	(356.61, 30.10) --
	(356.77, 30.07) --
	(356.92, 30.03) --
	(357.08, 30.00) --
	(357.23, 29.97) --
	(357.23, 29.47) --
	(357.08, 29.47) --
	(356.92, 29.47) --
	(356.77, 29.47) --
	(356.61, 29.47) --
	(356.46, 29.47) --
	(356.31, 29.47) --
	(356.15, 29.47) --
	(356.00, 29.47) --
	(355.84, 29.47) --
	(355.69, 29.47) --
	(355.54, 29.47) --
	(355.38, 29.47) --
	(355.23, 29.47) --
	(355.07, 29.47) --
	(354.92, 29.47) --
	(354.77, 29.47) --
	(354.61, 29.47) --
	(354.46, 29.47) --
	(354.30, 29.47) --
	(354.15, 29.47) --
	(354.00, 29.47) --
	(353.84, 29.47) --
	(353.69, 29.47) --
	(353.53, 29.47) --
	(353.38, 29.47) --
	(353.23, 29.47) --
	(353.07, 29.47) --
	(352.92, 29.47) --
	(352.76, 29.47) --
	(352.61, 29.47) --
	(352.46, 29.47) --
	(352.30, 29.47) --
	(352.15, 29.47) --
	(351.99, 29.47) --
	(351.84, 29.47) --
	(351.69, 29.47) --
	(351.53, 29.47) --
	(351.38, 29.47) --
	(351.22, 29.47) --
	(351.07, 29.47) --
	(350.92, 29.47) --
	(350.76, 29.47) --
	(350.61, 29.47) --
	(350.45, 29.47) --
	(350.30, 29.47) --
	(350.15, 29.47) --
	(349.99, 29.47) --
	(349.84, 29.47) --
	(349.68, 29.47) --
	(349.53, 29.47) --
	(349.38, 29.47) --
	(349.22, 29.47) --
	(349.07, 29.47) --
	(348.91, 29.47) --
	(348.76, 29.47) --
	(348.60, 29.47) --
	(348.45, 29.47) --
	(348.30, 29.47) --
	(348.14, 29.47) --
	(347.99, 29.47) --
	(347.83, 29.47) --
	(347.68, 29.47) --
	(347.53, 29.47) --
	(347.37, 29.47) --
	(347.22, 29.47) --
	(347.06, 29.47) --
	(346.91, 29.47) --
	(346.76, 29.47) --
	(346.60, 29.47) --
	(346.45, 29.47) --
	(346.29, 29.47) --
	(346.14, 29.47) --
	(345.99, 29.47) --
	(345.83, 29.47) --
	(345.68, 29.47) --
	(345.52, 29.47) --
	(345.37, 29.47) --
	(345.22, 29.47) --
	(345.06, 29.47) --
	(344.91, 29.47) --
	(344.75, 29.47) --
	(344.60, 29.47) --
	(344.45, 29.47) --
	(344.29, 29.47) --
	(344.14, 29.47) --
	(343.98, 29.47) --
	(343.83, 29.47) --
	(343.68, 29.47) --
	(343.52, 29.47) --
	(343.37, 29.47) --
	(343.21, 29.47) --
	(343.06, 29.47) --
	(342.91, 29.47) --
	(342.75, 29.47) --
	(342.60, 29.47) --
	(342.44, 29.47) --
	(342.29, 29.47) --
	(342.14, 29.47) --
	(341.98, 29.47) --
	(341.83, 29.47) --
	(341.67, 29.47) --
	(341.52, 29.47) --
	(341.37, 29.47) --
	(341.21, 29.47) --
	(341.06, 29.47) --
	(340.90, 29.47) --
	(340.75, 29.47) --
	(340.60, 29.47) --
	(340.44, 29.47) --
	(340.29, 29.47) --
	(340.13, 29.47) --
	(339.98, 29.47) --
	(339.83, 29.47) --
	(339.67, 29.47) --
	(339.52, 29.47) --
	(339.36, 29.47) --
	(339.21, 29.47) --
	(339.06, 29.47) --
	(338.90, 29.47) --
	(338.75, 29.47) --
	(338.59, 29.47) --
	(338.44, 29.47) --
	(338.29, 29.47) --
	(338.13, 29.47) --
	(337.98, 29.47) --
	(337.82, 29.47) --
	(337.67, 29.47) --
	(337.51, 29.47) --
	(337.36, 29.47) --
	(337.21, 29.47) --
	(337.05, 29.47) --
	(336.90, 29.47) --
	(336.74, 29.47) --
	(336.59, 29.47) --
	(336.44, 29.47) --
	(336.28, 29.47) --
	(336.13, 29.47) --
	(335.97, 29.47) --
	(335.82, 29.47) --
	(335.67, 29.47) --
	(335.51, 29.47) --
	(335.36, 29.47) --
	(335.20, 29.47) --
	(335.05, 29.47) --
	(334.90, 29.47) --
	(334.74, 29.47) --
	(334.59, 29.47) --
	(334.43, 29.47) --
	(334.28, 29.47) --
	(334.13, 29.47) --
	(333.97, 29.47) --
	(333.82, 29.47) --
	(333.66, 29.47) --
	(333.51, 29.47) --
	(333.36, 29.47) --
	(333.20, 29.47) --
	(333.05, 29.47) --
	(332.89, 29.47) --
	(332.74, 29.47) --
	(332.59, 29.47) --
	(332.43, 29.47) --
	(332.28, 29.47) --
	(332.12, 29.47) --
	(331.97, 29.47) --
	(331.82, 29.47) --
	(331.66, 29.47) --
	(331.51, 29.47) --
	(331.35, 29.47) --
	(331.20, 29.47) --
	(331.05, 29.47) --
	(330.89, 29.47) --
	(330.74, 29.47) --
	(330.58, 29.47) --
	(330.43, 29.47) --
	(330.28, 29.47) --
	(330.12, 29.47) --
	(329.97, 29.47) --
	(329.81, 29.47) --
	(329.66, 29.47) --
	(329.51, 29.47) --
	(329.35, 29.47) --
	(329.20, 29.47) --
	(329.04, 29.47) --
	(328.89, 29.47) --
	(328.74, 29.47) --
	(328.58, 29.47) --
	(328.43, 29.47) --
	(328.27, 29.47) --
	(328.12, 29.47) --
	(327.97, 29.47) --
	(327.81, 29.47) --
	(327.66, 29.47) --
	(327.50, 29.47) --
	(327.35, 29.47) --
	(327.20, 29.47) --
	(327.04, 29.47) --
	(326.89, 29.47) --
	(326.73, 29.47) --
	(326.58, 29.47) --
	(326.42, 29.47) --
	(326.27, 29.47) --
	(326.12, 29.47) --
	(325.96, 29.47) --
	(325.81, 29.47) --
	(325.65, 29.47) --
	(325.50, 29.47) --
	(325.35, 29.47) --
	(325.19, 29.47) --
	(325.04, 29.47) --
	(324.88, 29.47) --
	(324.73, 29.47) --
	(324.58, 29.47) --
	(324.42, 29.47) --
	(324.27, 29.47) --
	(324.11, 29.47) --
	(323.96, 29.47) --
	(323.81, 29.47) --
	(323.65, 29.47) --
	(323.50, 29.47) --
	(323.34, 29.47) --
	(323.19, 29.47) --
	(323.04, 29.47) --
	(322.88, 29.47) --
	(322.73, 29.47) --
	(322.57, 29.47) --
	(322.42, 29.47) --
	(322.27, 29.47) --
	(322.11, 29.47) --
	(321.96, 29.47) --
	(321.80, 29.47) --
	(321.65, 29.47) --
	(321.50, 29.47) --
	(321.34, 29.47) --
	(321.19, 29.47) --
	(321.03, 29.47) --
	(320.88, 29.47) --
	(320.73, 29.47) --
	(320.57, 29.47) --
	(320.42, 29.47) --
	(320.26, 29.47) --
	(320.11, 29.47) --
	(319.96, 29.47) --
	(319.80, 29.47) --
	(319.65, 29.47) --
	(319.49, 29.47) --
	(319.34, 29.47) --
	(319.19, 29.47) --
	(319.03, 29.47) --
	(318.88, 29.47) --
	(318.72, 29.47) --
	(318.57, 29.47) --
	(318.42, 29.47) --
	(318.26, 29.47) --
	(318.11, 29.47) --
	(317.95, 29.47) --
	(317.80, 29.47) --
	(317.65, 29.47) --
	(317.49, 29.47) --
	(317.34, 29.47) --
	(317.18, 29.47) --
	(317.03, 29.47) --
	(316.88, 29.47) --
	(316.72, 29.47) --
	(316.57, 29.47) --
	(316.41, 29.47) --
	(316.26, 29.47) --
	(316.11, 29.47) --
	(315.95, 29.47) --
	(315.80, 29.47) --
	(315.64, 29.47) --
	(315.49, 29.47) --
	(315.33, 29.47) --
	(315.18, 29.47) --
	(315.03, 29.47) --
	(314.87, 29.47) --
	(314.72, 29.47) --
	(314.56, 29.47) --
	(314.41, 29.47) --
	(314.26, 29.47) --
	(314.10, 29.47) --
	(313.95, 29.47) --
	(313.79, 29.47) --
	(313.64, 29.47) --
	(313.49, 29.47) --
	(313.33, 29.47) --
	(313.18, 29.47) --
	(313.02, 29.47) --
	(312.87, 29.47) --
	(312.72, 29.47) --
	(312.56, 29.47) --
	(312.41, 29.47) --
	(312.25, 29.47) --
	(312.10, 29.47) --
	(311.95, 29.47) --
	(311.79, 29.47) --
	(311.64, 29.47) --
	(311.48, 29.47) --
	(311.33, 29.47) --
	(311.18, 29.47) --
	(311.02, 29.47) --
	(310.87, 29.47) --
	(310.71, 29.47) --
	(310.56, 29.47) --
	(310.41, 29.47) --
	(310.25, 29.47) --
	(310.10, 29.47) --
	(309.94, 29.47) --
	(309.79, 29.47) --
	(309.64, 29.47) --
	(309.48, 29.47) --
	(309.33, 29.47) --
	(309.17, 29.47) --
	(309.02, 29.47) --
	(308.87, 29.47) --
	(308.71, 29.47) --
	(308.56, 29.47) --
	(308.40, 29.47) --
	(308.25, 29.47) --
	(308.10, 29.47) --
	(307.94, 29.47) --
	(307.79, 29.47) --
	(307.63, 29.47) --
	(307.48, 29.47) --
	(307.33, 29.47) --
	(307.17, 29.47) --
	(307.02, 29.47) --
	(306.86, 29.47) --
	(306.71, 29.47) --
	(306.56, 29.47) --
	(306.40, 29.47) --
	(306.25, 29.47) --
	(306.09, 29.47) --
	(305.94, 29.47) --
	(305.79, 29.47) --
	(305.63, 29.47) --
	(305.48, 29.47) --
	(305.32, 29.47) --
	(305.17, 29.47) --
	(305.01, 29.47) --
	(304.86, 29.47) --
	(304.71, 29.47) --
	(304.55, 29.47) --
	(304.40, 29.47) --
	(304.24, 29.47) --
	(304.09, 29.47) --
	(303.94, 29.47) --
	(303.78, 29.47) --
	(303.63, 29.47) --
	(303.47, 29.47) --
	(303.32, 29.47) --
	(303.17, 29.47) --
	(303.01, 29.47) --
	(302.86, 29.47) --
	(302.70, 29.47) --
	(302.55, 29.47) --
	(302.40, 29.47) --
	(302.24, 29.47) --
	(302.09, 29.47) --
	(301.93, 29.47) --
	(301.78, 29.47) --
	(301.63, 29.47) --
	(301.47, 29.47) --
	(301.32, 29.47) --
	(301.16, 29.47) --
	(301.01, 29.47) --
	(300.86, 29.47) --
	(300.70, 29.47) --
	(300.55, 29.47) --
	(300.39, 29.47) --
	(300.24, 29.47) --
	(300.09, 29.47) --
	(299.93, 29.47) --
	(299.78, 29.47) --
	(299.62, 29.47) --
	(299.47, 29.47) --
	(299.32, 29.47) --
	(299.16, 29.47) --
	(299.01, 29.47) --
	(298.85, 29.47) --
	(298.70, 29.47) --
	(298.55, 29.47) --
	(298.39, 29.47) --
	(298.24, 29.47) --
	(298.08, 29.47) --
	(297.93, 29.47) --
	(297.78, 29.47) --
	(297.62, 29.47) --
	(297.47, 29.47) --
	(297.31, 29.47) --
	(297.16, 29.47) --
	(297.01, 29.47) --
	(296.85, 29.47) --
	(296.70, 29.47) --
	(296.54, 29.47) --
	(296.39, 29.47) --
	(296.24, 29.47) --
	(296.08, 29.47) --
	(295.93, 29.47) --
	(295.77, 29.47) --
	(295.62, 29.47) --
	(295.47, 29.47) --
	(295.31, 29.47) --
	(295.16, 29.47) --
	(295.00, 29.47) --
	(294.85, 29.47) --
	(294.70, 29.47) --
	(294.54, 29.47) --
	(294.39, 29.47) --
	(294.23, 29.47) --
	(294.08, 29.47) --
	(293.92, 29.47) --
	(293.77, 29.47) --
	(293.62, 29.47) --
	(293.46, 29.47) --
	(293.31, 29.47) --
	(293.15, 29.47) --
	(293.00, 29.47) --
	(292.85, 29.47) --
	(292.69, 29.47) --
	(292.54, 29.47) --
	(292.38, 29.47) --
	(292.23, 29.47) --
	(292.08, 29.47) --
	(291.92, 29.47) --
	(291.77, 29.47) --
	(291.61, 29.47) --
	(291.46, 29.47) --
	(291.31, 29.47) --
	(291.15, 29.47) --
	(291.00, 29.47) --
	(290.84, 29.47) --
	(290.69, 29.47) --
	(290.54, 29.47) --
	(290.38, 29.47) --
	(290.23, 29.47) --
	(290.07, 29.47) --
	(289.92, 29.47) --
	(289.77, 29.47) --
	(289.61, 29.47) --
	(289.46, 29.47) --
	(289.30, 29.47) --
	(289.15, 29.47) --
	(289.00, 29.47) --
	(288.84, 29.47) --
	(288.69, 29.47) --
	(288.53, 29.47) --
	(288.38, 29.47) --
	(288.23, 29.47) --
	(288.07, 29.47) --
	(287.92, 29.47) --
	(287.76, 29.47) --
	(287.61, 29.47) --
	(287.46, 29.47) --
	(287.30, 29.47) --
	(287.15, 29.47) --
	(286.99, 29.47) --
	(286.84, 29.47) --
	(286.69, 29.47) --
	(286.53, 29.47) --
	(286.38, 29.47) --
	(286.22, 29.47) --
	(286.07, 29.47) --
	(285.92, 29.47) --
	(285.76, 29.47) --
	(285.61, 29.47) --
	(285.45, 29.47) --
	(285.30, 29.47) --
	(285.15, 29.47) --
	(284.99, 29.47) --
	(284.84, 29.47) --
	(284.68, 29.47) --
	(284.53, 29.47) --
	(284.38, 29.47) --
	(284.22, 29.47) --
	(284.07, 29.47) --
	(283.91, 29.47) --
	(283.76, 29.47) --
	(283.61, 29.47) --
	(283.45, 29.47) --
	(283.30, 29.47) --
	(283.14, 29.47) --
	(282.99, 29.47) --
	(282.83, 29.47) --
	(282.68, 29.47) --
	(282.53, 29.47) --
	(282.37, 29.47) --
	(282.22, 29.47) --
	(282.06, 29.47) --
	(281.91, 29.47) --
	(281.76, 29.47) --
	(281.60, 29.47) --
	(281.45, 29.47) --
	(281.29, 29.47) --
	(281.14, 29.47) --
	(280.99, 29.47) --
	(280.83, 29.47) --
	(280.68, 29.47) --
	(280.52, 29.47) --
	(280.37, 29.47) --
	(280.22, 29.47) --
	(280.06, 29.47) --
	(279.91, 29.47) --
	(279.75, 29.47) --
	(279.60, 29.47) --
	(279.45, 29.47) --
	(279.29, 29.47) --
	(279.14, 29.47) --
	(278.98, 29.47) --
	(278.83, 29.47) --
	(278.68, 29.47) --
	(278.52, 29.47) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (274.59, 26.09) rectangle (361.17,100.39);
\end{scope}
\begin{scope}
\path[clip] (361.17,174.70) rectangle (447.75,249.00);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (361.17,174.70) rectangle (447.75,249.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (369.73,178.08) rectangle (378.48,178.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (378.48,178.08) rectangle (387.22,205.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (387.22,178.08) rectangle (395.97,213.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (395.97,178.08) rectangle (404.71,232.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (404.71,178.08) rectangle (413.46,228.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (413.46,178.08) rectangle (422.20,205.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (422.20,178.08) rectangle (430.95,188.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (430.95,178.08) rectangle (439.69,180.19);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{255,102,102}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (365.10,178.08) --
	(365.26,178.08) --
	(365.41,178.08) --
	(365.56,178.08) --
	(365.72,178.08) --
	(365.87,178.08) --
	(366.03,178.08) --
	(366.18,178.08) --
	(366.33,178.08) --
	(366.49,178.08) --
	(366.64,178.08) --
	(366.80,178.08) --
	(366.95,178.08) --
	(367.10,178.08) --
	(367.26,178.08) --
	(367.41,178.08) --
	(367.57,178.08) --
	(367.72,178.08) --
	(367.87,178.09) --
	(368.03,178.09) --
	(368.18,178.09) --
	(368.34,178.09) --
	(368.49,178.09) --
	(368.64,178.10) --
	(368.80,178.10) --
	(368.95,178.10) --
	(369.11,178.10) --
	(369.26,178.11) --
	(369.41,178.11) --
	(369.57,178.12) --
	(369.72,178.12) --
	(369.88,178.13) --
	(370.03,178.14) --
	(370.18,178.14) --
	(370.34,178.15) --
	(370.49,178.16) --
	(370.65,178.17) --
	(370.80,178.19) --
	(370.95,178.20) --
	(371.11,178.21) --
	(371.26,178.23) --
	(371.42,178.25) --
	(371.57,178.27) --
	(371.72,178.29) --
	(371.88,178.32) --
	(372.03,178.34) --
	(372.19,178.37) --
	(372.34,178.40) --
	(372.49,178.44) --
	(372.65,178.48) --
	(372.80,178.52) --
	(372.96,178.57) --
	(373.11,178.62) --
	(373.26,178.67) --
	(373.42,178.73) --
	(373.57,178.80) --
	(373.73,178.87) --
	(373.88,178.95) --
	(374.04,179.03) --
	(374.19,179.12) --
	(374.34,179.21) --
	(374.50,179.32) --
	(374.65,179.43) --
	(374.81,179.54) --
	(374.96,179.67) --
	(375.11,179.81) --
	(375.27,179.95) --
	(375.42,180.11) --
	(375.58,180.28) --
	(375.73,180.45) --
	(375.88,180.64) --
	(376.04,180.84) --
	(376.19,181.05) --
	(376.35,181.27) --
	(376.50,181.51) --
	(376.65,181.76) --
	(376.81,182.01) --
	(376.96,182.29) --
	(377.12,182.58) --
	(377.27,182.88) --
	(377.42,183.20) --
	(377.58,183.54) --
	(377.73,183.88) --
	(377.89,184.24) --
	(378.04,184.62) --
	(378.19,185.01) --
	(378.35,185.42) --
	(378.50,185.84) --
	(378.66,186.28) --
	(378.81,186.73) --
	(378.96,187.19) --
	(379.12,187.68) --
	(379.27,188.17) --
	(379.43,188.67) --
	(379.58,189.20) --
	(379.73,189.73) --
	(379.89,190.27) --
	(380.04,190.83) --
	(380.20,191.39) --
	(380.35,191.97) --
	(380.50,192.55) --
	(380.66,193.15) --
	(380.81,193.74) --
	(380.97,194.35) --
	(381.12,194.96) --
	(381.27,195.58) --
	(381.43,196.19) --
	(381.58,196.82) --
	(381.74,197.44) --
	(381.89,198.06) --
	(382.04,198.68) --
	(382.20,199.29) --
	(382.35,199.91) --
	(382.51,200.52) --
	(382.66,201.12) --
	(382.81,201.71) --
	(382.97,202.30) --
	(383.12,202.88) --
	(383.28,203.45) --
	(383.43,204.00) --
	(383.58,204.55) --
	(383.74,205.08) --
	(383.89,205.59) --
	(384.05,206.09) --
	(384.20,206.58) --
	(384.35,207.05) --
	(384.51,207.50) --
	(384.66,207.93) --
	(384.82,208.35) --
	(384.97,208.74) --
	(385.13,209.12) --
	(385.28,209.48) --
	(385.43,209.82) --
	(385.59,210.15) --
	(385.74,210.45) --
	(385.90,210.73) --
	(386.05,211.00) --
	(386.20,211.25) --
	(386.36,211.48) --
	(386.51,211.69) --
	(386.67,211.89) --
	(386.82,212.07) --
	(386.97,212.24) --
	(387.13,212.39) --
	(387.28,212.53) --
	(387.44,212.66) --
	(387.59,212.78) --
	(387.74,212.88) --
	(387.90,212.98) --
	(388.05,213.07) --
	(388.21,213.15) --
	(388.36,213.23) --
	(388.51,213.30) --
	(388.67,213.36) --
	(388.82,213.43) --
	(388.98,213.49) --
	(389.13,213.56) --
	(389.28,213.62) --
	(389.44,213.69) --
	(389.59,213.76) --
	(389.75,213.84) --
	(389.90,213.92) --
	(390.05,214.01) --
	(390.21,214.10) --
	(390.36,214.20) --
	(390.52,214.32) --
	(390.67,214.44) --
	(390.82,214.57) --
	(390.98,214.71) --
	(391.13,214.86) --
	(391.29,215.02) --
	(391.44,215.19) --
	(391.59,215.38) --
	(391.75,215.58) --
	(391.90,215.79) --
	(392.06,216.02) --
	(392.21,216.25) --
	(392.36,216.50) --
	(392.52,216.76) --
	(392.67,217.03) --
	(392.83,217.32) --
	(392.98,217.61) --
	(393.13,217.92) --
	(393.29,218.23) --
	(393.44,218.55) --
	(393.60,218.89) --
	(393.75,219.23) --
	(393.90,219.58) --
	(394.06,219.94) --
	(394.21,220.30) --
	(394.37,220.67) --
	(394.52,221.04) --
	(394.67,221.42) --
	(394.83,221.81) --
	(394.98,222.19) --
	(395.14,222.57) --
	(395.29,222.96) --
	(395.44,223.35) --
	(395.60,223.73) --
	(395.75,224.12) --
	(395.91,224.50) --
	(396.06,224.88) --
	(396.22,225.25) --
	(396.37,225.63) --
	(396.52,225.99) --
	(396.68,226.35) --
	(396.83,226.70) --
	(396.99,227.05) --
	(397.14,227.39) --
	(397.29,227.71) --
	(397.45,228.03) --
	(397.60,228.35) --
	(397.76,228.65) --
	(397.91,228.94) --
	(398.06,229.22) --
	(398.22,229.49) --
	(398.37,229.75) --
	(398.53,230.00) --
	(398.68,230.23) --
	(398.83,230.46) --
	(398.99,230.67) --
	(399.14,230.87) --
	(399.30,231.06) --
	(399.45,231.24) --
	(399.60,231.41) --
	(399.76,231.57) --
	(399.91,231.71) --
	(400.07,231.85) --
	(400.22,231.97) --
	(400.37,232.08) --
	(400.53,232.19) --
	(400.68,232.28) --
	(400.84,232.37) --
	(400.99,232.44) --
	(401.14,232.51) --
	(401.30,232.57) --
	(401.45,232.62) --
	(401.61,232.67) --
	(401.76,232.71) --
	(401.91,232.74) --
	(402.07,232.77) --
	(402.22,232.79) --
	(402.38,232.81) --
	(402.53,232.82) --
	(402.68,232.83) --
	(402.84,232.84) --
	(402.99,232.84) --
	(403.15,232.84) --
	(403.30,232.83) --
	(403.45,232.83) --
	(403.61,232.82) --
	(403.76,232.81) --
	(403.92,232.80) --
	(404.07,232.78) --
	(404.22,232.77) --
	(404.38,232.75) --
	(404.53,232.73) --
	(404.69,232.71) --
	(404.84,232.68) --
	(404.99,232.66) --
	(405.15,232.63) --
	(405.30,232.59) --
	(405.46,232.56) --
	(405.61,232.52) --
	(405.76,232.47) --
	(405.92,232.42) --
	(406.07,232.37) --
	(406.23,232.30) --
	(406.38,232.24) --
	(406.53,232.16) --
	(406.69,232.08) --
	(406.84,231.99) --
	(407.00,231.89) --
	(407.15,231.78) --
	(407.31,231.66) --
	(407.46,231.53) --
	(407.61,231.39) --
	(407.77,231.23) --
	(407.92,231.06) --
	(408.08,230.89) --
	(408.23,230.69) --
	(408.38,230.49) --
	(408.54,230.27) --
	(408.69,230.04) --
	(408.85,229.79) --
	(409.00,229.53) --
	(409.15,229.25) --
	(409.31,228.96) --
	(409.46,228.65) --
	(409.62,228.34) --
	(409.77,228.00) --
	(409.92,227.65) --
	(410.08,227.30) --
	(410.23,226.92) --
	(410.39,226.54) --
	(410.54,226.14) --
	(410.69,225.73) --
	(410.85,225.31) --
	(411.00,224.88) --
	(411.16,224.45) --
	(411.31,224.00) --
	(411.46,223.54) --
	(411.62,223.08) --
	(411.77,222.61) --
	(411.93,222.14) --
	(412.08,221.66) --
	(412.23,221.18) --
	(412.39,220.70) --
	(412.54,220.21) --
	(412.70,219.72) --
	(412.85,219.24) --
	(413.00,218.75) --
	(413.16,218.26) --
	(413.31,217.78) --
	(413.47,217.30) --
	(413.62,216.82) --
	(413.77,216.35) --
	(413.93,215.88) --
	(414.08,215.42) --
	(414.24,214.96) --
	(414.39,214.50) --
	(414.54,214.05) --
	(414.70,213.61) --
	(414.85,213.18) --
	(415.01,212.75) --
	(415.16,212.33) --
	(415.31,211.91) --
	(415.47,211.50) --
	(415.62,211.10) --
	(415.78,210.71) --
	(415.93,210.32) --
	(416.08,209.94) --
	(416.24,209.56) --
	(416.39,209.19) --
	(416.55,208.83) --
	(416.70,208.47) --
	(416.85,208.12) --
	(417.01,207.77) --
	(417.16,207.43) --
	(417.32,207.09) --
	(417.47,206.75) --
	(417.63,206.43) --
	(417.78,206.10) --
	(417.93,205.78) --
	(418.09,205.46) --
	(418.24,205.14) --
	(418.40,204.83) --
	(418.55,204.52) --
	(418.70,204.21) --
	(418.86,203.90) --
	(419.01,203.60) --
	(419.17,203.30) --
	(419.32,202.99) --
	(419.47,202.70) --
	(419.63,202.40) --
	(419.78,202.10) --
	(419.94,201.81) --
	(420.09,201.52) --
	(420.24,201.23) --
	(420.40,200.94) --
	(420.55,200.65) --
	(420.71,200.37) --
	(420.86,200.08) --
	(421.01,199.80) --
	(421.17,199.52) --
	(421.32,199.24) --
	(421.48,198.96) --
	(421.63,198.68) --
	(421.78,198.40) --
	(421.94,198.13) --
	(422.09,197.86) --
	(422.25,197.59) --
	(422.40,197.32) --
	(422.55,197.05) --
	(422.71,196.78) --
	(422.86,196.51) --
	(423.02,196.25) --
	(423.17,195.99) --
	(423.32,195.72) --
	(423.48,195.46) --
	(423.63,195.20) --
	(423.79,194.94) --
	(423.94,194.69) --
	(424.09,194.43) --
	(424.25,194.17) --
	(424.40,193.92) --
	(424.56,193.66) --
	(424.71,193.41) --
	(424.86,193.16) --
	(425.02,192.90) --
	(425.17,192.65) --
	(425.33,192.40) --
	(425.48,192.15) --
	(425.63,191.90) --
	(425.79,191.65) --
	(425.94,191.40) --
	(426.10,191.15) --
	(426.25,190.90) --
	(426.40,190.65) --
	(426.56,190.41) --
	(426.71,190.16) --
	(426.87,189.92) --
	(427.02,189.67) --
	(427.17,189.43) --
	(427.33,189.19) --
	(427.48,188.95) --
	(427.64,188.71) --
	(427.79,188.47) --
	(427.94,188.24) --
	(428.10,188.00) --
	(428.25,187.77) --
	(428.41,187.54) --
	(428.56,187.32) --
	(428.72,187.09) --
	(428.87,186.87) --
	(429.02,186.65) --
	(429.18,186.44) --
	(429.33,186.23) --
	(429.49,186.02) --
	(429.64,185.81) --
	(429.79,185.61) --
	(429.95,185.41) --
	(430.10,185.21) --
	(430.26,185.02) --
	(430.41,184.84) --
	(430.56,184.65) --
	(430.72,184.47) --
	(430.87,184.30) --
	(431.03,184.13) --
	(431.18,183.96) --
	(431.33,183.80) --
	(431.49,183.64) --
	(431.64,183.49) --
	(431.80,183.34) --
	(431.95,183.20) --
	(432.10,183.06) --
	(432.26,182.92) --
	(432.41,182.79) --
	(432.57,182.66) --
	(432.72,182.54) --
	(432.87,182.43) --
	(433.03,182.31) --
	(433.18,182.20) --
	(433.34,182.10) --
	(433.49,182.00) --
	(433.64,181.90) --
	(433.80,181.81) --
	(433.95,181.72) --
	(434.11,181.64) --
	(434.26,181.56) --
	(434.41,181.48) --
	(434.57,181.41) --
	(434.72,181.34) --
	(434.88,181.27) --
	(435.03,181.21) --
	(435.18,181.15) --
	(435.34,181.09) --
	(435.49,181.04) --
	(435.65,180.99) --
	(435.80,180.94) --
	(435.95,180.90) --
	(436.11,180.86) --
	(436.26,180.82) --
	(436.42,180.78) --
	(436.57,180.75) --
	(436.72,180.72) --
	(436.88,180.68) --
	(437.03,180.66) --
	(437.19,180.63) --
	(437.34,180.60) --
	(437.49,180.58) --
	(437.65,180.56) --
	(437.80,180.53) --
	(437.96,180.51) --
	(438.11,180.49) --
	(438.26,180.47) --
	(438.42,180.45) --
	(438.57,180.43) --
	(438.73,180.41) --
	(438.88,180.39) --
	(439.03,180.37) --
	(439.19,180.35) --
	(439.34,180.33) --
	(439.50,180.31) --
	(439.65,180.29) --
	(439.81,180.27) --
	(439.96,180.25) --
	(440.11,180.22) --
	(440.27,180.20) --
	(440.42,180.17) --
	(440.58,180.14) --
	(440.73,180.12) --
	(440.88,180.09) --
	(441.04,180.06) --
	(441.19,180.03) --
	(441.35,179.99) --
	(441.50,179.96) --
	(441.65,179.93) --
	(441.81,179.89) --
	(441.96,179.85) --
	(442.12,179.82) --
	(442.27,179.78) --
	(442.42,179.74) --
	(442.58,179.70) --
	(442.73,179.66) --
	(442.89,179.61) --
	(443.04,179.57) --
	(443.19,179.53) --
	(443.35,179.49) --
	(443.50,179.44) --
	(443.66,179.40) --
	(443.81,179.35) --
	(443.81,178.08) --
	(443.66,178.08) --
	(443.50,178.08) --
	(443.35,178.08) --
	(443.19,178.08) --
	(443.04,178.08) --
	(442.89,178.08) --
	(442.73,178.08) --
	(442.58,178.08) --
	(442.42,178.08) --
	(442.27,178.08) --
	(442.12,178.08) --
	(441.96,178.08) --
	(441.81,178.08) --
	(441.65,178.08) --
	(441.50,178.08) --
	(441.35,178.08) --
	(441.19,178.08) --
	(441.04,178.08) --
	(440.88,178.08) --
	(440.73,178.08) --
	(440.58,178.08) --
	(440.42,178.08) --
	(440.27,178.08) --
	(440.11,178.08) --
	(439.96,178.08) --
	(439.81,178.08) --
	(439.65,178.08) --
	(439.50,178.08) --
	(439.34,178.08) --
	(439.19,178.08) --
	(439.03,178.08) --
	(438.88,178.08) --
	(438.73,178.08) --
	(438.57,178.08) --
	(438.42,178.08) --
	(438.26,178.08) --
	(438.11,178.08) --
	(437.96,178.08) --
	(437.80,178.08) --
	(437.65,178.08) --
	(437.49,178.08) --
	(437.34,178.08) --
	(437.19,178.08) --
	(437.03,178.08) --
	(436.88,178.08) --
	(436.72,178.08) --
	(436.57,178.08) --
	(436.42,178.08) --
	(436.26,178.08) --
	(436.11,178.08) --
	(435.95,178.08) --
	(435.80,178.08) --
	(435.65,178.08) --
	(435.49,178.08) --
	(435.34,178.08) --
	(435.18,178.08) --
	(435.03,178.08) --
	(434.88,178.08) --
	(434.72,178.08) --
	(434.57,178.08) --
	(434.41,178.08) --
	(434.26,178.08) --
	(434.11,178.08) --
	(433.95,178.08) --
	(433.80,178.08) --
	(433.64,178.08) --
	(433.49,178.08) --
	(433.34,178.08) --
	(433.18,178.08) --
	(433.03,178.08) --
	(432.87,178.08) --
	(432.72,178.08) --
	(432.57,178.08) --
	(432.41,178.08) --
	(432.26,178.08) --
	(432.10,178.08) --
	(431.95,178.08) --
	(431.80,178.08) --
	(431.64,178.08) --
	(431.49,178.08) --
	(431.33,178.08) --
	(431.18,178.08) --
	(431.03,178.08) --
	(430.87,178.08) --
	(430.72,178.08) --
	(430.56,178.08) --
	(430.41,178.08) --
	(430.26,178.08) --
	(430.10,178.08) --
	(429.95,178.08) --
	(429.79,178.08) --
	(429.64,178.08) --
	(429.49,178.08) --
	(429.33,178.08) --
	(429.18,178.08) --
	(429.02,178.08) --
	(428.87,178.08) --
	(428.72,178.08) --
	(428.56,178.08) --
	(428.41,178.08) --
	(428.25,178.08) --
	(428.10,178.08) --
	(427.94,178.08) --
	(427.79,178.08) --
	(427.64,178.08) --
	(427.48,178.08) --
	(427.33,178.08) --
	(427.17,178.08) --
	(427.02,178.08) --
	(426.87,178.08) --
	(426.71,178.08) --
	(426.56,178.08) --
	(426.40,178.08) --
	(426.25,178.08) --
	(426.10,178.08) --
	(425.94,178.08) --
	(425.79,178.08) --
	(425.63,178.08) --
	(425.48,178.08) --
	(425.33,178.08) --
	(425.17,178.08) --
	(425.02,178.08) --
	(424.86,178.08) --
	(424.71,178.08) --
	(424.56,178.08) --
	(424.40,178.08) --
	(424.25,178.08) --
	(424.09,178.08) --
	(423.94,178.08) --
	(423.79,178.08) --
	(423.63,178.08) --
	(423.48,178.08) --
	(423.32,178.08) --
	(423.17,178.08) --
	(423.02,178.08) --
	(422.86,178.08) --
	(422.71,178.08) --
	(422.55,178.08) --
	(422.40,178.08) --
	(422.25,178.08) --
	(422.09,178.08) --
	(421.94,178.08) --
	(421.78,178.08) --
	(421.63,178.08) --
	(421.48,178.08) --
	(421.32,178.08) --
	(421.17,178.08) --
	(421.01,178.08) --
	(420.86,178.08) --
	(420.71,178.08) --
	(420.55,178.08) --
	(420.40,178.08) --
	(420.24,178.08) --
	(420.09,178.08) --
	(419.94,178.08) --
	(419.78,178.08) --
	(419.63,178.08) --
	(419.47,178.08) --
	(419.32,178.08) --
	(419.17,178.08) --
	(419.01,178.08) --
	(418.86,178.08) --
	(418.70,178.08) --
	(418.55,178.08) --
	(418.40,178.08) --
	(418.24,178.08) --
	(418.09,178.08) --
	(417.93,178.08) --
	(417.78,178.08) --
	(417.63,178.08) --
	(417.47,178.08) --
	(417.32,178.08) --
	(417.16,178.08) --
	(417.01,178.08) --
	(416.85,178.08) --
	(416.70,178.08) --
	(416.55,178.08) --
	(416.39,178.08) --
	(416.24,178.08) --
	(416.08,178.08) --
	(415.93,178.08) --
	(415.78,178.08) --
	(415.62,178.08) --
	(415.47,178.08) --
	(415.31,178.08) --
	(415.16,178.08) --
	(415.01,178.08) --
	(414.85,178.08) --
	(414.70,178.08) --
	(414.54,178.08) --
	(414.39,178.08) --
	(414.24,178.08) --
	(414.08,178.08) --
	(413.93,178.08) --
	(413.77,178.08) --
	(413.62,178.08) --
	(413.47,178.08) --
	(413.31,178.08) --
	(413.16,178.08) --
	(413.00,178.08) --
	(412.85,178.08) --
	(412.70,178.08) --
	(412.54,178.08) --
	(412.39,178.08) --
	(412.23,178.08) --
	(412.08,178.08) --
	(411.93,178.08) --
	(411.77,178.08) --
	(411.62,178.08) --
	(411.46,178.08) --
	(411.31,178.08) --
	(411.16,178.08) --
	(411.00,178.08) --
	(410.85,178.08) --
	(410.69,178.08) --
	(410.54,178.08) --
	(410.39,178.08) --
	(410.23,178.08) --
	(410.08,178.08) --
	(409.92,178.08) --
	(409.77,178.08) --
	(409.62,178.08) --
	(409.46,178.08) --
	(409.31,178.08) --
	(409.15,178.08) --
	(409.00,178.08) --
	(408.85,178.08) --
	(408.69,178.08) --
	(408.54,178.08) --
	(408.38,178.08) --
	(408.23,178.08) --
	(408.08,178.08) --
	(407.92,178.08) --
	(407.77,178.08) --
	(407.61,178.08) --
	(407.46,178.08) --
	(407.31,178.08) --
	(407.15,178.08) --
	(407.00,178.08) --
	(406.84,178.08) --
	(406.69,178.08) --
	(406.53,178.08) --
	(406.38,178.08) --
	(406.23,178.08) --
	(406.07,178.08) --
	(405.92,178.08) --
	(405.76,178.08) --
	(405.61,178.08) --
	(405.46,178.08) --
	(405.30,178.08) --
	(405.15,178.08) --
	(404.99,178.08) --
	(404.84,178.08) --
	(404.69,178.08) --
	(404.53,178.08) --
	(404.38,178.08) --
	(404.22,178.08) --
	(404.07,178.08) --
	(403.92,178.08) --
	(403.76,178.08) --
	(403.61,178.08) --
	(403.45,178.08) --
	(403.30,178.08) --
	(403.15,178.08) --
	(402.99,178.08) --
	(402.84,178.08) --
	(402.68,178.08) --
	(402.53,178.08) --
	(402.38,178.08) --
	(402.22,178.08) --
	(402.07,178.08) --
	(401.91,178.08) --
	(401.76,178.08) --
	(401.61,178.08) --
	(401.45,178.08) --
	(401.30,178.08) --
	(401.14,178.08) --
	(400.99,178.08) --
	(400.84,178.08) --
	(400.68,178.08) --
	(400.53,178.08) --
	(400.37,178.08) --
	(400.22,178.08) --
	(400.07,178.08) --
	(399.91,178.08) --
	(399.76,178.08) --
	(399.60,178.08) --
	(399.45,178.08) --
	(399.30,178.08) --
	(399.14,178.08) --
	(398.99,178.08) --
	(398.83,178.08) --
	(398.68,178.08) --
	(398.53,178.08) --
	(398.37,178.08) --
	(398.22,178.08) --
	(398.06,178.08) --
	(397.91,178.08) --
	(397.76,178.08) --
	(397.60,178.08) --
	(397.45,178.08) --
	(397.29,178.08) --
	(397.14,178.08) --
	(396.99,178.08) --
	(396.83,178.08) --
	(396.68,178.08) --
	(396.52,178.08) --
	(396.37,178.08) --
	(396.22,178.08) --
	(396.06,178.08) --
	(395.91,178.08) --
	(395.75,178.08) --
	(395.60,178.08) --
	(395.44,178.08) --
	(395.29,178.08) --
	(395.14,178.08) --
	(394.98,178.08) --
	(394.83,178.08) --
	(394.67,178.08) --
	(394.52,178.08) --
	(394.37,178.08) --
	(394.21,178.08) --
	(394.06,178.08) --
	(393.90,178.08) --
	(393.75,178.08) --
	(393.60,178.08) --
	(393.44,178.08) --
	(393.29,178.08) --
	(393.13,178.08) --
	(392.98,178.08) --
	(392.83,178.08) --
	(392.67,178.08) --
	(392.52,178.08) --
	(392.36,178.08) --
	(392.21,178.08) --
	(392.06,178.08) --
	(391.90,178.08) --
	(391.75,178.08) --
	(391.59,178.08) --
	(391.44,178.08) --
	(391.29,178.08) --
	(391.13,178.08) --
	(390.98,178.08) --
	(390.82,178.08) --
	(390.67,178.08) --
	(390.52,178.08) --
	(390.36,178.08) --
	(390.21,178.08) --
	(390.05,178.08) --
	(389.90,178.08) --
	(389.75,178.08) --
	(389.59,178.08) --
	(389.44,178.08) --
	(389.28,178.08) --
	(389.13,178.08) --
	(388.98,178.08) --
	(388.82,178.08) --
	(388.67,178.08) --
	(388.51,178.08) --
	(388.36,178.08) --
	(388.21,178.08) --
	(388.05,178.08) --
	(387.90,178.08) --
	(387.74,178.08) --
	(387.59,178.08) --
	(387.44,178.08) --
	(387.28,178.08) --
	(387.13,178.08) --
	(386.97,178.08) --
	(386.82,178.08) --
	(386.67,178.08) --
	(386.51,178.08) --
	(386.36,178.08) --
	(386.20,178.08) --
	(386.05,178.08) --
	(385.90,178.08) --
	(385.74,178.08) --
	(385.59,178.08) --
	(385.43,178.08) --
	(385.28,178.08) --
	(385.13,178.08) --
	(384.97,178.08) --
	(384.82,178.08) --
	(384.66,178.08) --
	(384.51,178.08) --
	(384.35,178.08) --
	(384.20,178.08) --
	(384.05,178.08) --
	(383.89,178.08) --
	(383.74,178.08) --
	(383.58,178.08) --
	(383.43,178.08) --
	(383.28,178.08) --
	(383.12,178.08) --
	(382.97,178.08) --
	(382.81,178.08) --
	(382.66,178.08) --
	(382.51,178.08) --
	(382.35,178.08) --
	(382.20,178.08) --
	(382.04,178.08) --
	(381.89,178.08) --
	(381.74,178.08) --
	(381.58,178.08) --
	(381.43,178.08) --
	(381.27,178.08) --
	(381.12,178.08) --
	(380.97,178.08) --
	(380.81,178.08) --
	(380.66,178.08) --
	(380.50,178.08) --
	(380.35,178.08) --
	(380.20,178.08) --
	(380.04,178.08) --
	(379.89,178.08) --
	(379.73,178.08) --
	(379.58,178.08) --
	(379.43,178.08) --
	(379.27,178.08) --
	(379.12,178.08) --
	(378.96,178.08) --
	(378.81,178.08) --
	(378.66,178.08) --
	(378.50,178.08) --
	(378.35,178.08) --
	(378.19,178.08) --
	(378.04,178.08) --
	(377.89,178.08) --
	(377.73,178.08) --
	(377.58,178.08) --
	(377.42,178.08) --
	(377.27,178.08) --
	(377.12,178.08) --
	(376.96,178.08) --
	(376.81,178.08) --
	(376.65,178.08) --
	(376.50,178.08) --
	(376.35,178.08) --
	(376.19,178.08) --
	(376.04,178.08) --
	(375.88,178.08) --
	(375.73,178.08) --
	(375.58,178.08) --
	(375.42,178.08) --
	(375.27,178.08) --
	(375.11,178.08) --
	(374.96,178.08) --
	(374.81,178.08) --
	(374.65,178.08) --
	(374.50,178.08) --
	(374.34,178.08) --
	(374.19,178.08) --
	(374.04,178.08) --
	(373.88,178.08) --
	(373.73,178.08) --
	(373.57,178.08) --
	(373.42,178.08) --
	(373.26,178.08) --
	(373.11,178.08) --
	(372.96,178.08) --
	(372.80,178.08) --
	(372.65,178.08) --
	(372.49,178.08) --
	(372.34,178.08) --
	(372.19,178.08) --
	(372.03,178.08) --
	(371.88,178.08) --
	(371.72,178.08) --
	(371.57,178.08) --
	(371.42,178.08) --
	(371.26,178.08) --
	(371.11,178.08) --
	(370.95,178.08) --
	(370.80,178.08) --
	(370.65,178.08) --
	(370.49,178.08) --
	(370.34,178.08) --
	(370.18,178.08) --
	(370.03,178.08) --
	(369.88,178.08) --
	(369.72,178.08) --
	(369.57,178.08) --
	(369.41,178.08) --
	(369.26,178.08) --
	(369.11,178.08) --
	(368.95,178.08) --
	(368.80,178.08) --
	(368.64,178.08) --
	(368.49,178.08) --
	(368.34,178.08) --
	(368.18,178.08) --
	(368.03,178.08) --
	(367.87,178.08) --
	(367.72,178.08) --
	(367.57,178.08) --
	(367.41,178.08) --
	(367.26,178.08) --
	(367.10,178.08) --
	(366.95,178.08) --
	(366.80,178.08) --
	(366.64,178.08) --
	(366.49,178.08) --
	(366.33,178.08) --
	(366.18,178.08) --
	(366.03,178.08) --
	(365.87,178.08) --
	(365.72,178.08) --
	(365.56,178.08) --
	(365.41,178.08) --
	(365.26,178.08) --
	(365.10,178.08) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (361.17,174.70) rectangle (447.75,249.00);
\end{scope}
\begin{scope}
\path[clip] (361.17,100.39) rectangle (447.75,174.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (361.17,100.39) rectangle (447.75,174.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (369.73,103.77) rectangle (378.48,103.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (378.48,103.77) rectangle (387.22,131.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (387.22,103.77) rectangle (395.97,139.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (395.97,103.77) rectangle (404.71,158.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (404.71,103.77) rectangle (413.46,154.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (413.46,103.77) rectangle (422.20,131.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (422.20,103.77) rectangle (430.95,114.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (430.95,103.77) rectangle (439.69,105.88);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{255,102,102}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (365.10,103.77) --
	(365.26,103.77) --
	(365.41,103.77) --
	(365.56,103.77) --
	(365.72,103.77) --
	(365.87,103.77) --
	(366.03,103.77) --
	(366.18,103.77) --
	(366.33,103.77) --
	(366.49,103.77) --
	(366.64,103.78) --
	(366.80,103.78) --
	(366.95,103.78) --
	(367.10,103.78) --
	(367.26,103.78) --
	(367.41,103.78) --
	(367.57,103.78) --
	(367.72,103.78) --
	(367.87,103.78) --
	(368.03,103.78) --
	(368.18,103.78) --
	(368.34,103.79) --
	(368.49,103.79) --
	(368.64,103.79) --
	(368.80,103.79) --
	(368.95,103.80) --
	(369.11,103.80) --
	(369.26,103.80) --
	(369.41,103.81) --
	(369.57,103.81) --
	(369.72,103.82) --
	(369.88,103.83) --
	(370.03,103.83) --
	(370.18,103.84) --
	(370.34,103.85) --
	(370.49,103.86) --
	(370.65,103.87) --
	(370.80,103.88) --
	(370.95,103.90) --
	(371.11,103.91) --
	(371.26,103.93) --
	(371.42,103.94) --
	(371.57,103.96) --
	(371.72,103.99) --
	(371.88,104.01) --
	(372.03,104.04) --
	(372.19,104.07) --
	(372.34,104.10) --
	(372.49,104.14) --
	(372.65,104.17) --
	(372.80,104.22) --
	(372.96,104.26) --
	(373.11,104.31) --
	(373.26,104.37) --
	(373.42,104.43) --
	(373.57,104.49) --
	(373.73,104.56) --
	(373.88,104.64) --
	(374.04,104.72) --
	(374.19,104.81) --
	(374.34,104.91) --
	(374.50,105.01) --
	(374.65,105.12) --
	(374.81,105.24) --
	(374.96,105.37) --
	(375.11,105.50) --
	(375.27,105.65) --
	(375.42,105.81) --
	(375.58,105.97) --
	(375.73,106.15) --
	(375.88,106.33) --
	(376.04,106.53) --
	(376.19,106.74) --
	(376.35,106.96) --
	(376.50,107.20) --
	(376.65,107.45) --
	(376.81,107.71) --
	(376.96,107.99) --
	(377.12,108.28) --
	(377.27,108.58) --
	(377.42,108.90) --
	(377.58,109.23) --
	(377.73,109.58) --
	(377.89,109.94) --
	(378.04,110.32) --
	(378.19,110.71) --
	(378.35,111.12) --
	(378.50,111.54) --
	(378.66,111.98) --
	(378.81,112.43) --
	(378.96,112.89) --
	(379.12,113.37) --
	(379.27,113.87) --
	(379.43,114.37) --
	(379.58,114.89) --
	(379.73,115.43) --
	(379.89,115.97) --
	(380.04,116.52) --
	(380.20,117.09) --
	(380.35,117.66) --
	(380.50,118.25) --
	(380.66,118.84) --
	(380.81,119.44) --
	(380.97,120.05) --
	(381.12,120.66) --
	(381.27,121.27) --
	(381.43,121.89) --
	(381.58,122.51) --
	(381.74,123.13) --
	(381.89,123.75) --
	(382.04,124.37) --
	(382.20,124.99) --
	(382.35,125.60) --
	(382.51,126.21) --
	(382.66,126.82) --
	(382.81,127.41) --
	(382.97,128.00) --
	(383.12,128.58) --
	(383.28,129.14) --
	(383.43,129.70) --
	(383.58,130.24) --
	(383.74,130.77) --
	(383.89,131.29) --
	(384.05,131.79) --
	(384.20,132.27) --
	(384.35,132.74) --
	(384.51,133.19) --
	(384.66,133.63) --
	(384.82,134.04) --
	(384.97,134.44) --
	(385.13,134.82) --
	(385.28,135.18) --
	(385.43,135.52) --
	(385.59,135.84) --
	(385.74,136.15) --
	(385.90,136.43) --
	(386.05,136.70) --
	(386.20,136.95) --
	(386.36,137.18) --
	(386.51,137.39) --
	(386.67,137.59) --
	(386.82,137.77) --
	(386.97,137.93) --
	(387.13,138.09) --
	(387.28,138.23) --
	(387.44,138.36) --
	(387.59,138.47) --
	(387.74,138.58) --
	(387.90,138.67) --
	(388.05,138.76) --
	(388.21,138.84) --
	(388.36,138.92) --
	(388.51,138.99) --
	(388.67,139.06) --
	(388.82,139.13) --
	(388.98,139.19) --
	(389.13,139.26) --
	(389.28,139.32) --
	(389.44,139.39) --
	(389.59,139.46) --
	(389.75,139.54) --
	(389.90,139.62) --
	(390.05,139.70) --
	(390.21,139.80) --
	(390.36,139.90) --
	(390.52,140.01) --
	(390.67,140.13) --
	(390.82,140.26) --
	(390.98,140.40) --
	(391.13,140.56) --
	(391.29,140.72) --
	(391.44,140.89) --
	(391.59,141.08) --
	(391.75,141.28) --
	(391.90,141.49) --
	(392.06,141.71) --
	(392.21,141.95) --
	(392.36,142.20) --
	(392.52,142.46) --
	(392.67,142.73) --
	(392.83,143.01) --
	(392.98,143.30) --
	(393.13,143.61) --
	(393.29,143.93) --
	(393.44,144.25) --
	(393.60,144.58) --
	(393.75,144.93) --
	(393.90,145.28) --
	(394.06,145.63) --
	(394.21,146.00) --
	(394.37,146.37) --
	(394.52,146.74) --
	(394.67,147.12) --
	(394.83,147.50) --
	(394.98,147.88) --
	(395.14,148.27) --
	(395.29,148.66) --
	(395.44,149.04) --
	(395.60,149.43) --
	(395.75,149.81) --
	(395.91,150.20) --
	(396.06,150.58) --
	(396.22,150.95) --
	(396.37,151.32) --
	(396.52,151.69) --
	(396.68,152.05) --
	(396.83,152.40) --
	(396.99,152.74) --
	(397.14,153.08) --
	(397.29,153.41) --
	(397.45,153.73) --
	(397.60,154.04) --
	(397.76,154.34) --
	(397.91,154.63) --
	(398.06,154.92) --
	(398.22,155.19) --
	(398.37,155.44) --
	(398.53,155.69) --
	(398.68,155.93) --
	(398.83,156.15) --
	(398.99,156.37) --
	(399.14,156.57) --
	(399.30,156.76) --
	(399.45,156.94) --
	(399.60,157.11) --
	(399.76,157.26) --
	(399.91,157.41) --
	(400.07,157.54) --
	(400.22,157.67) --
	(400.37,157.78) --
	(400.53,157.88) --
	(400.68,157.98) --
	(400.84,158.06) --
	(400.99,158.14) --
	(401.14,158.21) --
	(401.30,158.27) --
	(401.45,158.32) --
	(401.61,158.37) --
	(401.76,158.40) --
	(401.91,158.44) --
	(402.07,158.46) --
	(402.22,158.49) --
	(402.38,158.51) --
	(402.53,158.52) --
	(402.68,158.53) --
	(402.84,158.53) --
	(402.99,158.53) --
	(403.15,158.53) --
	(403.30,158.53) --
	(403.45,158.52) --
	(403.61,158.52) --
	(403.76,158.51) --
	(403.92,158.49) --
	(404.07,158.48) --
	(404.22,158.46) --
	(404.38,158.45) --
	(404.53,158.43) --
	(404.69,158.40) --
	(404.84,158.38) --
	(404.99,158.35) --
	(405.15,158.32) --
	(405.30,158.29) --
	(405.46,158.25) --
	(405.61,158.21) --
	(405.76,158.17) --
	(405.92,158.12) --
	(406.07,158.06) --
	(406.23,158.00) --
	(406.38,157.93) --
	(406.53,157.86) --
	(406.69,157.77) --
	(406.84,157.68) --
	(407.00,157.58) --
	(407.15,157.47) --
	(407.31,157.35) --
	(407.46,157.22) --
	(407.61,157.08) --
	(407.77,156.93) --
	(407.92,156.76) --
	(408.08,156.58) --
	(408.23,156.39) --
	(408.38,156.18) --
	(408.54,155.96) --
	(408.69,155.73) --
	(408.85,155.48) --
	(409.00,155.22) --
	(409.15,154.95) --
	(409.31,154.65) --
	(409.46,154.35) --
	(409.62,154.03) --
	(409.77,153.70) --
	(409.92,153.35) --
	(410.08,152.99) --
	(410.23,152.62) --
	(410.39,152.23) --
	(410.54,151.84) --
	(410.69,151.43) --
	(410.85,151.01) --
	(411.00,150.58) --
	(411.16,150.14) --
	(411.31,149.69) --
	(411.46,149.24) --
	(411.62,148.78) --
	(411.77,148.31) --
	(411.93,147.84) --
	(412.08,147.36) --
	(412.23,146.88) --
	(412.39,146.39) --
	(412.54,145.91) --
	(412.70,145.42) --
	(412.85,144.93) --
	(413.00,144.45) --
	(413.16,143.96) --
	(413.31,143.48) --
	(413.47,143.00) --
	(413.62,142.52) --
	(413.77,142.04) --
	(413.93,141.58) --
	(414.08,141.11) --
	(414.24,140.65) --
	(414.39,140.20) --
	(414.54,139.75) --
	(414.70,139.31) --
	(414.85,138.87) --
	(415.01,138.45) --
	(415.16,138.02) --
	(415.31,137.61) --
	(415.47,137.20) --
	(415.62,136.80) --
	(415.78,136.40) --
	(415.93,136.02) --
	(416.08,135.63) --
	(416.24,135.26) --
	(416.39,134.89) --
	(416.55,134.53) --
	(416.70,134.17) --
	(416.85,133.81) --
	(417.01,133.47) --
	(417.16,133.12) --
	(417.32,132.79) --
	(417.47,132.45) --
	(417.63,132.12) --
	(417.78,131.80) --
	(417.93,131.47) --
	(418.09,131.15) --
	(418.24,130.84) --
	(418.40,130.52) --
	(418.55,130.21) --
	(418.70,129.90) --
	(418.86,129.60) --
	(419.01,129.29) --
	(419.17,128.99) --
	(419.32,128.69) --
	(419.47,128.39) --
	(419.63,128.10) --
	(419.78,127.80) --
	(419.94,127.51) --
	(420.09,127.21) --
	(420.24,126.92) --
	(420.40,126.64) --
	(420.55,126.35) --
	(420.71,126.06) --
	(420.86,125.78) --
	(421.01,125.49) --
	(421.17,125.21) --
	(421.32,124.93) --
	(421.48,124.65) --
	(421.63,124.38) --
	(421.78,124.10) --
	(421.94,123.83) --
	(422.09,123.55) --
	(422.25,123.28) --
	(422.40,123.01) --
	(422.55,122.74) --
	(422.71,122.48) --
	(422.86,122.21) --
	(423.02,121.95) --
	(423.17,121.68) --
	(423.32,121.42) --
	(423.48,121.16) --
	(423.63,120.90) --
	(423.79,120.64) --
	(423.94,120.38) --
	(424.09,120.13) --
	(424.25,119.87) --
	(424.40,119.61) --
	(424.56,119.36) --
	(424.71,119.11) --
	(424.86,118.85) --
	(425.02,118.60) --
	(425.17,118.35) --
	(425.33,118.10) --
	(425.48,117.84) --
	(425.63,117.59) --
	(425.79,117.34) --
	(425.94,117.09) --
	(426.10,116.85) --
	(426.25,116.60) --
	(426.40,116.35) --
	(426.56,116.10) --
	(426.71,115.86) --
	(426.87,115.61) --
	(427.02,115.37) --
	(427.17,115.13) --
	(427.33,114.88) --
	(427.48,114.64) --
	(427.64,114.41) --
	(427.79,114.17) --
	(427.94,113.93) --
	(428.10,113.70) --
	(428.25,113.47) --
	(428.41,113.24) --
	(428.56,113.01) --
	(428.72,112.79) --
	(428.87,112.57) --
	(429.02,112.35) --
	(429.18,112.13) --
	(429.33,111.92) --
	(429.49,111.71) --
	(429.64,111.51) --
	(429.79,111.30) --
	(429.95,111.11) --
	(430.10,110.91) --
	(430.26,110.72) --
	(430.41,110.53) --
	(430.56,110.35) --
	(430.72,110.17) --
	(430.87,110.00) --
	(431.03,109.82) --
	(431.18,109.66) --
	(431.33,109.50) --
	(431.49,109.34) --
	(431.64,109.19) --
	(431.80,109.04) --
	(431.95,108.89) --
	(432.10,108.75) --
	(432.26,108.62) --
	(432.41,108.49) --
	(432.57,108.36) --
	(432.72,108.24) --
	(432.87,108.12) --
	(433.03,108.01) --
	(433.18,107.90) --
	(433.34,107.79) --
	(433.49,107.69) --
	(433.64,107.60) --
	(433.80,107.50) --
	(433.95,107.42) --
	(434.11,107.33) --
	(434.26,107.25) --
	(434.41,107.17) --
	(434.57,107.10) --
	(434.72,107.03) --
	(434.88,106.97) --
	(435.03,106.90) --
	(435.18,106.84) --
	(435.34,106.79) --
	(435.49,106.74) --
	(435.65,106.69) --
	(435.80,106.64) --
	(435.95,106.60) --
	(436.11,106.55) --
	(436.26,106.51) --
	(436.42,106.48) --
	(436.57,106.44) --
	(436.72,106.41) --
	(436.88,106.38) --
	(437.03,106.35) --
	(437.19,106.32) --
	(437.34,106.30) --
	(437.49,106.27) --
	(437.65,106.25) --
	(437.80,106.23) --
	(437.96,106.21) --
	(438.11,106.19) --
	(438.26,106.17) --
	(438.42,106.15) --
	(438.57,106.13) --
	(438.73,106.11) --
	(438.88,106.09) --
	(439.03,106.07) --
	(439.19,106.05) --
	(439.34,106.03) --
	(439.50,106.01) --
	(439.65,105.99) --
	(439.81,105.96) --
	(439.96,105.94) --
	(440.11,105.92) --
	(440.27,105.89) --
	(440.42,105.87) --
	(440.58,105.84) --
	(440.73,105.81) --
	(440.88,105.78) --
	(441.04,105.75) --
	(441.19,105.72) --
	(441.35,105.69) --
	(441.50,105.66) --
	(441.65,105.62) --
	(441.81,105.59) --
	(441.96,105.55) --
	(442.12,105.51) --
	(442.27,105.47) --
	(442.42,105.43) --
	(442.58,105.39) --
	(442.73,105.35) --
	(442.89,105.31) --
	(443.04,105.27) --
	(443.19,105.22) --
	(443.35,105.18) --
	(443.50,105.14) --
	(443.66,105.09) --
	(443.81,105.05) --
	(443.81,103.77) --
	(443.66,103.77) --
	(443.50,103.77) --
	(443.35,103.77) --
	(443.19,103.77) --
	(443.04,103.77) --
	(442.89,103.77) --
	(442.73,103.77) --
	(442.58,103.77) --
	(442.42,103.77) --
	(442.27,103.77) --
	(442.12,103.77) --
	(441.96,103.77) --
	(441.81,103.77) --
	(441.65,103.77) --
	(441.50,103.77) --
	(441.35,103.77) --
	(441.19,103.77) --
	(441.04,103.77) --
	(440.88,103.77) --
	(440.73,103.77) --
	(440.58,103.77) --
	(440.42,103.77) --
	(440.27,103.77) --
	(440.11,103.77) --
	(439.96,103.77) --
	(439.81,103.77) --
	(439.65,103.77) --
	(439.50,103.77) --
	(439.34,103.77) --
	(439.19,103.77) --
	(439.03,103.77) --
	(438.88,103.77) --
	(438.73,103.77) --
	(438.57,103.77) --
	(438.42,103.77) --
	(438.26,103.77) --
	(438.11,103.77) --
	(437.96,103.77) --
	(437.80,103.77) --
	(437.65,103.77) --
	(437.49,103.77) --
	(437.34,103.77) --
	(437.19,103.77) --
	(437.03,103.77) --
	(436.88,103.77) --
	(436.72,103.77) --
	(436.57,103.77) --
	(436.42,103.77) --
	(436.26,103.77) --
	(436.11,103.77) --
	(435.95,103.77) --
	(435.80,103.77) --
	(435.65,103.77) --
	(435.49,103.77) --
	(435.34,103.77) --
	(435.18,103.77) --
	(435.03,103.77) --
	(434.88,103.77) --
	(434.72,103.77) --
	(434.57,103.77) --
	(434.41,103.77) --
	(434.26,103.77) --
	(434.11,103.77) --
	(433.95,103.77) --
	(433.80,103.77) --
	(433.64,103.77) --
	(433.49,103.77) --
	(433.34,103.77) --
	(433.18,103.77) --
	(433.03,103.77) --
	(432.87,103.77) --
	(432.72,103.77) --
	(432.57,103.77) --
	(432.41,103.77) --
	(432.26,103.77) --
	(432.10,103.77) --
	(431.95,103.77) --
	(431.80,103.77) --
	(431.64,103.77) --
	(431.49,103.77) --
	(431.33,103.77) --
	(431.18,103.77) --
	(431.03,103.77) --
	(430.87,103.77) --
	(430.72,103.77) --
	(430.56,103.77) --
	(430.41,103.77) --
	(430.26,103.77) --
	(430.10,103.77) --
	(429.95,103.77) --
	(429.79,103.77) --
	(429.64,103.77) --
	(429.49,103.77) --
	(429.33,103.77) --
	(429.18,103.77) --
	(429.02,103.77) --
	(428.87,103.77) --
	(428.72,103.77) --
	(428.56,103.77) --
	(428.41,103.77) --
	(428.25,103.77) --
	(428.10,103.77) --
	(427.94,103.77) --
	(427.79,103.77) --
	(427.64,103.77) --
	(427.48,103.77) --
	(427.33,103.77) --
	(427.17,103.77) --
	(427.02,103.77) --
	(426.87,103.77) --
	(426.71,103.77) --
	(426.56,103.77) --
	(426.40,103.77) --
	(426.25,103.77) --
	(426.10,103.77) --
	(425.94,103.77) --
	(425.79,103.77) --
	(425.63,103.77) --
	(425.48,103.77) --
	(425.33,103.77) --
	(425.17,103.77) --
	(425.02,103.77) --
	(424.86,103.77) --
	(424.71,103.77) --
	(424.56,103.77) --
	(424.40,103.77) --
	(424.25,103.77) --
	(424.09,103.77) --
	(423.94,103.77) --
	(423.79,103.77) --
	(423.63,103.77) --
	(423.48,103.77) --
	(423.32,103.77) --
	(423.17,103.77) --
	(423.02,103.77) --
	(422.86,103.77) --
	(422.71,103.77) --
	(422.55,103.77) --
	(422.40,103.77) --
	(422.25,103.77) --
	(422.09,103.77) --
	(421.94,103.77) --
	(421.78,103.77) --
	(421.63,103.77) --
	(421.48,103.77) --
	(421.32,103.77) --
	(421.17,103.77) --
	(421.01,103.77) --
	(420.86,103.77) --
	(420.71,103.77) --
	(420.55,103.77) --
	(420.40,103.77) --
	(420.24,103.77) --
	(420.09,103.77) --
	(419.94,103.77) --
	(419.78,103.77) --
	(419.63,103.77) --
	(419.47,103.77) --
	(419.32,103.77) --
	(419.17,103.77) --
	(419.01,103.77) --
	(418.86,103.77) --
	(418.70,103.77) --
	(418.55,103.77) --
	(418.40,103.77) --
	(418.24,103.77) --
	(418.09,103.77) --
	(417.93,103.77) --
	(417.78,103.77) --
	(417.63,103.77) --
	(417.47,103.77) --
	(417.32,103.77) --
	(417.16,103.77) --
	(417.01,103.77) --
	(416.85,103.77) --
	(416.70,103.77) --
	(416.55,103.77) --
	(416.39,103.77) --
	(416.24,103.77) --
	(416.08,103.77) --
	(415.93,103.77) --
	(415.78,103.77) --
	(415.62,103.77) --
	(415.47,103.77) --
	(415.31,103.77) --
	(415.16,103.77) --
	(415.01,103.77) --
	(414.85,103.77) --
	(414.70,103.77) --
	(414.54,103.77) --
	(414.39,103.77) --
	(414.24,103.77) --
	(414.08,103.77) --
	(413.93,103.77) --
	(413.77,103.77) --
	(413.62,103.77) --
	(413.47,103.77) --
	(413.31,103.77) --
	(413.16,103.77) --
	(413.00,103.77) --
	(412.85,103.77) --
	(412.70,103.77) --
	(412.54,103.77) --
	(412.39,103.77) --
	(412.23,103.77) --
	(412.08,103.77) --
	(411.93,103.77) --
	(411.77,103.77) --
	(411.62,103.77) --
	(411.46,103.77) --
	(411.31,103.77) --
	(411.16,103.77) --
	(411.00,103.77) --
	(410.85,103.77) --
	(410.69,103.77) --
	(410.54,103.77) --
	(410.39,103.77) --
	(410.23,103.77) --
	(410.08,103.77) --
	(409.92,103.77) --
	(409.77,103.77) --
	(409.62,103.77) --
	(409.46,103.77) --
	(409.31,103.77) --
	(409.15,103.77) --
	(409.00,103.77) --
	(408.85,103.77) --
	(408.69,103.77) --
	(408.54,103.77) --
	(408.38,103.77) --
	(408.23,103.77) --
	(408.08,103.77) --
	(407.92,103.77) --
	(407.77,103.77) --
	(407.61,103.77) --
	(407.46,103.77) --
	(407.31,103.77) --
	(407.15,103.77) --
	(407.00,103.77) --
	(406.84,103.77) --
	(406.69,103.77) --
	(406.53,103.77) --
	(406.38,103.77) --
	(406.23,103.77) --
	(406.07,103.77) --
	(405.92,103.77) --
	(405.76,103.77) --
	(405.61,103.77) --
	(405.46,103.77) --
	(405.30,103.77) --
	(405.15,103.77) --
	(404.99,103.77) --
	(404.84,103.77) --
	(404.69,103.77) --
	(404.53,103.77) --
	(404.38,103.77) --
	(404.22,103.77) --
	(404.07,103.77) --
	(403.92,103.77) --
	(403.76,103.77) --
	(403.61,103.77) --
	(403.45,103.77) --
	(403.30,103.77) --
	(403.15,103.77) --
	(402.99,103.77) --
	(402.84,103.77) --
	(402.68,103.77) --
	(402.53,103.77) --
	(402.38,103.77) --
	(402.22,103.77) --
	(402.07,103.77) --
	(401.91,103.77) --
	(401.76,103.77) --
	(401.61,103.77) --
	(401.45,103.77) --
	(401.30,103.77) --
	(401.14,103.77) --
	(400.99,103.77) --
	(400.84,103.77) --
	(400.68,103.77) --
	(400.53,103.77) --
	(400.37,103.77) --
	(400.22,103.77) --
	(400.07,103.77) --
	(399.91,103.77) --
	(399.76,103.77) --
	(399.60,103.77) --
	(399.45,103.77) --
	(399.30,103.77) --
	(399.14,103.77) --
	(398.99,103.77) --
	(398.83,103.77) --
	(398.68,103.77) --
	(398.53,103.77) --
	(398.37,103.77) --
	(398.22,103.77) --
	(398.06,103.77) --
	(397.91,103.77) --
	(397.76,103.77) --
	(397.60,103.77) --
	(397.45,103.77) --
	(397.29,103.77) --
	(397.14,103.77) --
	(396.99,103.77) --
	(396.83,103.77) --
	(396.68,103.77) --
	(396.52,103.77) --
	(396.37,103.77) --
	(396.22,103.77) --
	(396.06,103.77) --
	(395.91,103.77) --
	(395.75,103.77) --
	(395.60,103.77) --
	(395.44,103.77) --
	(395.29,103.77) --
	(395.14,103.77) --
	(394.98,103.77) --
	(394.83,103.77) --
	(394.67,103.77) --
	(394.52,103.77) --
	(394.37,103.77) --
	(394.21,103.77) --
	(394.06,103.77) --
	(393.90,103.77) --
	(393.75,103.77) --
	(393.60,103.77) --
	(393.44,103.77) --
	(393.29,103.77) --
	(393.13,103.77) --
	(392.98,103.77) --
	(392.83,103.77) --
	(392.67,103.77) --
	(392.52,103.77) --
	(392.36,103.77) --
	(392.21,103.77) --
	(392.06,103.77) --
	(391.90,103.77) --
	(391.75,103.77) --
	(391.59,103.77) --
	(391.44,103.77) --
	(391.29,103.77) --
	(391.13,103.77) --
	(390.98,103.77) --
	(390.82,103.77) --
	(390.67,103.77) --
	(390.52,103.77) --
	(390.36,103.77) --
	(390.21,103.77) --
	(390.05,103.77) --
	(389.90,103.77) --
	(389.75,103.77) --
	(389.59,103.77) --
	(389.44,103.77) --
	(389.28,103.77) --
	(389.13,103.77) --
	(388.98,103.77) --
	(388.82,103.77) --
	(388.67,103.77) --
	(388.51,103.77) --
	(388.36,103.77) --
	(388.21,103.77) --
	(388.05,103.77) --
	(387.90,103.77) --
	(387.74,103.77) --
	(387.59,103.77) --
	(387.44,103.77) --
	(387.28,103.77) --
	(387.13,103.77) --
	(386.97,103.77) --
	(386.82,103.77) --
	(386.67,103.77) --
	(386.51,103.77) --
	(386.36,103.77) --
	(386.20,103.77) --
	(386.05,103.77) --
	(385.90,103.77) --
	(385.74,103.77) --
	(385.59,103.77) --
	(385.43,103.77) --
	(385.28,103.77) --
	(385.13,103.77) --
	(384.97,103.77) --
	(384.82,103.77) --
	(384.66,103.77) --
	(384.51,103.77) --
	(384.35,103.77) --
	(384.20,103.77) --
	(384.05,103.77) --
	(383.89,103.77) --
	(383.74,103.77) --
	(383.58,103.77) --
	(383.43,103.77) --
	(383.28,103.77) --
	(383.12,103.77) --
	(382.97,103.77) --
	(382.81,103.77) --
	(382.66,103.77) --
	(382.51,103.77) --
	(382.35,103.77) --
	(382.20,103.77) --
	(382.04,103.77) --
	(381.89,103.77) --
	(381.74,103.77) --
	(381.58,103.77) --
	(381.43,103.77) --
	(381.27,103.77) --
	(381.12,103.77) --
	(380.97,103.77) --
	(380.81,103.77) --
	(380.66,103.77) --
	(380.50,103.77) --
	(380.35,103.77) --
	(380.20,103.77) --
	(380.04,103.77) --
	(379.89,103.77) --
	(379.73,103.77) --
	(379.58,103.77) --
	(379.43,103.77) --
	(379.27,103.77) --
	(379.12,103.77) --
	(378.96,103.77) --
	(378.81,103.77) --
	(378.66,103.77) --
	(378.50,103.77) --
	(378.35,103.77) --
	(378.19,103.77) --
	(378.04,103.77) --
	(377.89,103.77) --
	(377.73,103.77) --
	(377.58,103.77) --
	(377.42,103.77) --
	(377.27,103.77) --
	(377.12,103.77) --
	(376.96,103.77) --
	(376.81,103.77) --
	(376.65,103.77) --
	(376.50,103.77) --
	(376.35,103.77) --
	(376.19,103.77) --
	(376.04,103.77) --
	(375.88,103.77) --
	(375.73,103.77) --
	(375.58,103.77) --
	(375.42,103.77) --
	(375.27,103.77) --
	(375.11,103.77) --
	(374.96,103.77) --
	(374.81,103.77) --
	(374.65,103.77) --
	(374.50,103.77) --
	(374.34,103.77) --
	(374.19,103.77) --
	(374.04,103.77) --
	(373.88,103.77) --
	(373.73,103.77) --
	(373.57,103.77) --
	(373.42,103.77) --
	(373.26,103.77) --
	(373.11,103.77) --
	(372.96,103.77) --
	(372.80,103.77) --
	(372.65,103.77) --
	(372.49,103.77) --
	(372.34,103.77) --
	(372.19,103.77) --
	(372.03,103.77) --
	(371.88,103.77) --
	(371.72,103.77) --
	(371.57,103.77) --
	(371.42,103.77) --
	(371.26,103.77) --
	(371.11,103.77) --
	(370.95,103.77) --
	(370.80,103.77) --
	(370.65,103.77) --
	(370.49,103.77) --
	(370.34,103.77) --
	(370.18,103.77) --
	(370.03,103.77) --
	(369.88,103.77) --
	(369.72,103.77) --
	(369.57,103.77) --
	(369.41,103.77) --
	(369.26,103.77) --
	(369.11,103.77) --
	(368.95,103.77) --
	(368.80,103.77) --
	(368.64,103.77) --
	(368.49,103.77) --
	(368.34,103.77) --
	(368.18,103.77) --
	(368.03,103.77) --
	(367.87,103.77) --
	(367.72,103.77) --
	(367.57,103.77) --
	(367.41,103.77) --
	(367.26,103.77) --
	(367.10,103.77) --
	(366.95,103.77) --
	(366.80,103.77) --
	(366.64,103.77) --
	(366.49,103.77) --
	(366.33,103.77) --
	(366.18,103.77) --
	(366.03,103.77) --
	(365.87,103.77) --
	(365.72,103.77) --
	(365.56,103.77) --
	(365.41,103.77) --
	(365.26,103.77) --
	(365.10,103.77) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (361.17,100.39) rectangle (447.75,174.70);
\end{scope}
\begin{scope}
\path[clip] (361.17, 26.09) rectangle (447.75,100.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (361.17, 26.09) rectangle (447.75,100.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (369.73, 29.47) rectangle (378.48, 29.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (378.48, 29.47) rectangle (387.22, 56.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (387.22, 29.47) rectangle (395.97, 65.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (395.97, 29.47) rectangle (404.71, 84.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (404.71, 29.47) rectangle (413.46, 80.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (413.46, 29.47) rectangle (422.20, 56.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (422.20, 29.47) rectangle (430.95, 40.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (430.95, 29.47) rectangle (439.69, 31.58);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{255,102,102}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (365.10, 29.47) --
	(365.26, 29.47) --
	(365.41, 29.47) --
	(365.56, 29.47) --
	(365.72, 29.47) --
	(365.87, 29.47) --
	(366.03, 29.47) --
	(366.18, 29.47) --
	(366.33, 29.47) --
	(366.49, 29.47) --
	(366.64, 29.47) --
	(366.80, 29.47) --
	(366.95, 29.47) --
	(367.10, 29.47) --
	(367.26, 29.47) --
	(367.41, 29.47) --
	(367.57, 29.48) --
	(367.72, 29.48) --
	(367.87, 29.48) --
	(368.03, 29.48) --
	(368.18, 29.48) --
	(368.34, 29.48) --
	(368.49, 29.48) --
	(368.64, 29.49) --
	(368.80, 29.49) --
	(368.95, 29.49) --
	(369.11, 29.50) --
	(369.26, 29.50) --
	(369.41, 29.50) --
	(369.57, 29.51) --
	(369.72, 29.52) --
	(369.88, 29.52) --
	(370.03, 29.53) --
	(370.18, 29.54) --
	(370.34, 29.55) --
	(370.49, 29.55) --
	(370.65, 29.57) --
	(370.80, 29.58) --
	(370.95, 29.59) --
	(371.11, 29.61) --
	(371.26, 29.62) --
	(371.42, 29.64) --
	(371.57, 29.66) --
	(371.72, 29.68) --
	(371.88, 29.71) --
	(372.03, 29.73) --
	(372.19, 29.76) --
	(372.34, 29.80) --
	(372.49, 29.83) --
	(372.65, 29.87) --
	(372.80, 29.91) --
	(372.96, 29.96) --
	(373.11, 30.01) --
	(373.26, 30.07) --
	(373.42, 30.13) --
	(373.57, 30.19) --
	(373.73, 30.26) --
	(373.88, 30.34) --
	(374.04, 30.42) --
	(374.19, 30.51) --
	(374.34, 30.60) --
	(374.50, 30.71) --
	(374.65, 30.82) --
	(374.81, 30.94) --
	(374.96, 31.06) --
	(375.11, 31.20) --
	(375.27, 31.34) --
	(375.42, 31.50) --
	(375.58, 31.67) --
	(375.73, 31.84) --
	(375.88, 32.03) --
	(376.04, 32.23) --
	(376.19, 32.44) --
	(376.35, 32.66) --
	(376.50, 32.90) --
	(376.65, 33.15) --
	(376.81, 33.41) --
	(376.96, 33.68) --
	(377.12, 33.97) --
	(377.27, 34.28) --
	(377.42, 34.59) --
	(377.58, 34.93) --
	(377.73, 35.27) --
	(377.89, 35.63) --
	(378.04, 36.01) --
	(378.19, 36.41) --
	(378.35, 36.81) --
	(378.50, 37.23) --
	(378.66, 37.67) --
	(378.81, 38.12) --
	(378.96, 38.59) --
	(379.12, 39.07) --
	(379.27, 39.56) --
	(379.43, 40.07) --
	(379.58, 40.59) --
	(379.73, 41.12) --
	(379.89, 41.66) --
	(380.04, 42.22) --
	(380.20, 42.79) --
	(380.35, 43.36) --
	(380.50, 43.94) --
	(380.66, 44.54) --
	(380.81, 45.14) --
	(380.97, 45.74) --
	(381.12, 46.35) --
	(381.27, 46.97) --
	(381.43, 47.59) --
	(381.58, 48.21) --
	(381.74, 48.83) --
	(381.89, 49.45) --
	(382.04, 50.07) --
	(382.20, 50.69) --
	(382.35, 51.30) --
	(382.51, 51.91) --
	(382.66, 52.51) --
	(382.81, 53.11) --
	(382.97, 53.69) --
	(383.12, 54.27) --
	(383.28, 54.84) --
	(383.43, 55.39) --
	(383.58, 55.94) --
	(383.74, 56.47) --
	(383.89, 56.98) --
	(384.05, 57.49) --
	(384.20, 57.97) --
	(384.35, 58.44) --
	(384.51, 58.89) --
	(384.66, 59.33) --
	(384.82, 59.74) --
	(384.97, 60.14) --
	(385.13, 60.52) --
	(385.28, 60.88) --
	(385.43, 61.21) --
	(385.59, 61.54) --
	(385.74, 61.84) --
	(385.90, 62.12) --
	(386.05, 62.39) --
	(386.20, 62.64) --
	(386.36, 62.87) --
	(386.51, 63.08) --
	(386.67, 63.28) --
	(386.82, 63.47) --
	(386.97, 63.63) --
	(387.13, 63.78) --
	(387.28, 63.93) --
	(387.44, 64.05) --
	(387.59, 64.17) --
	(387.74, 64.27) --
	(387.90, 64.37) --
	(388.05, 64.46) --
	(388.21, 64.54) --
	(388.36, 64.62) --
	(388.51, 64.69) --
	(388.67, 64.76) --
	(388.82, 64.82) --
	(388.98, 64.89) --
	(389.13, 64.95) --
	(389.28, 65.02) --
	(389.44, 65.08) --
	(389.59, 65.16) --
	(389.75, 65.23) --
	(389.90, 65.31) --
	(390.05, 65.40) --
	(390.21, 65.50) --
	(390.36, 65.60) --
	(390.52, 65.71) --
	(390.67, 65.83) --
	(390.82, 65.96) --
	(390.98, 66.10) --
	(391.13, 66.25) --
	(391.29, 66.41) --
	(391.44, 66.59) --
	(391.59, 66.78) --
	(391.75, 66.98) --
	(391.90, 67.18) --
	(392.06, 67.41) --
	(392.21, 67.65) --
	(392.36, 67.89) --
	(392.52, 68.15) --
	(392.67, 68.43) --
	(392.83, 68.71) --
	(392.98, 69.00) --
	(393.13, 69.31) --
	(393.29, 69.62) --
	(393.44, 69.95) --
	(393.60, 70.28) --
	(393.75, 70.62) --
	(393.90, 70.97) --
	(394.06, 71.33) --
	(394.21, 71.69) --
	(394.37, 72.06) --
	(394.52, 72.44) --
	(394.67, 72.82) --
	(394.83, 73.20) --
	(394.98, 73.58) --
	(395.14, 73.97) --
	(395.29, 74.35) --
	(395.44, 74.74) --
	(395.60, 75.13) --
	(395.75, 75.51) --
	(395.91, 75.89) --
	(396.06, 76.27) --
	(396.22, 76.65) --
	(396.37, 77.02) --
	(396.52, 77.38) --
	(396.68, 77.74) --
	(396.83, 78.09) --
	(396.99, 78.44) --
	(397.14, 78.78) --
	(397.29, 79.11) --
	(397.45, 79.43) --
	(397.60, 79.74) --
	(397.76, 80.04) --
	(397.91, 80.33) --
	(398.06, 80.61) --
	(398.22, 80.88) --
	(398.37, 81.14) --
	(398.53, 81.39) --
	(398.68, 81.63) --
	(398.83, 81.85) --
	(398.99, 82.06) --
	(399.14, 82.27) --
	(399.30, 82.46) --
	(399.45, 82.63) --
	(399.60, 82.80) --
	(399.76, 82.96) --
	(399.91, 83.10) --
	(400.07, 83.24) --
	(400.22, 83.36) --
	(400.37, 83.48) --
	(400.53, 83.58) --
	(400.68, 83.67) --
	(400.84, 83.76) --
	(400.99, 83.83) --
	(401.14, 83.90) --
	(401.30, 83.96) --
	(401.45, 84.02) --
	(401.61, 84.06) --
	(401.76, 84.10) --
	(401.91, 84.13) --
	(402.07, 84.16) --
	(402.22, 84.18) --
	(402.38, 84.20) --
	(402.53, 84.21) --
	(402.68, 84.22) --
	(402.84, 84.23) --
	(402.99, 84.23) --
	(403.15, 84.23) --
	(403.30, 84.23) --
	(403.45, 84.22) --
	(403.61, 84.21) --
	(403.76, 84.20) --
	(403.92, 84.19) --
	(404.07, 84.18) --
	(404.22, 84.16) --
	(404.38, 84.14) --
	(404.53, 84.12) --
	(404.69, 84.10) --
	(404.84, 84.08) --
	(404.99, 84.05) --
	(405.15, 84.02) --
	(405.30, 83.99) --
	(405.46, 83.95) --
	(405.61, 83.91) --
	(405.76, 83.86) --
	(405.92, 83.81) --
	(406.07, 83.76) --
	(406.23, 83.70) --
	(406.38, 83.63) --
	(406.53, 83.55) --
	(406.69, 83.47) --
	(406.84, 83.38) --
	(407.00, 83.28) --
	(407.15, 83.17) --
	(407.31, 83.05) --
	(407.46, 82.92) --
	(407.61, 82.78) --
	(407.77, 82.62) --
	(407.92, 82.45) --
	(408.08, 82.28) --
	(408.23, 82.08) --
	(408.38, 81.88) --
	(408.54, 81.66) --
	(408.69, 81.43) --
	(408.85, 81.18) --
	(409.00, 80.92) --
	(409.15, 80.64) --
	(409.31, 80.35) --
	(409.46, 80.05) --
	(409.62, 79.73) --
	(409.77, 79.39) --
	(409.92, 79.05) --
	(410.08, 78.69) --
	(410.23, 78.32) --
	(410.39, 77.93) --
	(410.54, 77.53) --
	(410.69, 77.13) --
	(410.85, 76.70) --
	(411.00, 76.27) --
	(411.16, 75.84) --
	(411.31, 75.39) --
	(411.46, 74.93) --
	(411.62, 74.47) --
	(411.77, 74.01) --
	(411.93, 73.53) --
	(412.08, 73.05) --
	(412.23, 72.57) --
	(412.39, 72.09) --
	(412.54, 71.60) --
	(412.70, 71.12) --
	(412.85, 70.63) --
	(413.00, 70.14) --
	(413.16, 69.66) --
	(413.31, 69.17) --
	(413.47, 68.69) --
	(413.62, 68.21) --
	(413.77, 67.74) --
	(413.93, 67.27) --
	(414.08, 66.81) --
	(414.24, 66.35) --
	(414.39, 65.89) --
	(414.54, 65.45) --
	(414.70, 65.01) --
	(414.85, 64.57) --
	(415.01, 64.14) --
	(415.16, 63.72) --
	(415.31, 63.30) --
	(415.47, 62.90) --
	(415.62, 62.50) --
	(415.78, 62.10) --
	(415.93, 61.71) --
	(416.08, 61.33) --
	(416.24, 60.95) --
	(416.39, 60.58) --
	(416.55, 60.22) --
	(416.70, 59.86) --
	(416.85, 59.51) --
	(417.01, 59.16) --
	(417.16, 58.82) --
	(417.32, 58.48) --
	(417.47, 58.15) --
	(417.63, 57.82) --
	(417.78, 57.49) --
	(417.93, 57.17) --
	(418.09, 56.85) --
	(418.24, 56.53) --
	(418.40, 56.22) --
	(418.55, 55.91) --
	(418.70, 55.60) --
	(418.86, 55.29) --
	(419.01, 54.99) --
	(419.17, 54.69) --
	(419.32, 54.39) --
	(419.47, 54.09) --
	(419.63, 53.79) --
	(419.78, 53.50) --
	(419.94, 53.20) --
	(420.09, 52.91) --
	(420.24, 52.62) --
	(420.40, 52.33) --
	(420.55, 52.04) --
	(420.71, 51.76) --
	(420.86, 51.47) --
	(421.01, 51.19) --
	(421.17, 50.91) --
	(421.32, 50.63) --
	(421.48, 50.35) --
	(421.63, 50.07) --
	(421.78, 49.80) --
	(421.94, 49.52) --
	(422.09, 49.25) --
	(422.25, 48.98) --
	(422.40, 48.71) --
	(422.55, 48.44) --
	(422.71, 48.17) --
	(422.86, 47.91) --
	(423.02, 47.64) --
	(423.17, 47.38) --
	(423.32, 47.12) --
	(423.48, 46.86) --
	(423.63, 46.60) --
	(423.79, 46.34) --
	(423.94, 46.08) --
	(424.09, 45.82) --
	(424.25, 45.57) --
	(424.40, 45.31) --
	(424.56, 45.06) --
	(424.71, 44.80) --
	(424.86, 44.55) --
	(425.02, 44.30) --
	(425.17, 44.04) --
	(425.33, 43.79) --
	(425.48, 43.54) --
	(425.63, 43.29) --
	(425.79, 43.04) --
	(425.94, 42.79) --
	(426.10, 42.54) --
	(426.25, 42.29) --
	(426.40, 42.05) --
	(426.56, 41.80) --
	(426.71, 41.55) --
	(426.87, 41.31) --
	(427.02, 41.06) --
	(427.17, 40.82) --
	(427.33, 40.58) --
	(427.48, 40.34) --
	(427.64, 40.10) --
	(427.79, 39.86) --
	(427.94, 39.63) --
	(428.10, 39.40) --
	(428.25, 39.17) --
	(428.41, 38.94) --
	(428.56, 38.71) --
	(428.72, 38.49) --
	(428.87, 38.26) --
	(429.02, 38.05) --
	(429.18, 37.83) --
	(429.33, 37.62) --
	(429.49, 37.41) --
	(429.64, 37.20) --
	(429.79, 37.00) --
	(429.95, 36.80) --
	(430.10, 36.61) --
	(430.26, 36.42) --
	(430.41, 36.23) --
	(430.56, 36.05) --
	(430.72, 35.87) --
	(430.87, 35.69) --
	(431.03, 35.52) --
	(431.18, 35.35) --
	(431.33, 35.19) --
	(431.49, 35.04) --
	(431.64, 34.88) --
	(431.80, 34.73) --
	(431.95, 34.59) --
	(432.10, 34.45) --
	(432.26, 34.31) --
	(432.41, 34.18) --
	(432.57, 34.06) --
	(432.72, 33.93) --
	(432.87, 33.82) --
	(433.03, 33.70) --
	(433.18, 33.59) --
	(433.34, 33.49) --
	(433.49, 33.39) --
	(433.64, 33.29) --
	(433.80, 33.20) --
	(433.95, 33.11) --
	(434.11, 33.03) --
	(434.26, 32.95) --
	(434.41, 32.87) --
	(434.57, 32.80) --
	(434.72, 32.73) --
	(434.88, 32.66) --
	(435.03, 32.60) --
	(435.18, 32.54) --
	(435.34, 32.49) --
	(435.49, 32.43) --
	(435.65, 32.38) --
	(435.80, 32.34) --
	(435.95, 32.29) --
	(436.11, 32.25) --
	(436.26, 32.21) --
	(436.42, 32.17) --
	(436.57, 32.14) --
	(436.72, 32.11) --
	(436.88, 32.08) --
	(437.03, 32.05) --
	(437.19, 32.02) --
	(437.34, 32.00) --
	(437.49, 31.97) --
	(437.65, 31.95) --
	(437.80, 31.93) --
	(437.96, 31.90) --
	(438.11, 31.88) --
	(438.26, 31.86) --
	(438.42, 31.84) --
	(438.57, 31.82) --
	(438.73, 31.80) --
	(438.88, 31.78) --
	(439.03, 31.77) --
	(439.19, 31.75) --
	(439.34, 31.73) --
	(439.50, 31.70) --
	(439.65, 31.68) --
	(439.81, 31.66) --
	(439.96, 31.64) --
	(440.11, 31.61) --
	(440.27, 31.59) --
	(440.42, 31.56) --
	(440.58, 31.54) --
	(440.73, 31.51) --
	(440.88, 31.48) --
	(441.04, 31.45) --
	(441.19, 31.42) --
	(441.35, 31.39) --
	(441.50, 31.35) --
	(441.65, 31.32) --
	(441.81, 31.28) --
	(441.96, 31.25) --
	(442.12, 31.21) --
	(442.27, 31.17) --
	(442.42, 31.13) --
	(442.58, 31.09) --
	(442.73, 31.05) --
	(442.89, 31.01) --
	(443.04, 30.96) --
	(443.19, 30.92) --
	(443.35, 30.88) --
	(443.50, 30.83) --
	(443.66, 30.79) --
	(443.81, 30.75) --
	(443.81, 29.47) --
	(443.66, 29.47) --
	(443.50, 29.47) --
	(443.35, 29.47) --
	(443.19, 29.47) --
	(443.04, 29.47) --
	(442.89, 29.47) --
	(442.73, 29.47) --
	(442.58, 29.47) --
	(442.42, 29.47) --
	(442.27, 29.47) --
	(442.12, 29.47) --
	(441.96, 29.47) --
	(441.81, 29.47) --
	(441.65, 29.47) --
	(441.50, 29.47) --
	(441.35, 29.47) --
	(441.19, 29.47) --
	(441.04, 29.47) --
	(440.88, 29.47) --
	(440.73, 29.47) --
	(440.58, 29.47) --
	(440.42, 29.47) --
	(440.27, 29.47) --
	(440.11, 29.47) --
	(439.96, 29.47) --
	(439.81, 29.47) --
	(439.65, 29.47) --
	(439.50, 29.47) --
	(439.34, 29.47) --
	(439.19, 29.47) --
	(439.03, 29.47) --
	(438.88, 29.47) --
	(438.73, 29.47) --
	(438.57, 29.47) --
	(438.42, 29.47) --
	(438.26, 29.47) --
	(438.11, 29.47) --
	(437.96, 29.47) --
	(437.80, 29.47) --
	(437.65, 29.47) --
	(437.49, 29.47) --
	(437.34, 29.47) --
	(437.19, 29.47) --
	(437.03, 29.47) --
	(436.88, 29.47) --
	(436.72, 29.47) --
	(436.57, 29.47) --
	(436.42, 29.47) --
	(436.26, 29.47) --
	(436.11, 29.47) --
	(435.95, 29.47) --
	(435.80, 29.47) --
	(435.65, 29.47) --
	(435.49, 29.47) --
	(435.34, 29.47) --
	(435.18, 29.47) --
	(435.03, 29.47) --
	(434.88, 29.47) --
	(434.72, 29.47) --
	(434.57, 29.47) --
	(434.41, 29.47) --
	(434.26, 29.47) --
	(434.11, 29.47) --
	(433.95, 29.47) --
	(433.80, 29.47) --
	(433.64, 29.47) --
	(433.49, 29.47) --
	(433.34, 29.47) --
	(433.18, 29.47) --
	(433.03, 29.47) --
	(432.87, 29.47) --
	(432.72, 29.47) --
	(432.57, 29.47) --
	(432.41, 29.47) --
	(432.26, 29.47) --
	(432.10, 29.47) --
	(431.95, 29.47) --
	(431.80, 29.47) --
	(431.64, 29.47) --
	(431.49, 29.47) --
	(431.33, 29.47) --
	(431.18, 29.47) --
	(431.03, 29.47) --
	(430.87, 29.47) --
	(430.72, 29.47) --
	(430.56, 29.47) --
	(430.41, 29.47) --
	(430.26, 29.47) --
	(430.10, 29.47) --
	(429.95, 29.47) --
	(429.79, 29.47) --
	(429.64, 29.47) --
	(429.49, 29.47) --
	(429.33, 29.47) --
	(429.18, 29.47) --
	(429.02, 29.47) --
	(428.87, 29.47) --
	(428.72, 29.47) --
	(428.56, 29.47) --
	(428.41, 29.47) --
	(428.25, 29.47) --
	(428.10, 29.47) --
	(427.94, 29.47) --
	(427.79, 29.47) --
	(427.64, 29.47) --
	(427.48, 29.47) --
	(427.33, 29.47) --
	(427.17, 29.47) --
	(427.02, 29.47) --
	(426.87, 29.47) --
	(426.71, 29.47) --
	(426.56, 29.47) --
	(426.40, 29.47) --
	(426.25, 29.47) --
	(426.10, 29.47) --
	(425.94, 29.47) --
	(425.79, 29.47) --
	(425.63, 29.47) --
	(425.48, 29.47) --
	(425.33, 29.47) --
	(425.17, 29.47) --
	(425.02, 29.47) --
	(424.86, 29.47) --
	(424.71, 29.47) --
	(424.56, 29.47) --
	(424.40, 29.47) --
	(424.25, 29.47) --
	(424.09, 29.47) --
	(423.94, 29.47) --
	(423.79, 29.47) --
	(423.63, 29.47) --
	(423.48, 29.47) --
	(423.32, 29.47) --
	(423.17, 29.47) --
	(423.02, 29.47) --
	(422.86, 29.47) --
	(422.71, 29.47) --
	(422.55, 29.47) --
	(422.40, 29.47) --
	(422.25, 29.47) --
	(422.09, 29.47) --
	(421.94, 29.47) --
	(421.78, 29.47) --
	(421.63, 29.47) --
	(421.48, 29.47) --
	(421.32, 29.47) --
	(421.17, 29.47) --
	(421.01, 29.47) --
	(420.86, 29.47) --
	(420.71, 29.47) --
	(420.55, 29.47) --
	(420.40, 29.47) --
	(420.24, 29.47) --
	(420.09, 29.47) --
	(419.94, 29.47) --
	(419.78, 29.47) --
	(419.63, 29.47) --
	(419.47, 29.47) --
	(419.32, 29.47) --
	(419.17, 29.47) --
	(419.01, 29.47) --
	(418.86, 29.47) --
	(418.70, 29.47) --
	(418.55, 29.47) --
	(418.40, 29.47) --
	(418.24, 29.47) --
	(418.09, 29.47) --
	(417.93, 29.47) --
	(417.78, 29.47) --
	(417.63, 29.47) --
	(417.47, 29.47) --
	(417.32, 29.47) --
	(417.16, 29.47) --
	(417.01, 29.47) --
	(416.85, 29.47) --
	(416.70, 29.47) --
	(416.55, 29.47) --
	(416.39, 29.47) --
	(416.24, 29.47) --
	(416.08, 29.47) --
	(415.93, 29.47) --
	(415.78, 29.47) --
	(415.62, 29.47) --
	(415.47, 29.47) --
	(415.31, 29.47) --
	(415.16, 29.47) --
	(415.01, 29.47) --
	(414.85, 29.47) --
	(414.70, 29.47) --
	(414.54, 29.47) --
	(414.39, 29.47) --
	(414.24, 29.47) --
	(414.08, 29.47) --
	(413.93, 29.47) --
	(413.77, 29.47) --
	(413.62, 29.47) --
	(413.47, 29.47) --
	(413.31, 29.47) --
	(413.16, 29.47) --
	(413.00, 29.47) --
	(412.85, 29.47) --
	(412.70, 29.47) --
	(412.54, 29.47) --
	(412.39, 29.47) --
	(412.23, 29.47) --
	(412.08, 29.47) --
	(411.93, 29.47) --
	(411.77, 29.47) --
	(411.62, 29.47) --
	(411.46, 29.47) --
	(411.31, 29.47) --
	(411.16, 29.47) --
	(411.00, 29.47) --
	(410.85, 29.47) --
	(410.69, 29.47) --
	(410.54, 29.47) --
	(410.39, 29.47) --
	(410.23, 29.47) --
	(410.08, 29.47) --
	(409.92, 29.47) --
	(409.77, 29.47) --
	(409.62, 29.47) --
	(409.46, 29.47) --
	(409.31, 29.47) --
	(409.15, 29.47) --
	(409.00, 29.47) --
	(408.85, 29.47) --
	(408.69, 29.47) --
	(408.54, 29.47) --
	(408.38, 29.47) --
	(408.23, 29.47) --
	(408.08, 29.47) --
	(407.92, 29.47) --
	(407.77, 29.47) --
	(407.61, 29.47) --
	(407.46, 29.47) --
	(407.31, 29.47) --
	(407.15, 29.47) --
	(407.00, 29.47) --
	(406.84, 29.47) --
	(406.69, 29.47) --
	(406.53, 29.47) --
	(406.38, 29.47) --
	(406.23, 29.47) --
	(406.07, 29.47) --
	(405.92, 29.47) --
	(405.76, 29.47) --
	(405.61, 29.47) --
	(405.46, 29.47) --
	(405.30, 29.47) --
	(405.15, 29.47) --
	(404.99, 29.47) --
	(404.84, 29.47) --
	(404.69, 29.47) --
	(404.53, 29.47) --
	(404.38, 29.47) --
	(404.22, 29.47) --
	(404.07, 29.47) --
	(403.92, 29.47) --
	(403.76, 29.47) --
	(403.61, 29.47) --
	(403.45, 29.47) --
	(403.30, 29.47) --
	(403.15, 29.47) --
	(402.99, 29.47) --
	(402.84, 29.47) --
	(402.68, 29.47) --
	(402.53, 29.47) --
	(402.38, 29.47) --
	(402.22, 29.47) --
	(402.07, 29.47) --
	(401.91, 29.47) --
	(401.76, 29.47) --
	(401.61, 29.47) --
	(401.45, 29.47) --
	(401.30, 29.47) --
	(401.14, 29.47) --
	(400.99, 29.47) --
	(400.84, 29.47) --
	(400.68, 29.47) --
	(400.53, 29.47) --
	(400.37, 29.47) --
	(400.22, 29.47) --
	(400.07, 29.47) --
	(399.91, 29.47) --
	(399.76, 29.47) --
	(399.60, 29.47) --
	(399.45, 29.47) --
	(399.30, 29.47) --
	(399.14, 29.47) --
	(398.99, 29.47) --
	(398.83, 29.47) --
	(398.68, 29.47) --
	(398.53, 29.47) --
	(398.37, 29.47) --
	(398.22, 29.47) --
	(398.06, 29.47) --
	(397.91, 29.47) --
	(397.76, 29.47) --
	(397.60, 29.47) --
	(397.45, 29.47) --
	(397.29, 29.47) --
	(397.14, 29.47) --
	(396.99, 29.47) --
	(396.83, 29.47) --
	(396.68, 29.47) --
	(396.52, 29.47) --
	(396.37, 29.47) --
	(396.22, 29.47) --
	(396.06, 29.47) --
	(395.91, 29.47) --
	(395.75, 29.47) --
	(395.60, 29.47) --
	(395.44, 29.47) --
	(395.29, 29.47) --
	(395.14, 29.47) --
	(394.98, 29.47) --
	(394.83, 29.47) --
	(394.67, 29.47) --
	(394.52, 29.47) --
	(394.37, 29.47) --
	(394.21, 29.47) --
	(394.06, 29.47) --
	(393.90, 29.47) --
	(393.75, 29.47) --
	(393.60, 29.47) --
	(393.44, 29.47) --
	(393.29, 29.47) --
	(393.13, 29.47) --
	(392.98, 29.47) --
	(392.83, 29.47) --
	(392.67, 29.47) --
	(392.52, 29.47) --
	(392.36, 29.47) --
	(392.21, 29.47) --
	(392.06, 29.47) --
	(391.90, 29.47) --
	(391.75, 29.47) --
	(391.59, 29.47) --
	(391.44, 29.47) --
	(391.29, 29.47) --
	(391.13, 29.47) --
	(390.98, 29.47) --
	(390.82, 29.47) --
	(390.67, 29.47) --
	(390.52, 29.47) --
	(390.36, 29.47) --
	(390.21, 29.47) --
	(390.05, 29.47) --
	(389.90, 29.47) --
	(389.75, 29.47) --
	(389.59, 29.47) --
	(389.44, 29.47) --
	(389.28, 29.47) --
	(389.13, 29.47) --
	(388.98, 29.47) --
	(388.82, 29.47) --
	(388.67, 29.47) --
	(388.51, 29.47) --
	(388.36, 29.47) --
	(388.21, 29.47) --
	(388.05, 29.47) --
	(387.90, 29.47) --
	(387.74, 29.47) --
	(387.59, 29.47) --
	(387.44, 29.47) --
	(387.28, 29.47) --
	(387.13, 29.47) --
	(386.97, 29.47) --
	(386.82, 29.47) --
	(386.67, 29.47) --
	(386.51, 29.47) --
	(386.36, 29.47) --
	(386.20, 29.47) --
	(386.05, 29.47) --
	(385.90, 29.47) --
	(385.74, 29.47) --
	(385.59, 29.47) --
	(385.43, 29.47) --
	(385.28, 29.47) --
	(385.13, 29.47) --
	(384.97, 29.47) --
	(384.82, 29.47) --
	(384.66, 29.47) --
	(384.51, 29.47) --
	(384.35, 29.47) --
	(384.20, 29.47) --
	(384.05, 29.47) --
	(383.89, 29.47) --
	(383.74, 29.47) --
	(383.58, 29.47) --
	(383.43, 29.47) --
	(383.28, 29.47) --
	(383.12, 29.47) --
	(382.97, 29.47) --
	(382.81, 29.47) --
	(382.66, 29.47) --
	(382.51, 29.47) --
	(382.35, 29.47) --
	(382.20, 29.47) --
	(382.04, 29.47) --
	(381.89, 29.47) --
	(381.74, 29.47) --
	(381.58, 29.47) --
	(381.43, 29.47) --
	(381.27, 29.47) --
	(381.12, 29.47) --
	(380.97, 29.47) --
	(380.81, 29.47) --
	(380.66, 29.47) --
	(380.50, 29.47) --
	(380.35, 29.47) --
	(380.20, 29.47) --
	(380.04, 29.47) --
	(379.89, 29.47) --
	(379.73, 29.47) --
	(379.58, 29.47) --
	(379.43, 29.47) --
	(379.27, 29.47) --
	(379.12, 29.47) --
	(378.96, 29.47) --
	(378.81, 29.47) --
	(378.66, 29.47) --
	(378.50, 29.47) --
	(378.35, 29.47) --
	(378.19, 29.47) --
	(378.04, 29.47) --
	(377.89, 29.47) --
	(377.73, 29.47) --
	(377.58, 29.47) --
	(377.42, 29.47) --
	(377.27, 29.47) --
	(377.12, 29.47) --
	(376.96, 29.47) --
	(376.81, 29.47) --
	(376.65, 29.47) --
	(376.50, 29.47) --
	(376.35, 29.47) --
	(376.19, 29.47) --
	(376.04, 29.47) --
	(375.88, 29.47) --
	(375.73, 29.47) --
	(375.58, 29.47) --
	(375.42, 29.47) --
	(375.27, 29.47) --
	(375.11, 29.47) --
	(374.96, 29.47) --
	(374.81, 29.47) --
	(374.65, 29.47) --
	(374.50, 29.47) --
	(374.34, 29.47) --
	(374.19, 29.47) --
	(374.04, 29.47) --
	(373.88, 29.47) --
	(373.73, 29.47) --
	(373.57, 29.47) --
	(373.42, 29.47) --
	(373.26, 29.47) --
	(373.11, 29.47) --
	(372.96, 29.47) --
	(372.80, 29.47) --
	(372.65, 29.47) --
	(372.49, 29.47) --
	(372.34, 29.47) --
	(372.19, 29.47) --
	(372.03, 29.47) --
	(371.88, 29.47) --
	(371.72, 29.47) --
	(371.57, 29.47) --
	(371.42, 29.47) --
	(371.26, 29.47) --
	(371.11, 29.47) --
	(370.95, 29.47) --
	(370.80, 29.47) --
	(370.65, 29.47) --
	(370.49, 29.47) --
	(370.34, 29.47) --
	(370.18, 29.47) --
	(370.03, 29.47) --
	(369.88, 29.47) --
	(369.72, 29.47) --
	(369.57, 29.47) --
	(369.41, 29.47) --
	(369.26, 29.47) --
	(369.11, 29.47) --
	(368.95, 29.47) --
	(368.80, 29.47) --
	(368.64, 29.47) --
	(368.49, 29.47) --
	(368.34, 29.47) --
	(368.18, 29.47) --
	(368.03, 29.47) --
	(367.87, 29.47) --
	(367.72, 29.47) --
	(367.57, 29.47) --
	(367.41, 29.47) --
	(367.26, 29.47) --
	(367.10, 29.47) --
	(366.95, 29.47) --
	(366.80, 29.47) --
	(366.64, 29.47) --
	(366.49, 29.47) --
	(366.33, 29.47) --
	(366.18, 29.47) --
	(366.03, 29.47) --
	(365.87, 29.47) --
	(365.72, 29.47) --
	(365.56, 29.47) --
	(365.41, 29.47) --
	(365.26, 29.47) --
	(365.10, 29.47) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (361.17, 26.09) rectangle (447.75,100.39);
\end{scope}
\begin{scope}
\path[clip] ( 14.85,249.00) rectangle (101.43,265.51);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 14.85,249.00) rectangle (101.43,265.51);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.14,254.50) {$b_n = 16$};
\end{scope}
\begin{scope}
\path[clip] (101.43,249.00) rectangle (188.01,265.51);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (101.43,249.00) rectangle (188.01,265.51);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.72,254.50) {$b_n = 8$};
\end{scope}
\begin{scope}
\path[clip] (188.01,249.00) rectangle (274.59,265.51);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (188.01,249.00) rectangle (274.59,265.51);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (231.30,254.50) {$b_n = 4$};
\end{scope}
\begin{scope}
\path[clip] (274.59,249.00) rectangle (361.17,265.51);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (274.59,249.00) rectangle (361.17,265.51);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (317.88,254.50) {$b_n = 2$};
\end{scope}
\begin{scope}
\path[clip] (361.17,249.00) rectangle (447.75,265.51);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (361.17,249.00) rectangle (447.75,265.51);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (404.46,254.50) {$b_n = 1$};
\end{scope}
\begin{scope}
\path[clip] (447.75,174.70) rectangle (464.26,249.00);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (447.75,174.70) rectangle (464.25,249.00);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (453.25,211.85) {NUC};
\end{scope}
\begin{scope}
\path[clip] (447.75,100.39) rectangle (464.26,174.70);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (447.75,100.39) rectangle (464.25,174.70);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (453.25,137.55) {Rectangular};
\end{scope}
\begin{scope}
\path[clip] (447.75, 26.09) rectangle (464.26,100.39);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (447.75, 26.09) rectangle (464.25,100.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (453.25, 63.24) {UC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.41, 23.34) --
	( 23.41, 26.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.14, 23.34) --
	( 58.14, 26.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.86, 23.34) --
	( 92.86, 26.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.48, 21.14) {0.85};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 64.20, 21.14) {1};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 98.92, 21.14) {1.15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.99, 23.34) --
	(109.99, 26.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.72, 23.34) --
	(144.72, 26.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.44, 23.34) --
	(179.44, 26.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (116.05, 21.14) {0.85};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (150.78, 21.14) {1};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (185.50, 21.14) {1.15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.57, 23.34) --
	(196.57, 26.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.30, 23.34) --
	(231.30, 26.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.02, 23.34) --
	(266.02, 26.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (202.63, 21.14) {0.85};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (237.36, 21.14) {1};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (272.08, 21.14) {1.15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.15, 23.34) --
	(283.15, 26.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.88, 23.34) --
	(317.88, 26.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.60, 23.34) --
	(352.60, 26.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (289.21, 21.14) {0.85};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (323.94, 21.14) {1};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (358.66, 21.14) {1.15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.73, 23.34) --
	(369.73, 26.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.46, 23.34) --
	(404.46, 26.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.18, 23.34) --
	(439.18, 26.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (375.79, 21.14) {0.85};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (410.52, 21.14) {1};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (445.24, 21.14) {1.15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.90,175.05) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.90,206.94) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.90,238.84) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.10,178.08) --
	( 14.85,178.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.10,209.97) --
	( 14.85,209.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.10,241.87) --
	( 14.85,241.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.90,100.74) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.90,132.64) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.90,164.54) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.10,103.77) --
	( 14.85,103.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.10,135.67) --
	( 14.85,135.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.10,167.57) --
	( 14.85,167.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.90, 26.44) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.90, 58.34) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.90, 90.23) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.10, 29.47) --
	( 14.85, 29.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.10, 61.37) --
	( 14.85, 61.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.10, 93.26) --
	( 14.85, 93.26);
\end{scope}
\end{tikzpicture}


==> Scatter_NU05_Rho1p54_m2_Delta3_Anis.tikz <==
% Created by tikzDevice version 0.10.1 on 2017-05-06 18:29:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,271.01);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,271.01);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (469.76,271.01);
\end{scope}
\begin{scope}
\path[clip] ( 26.09,155.93) rectangle (236.64,248.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 26.09,155.93) rectangle (236.64,248.45);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.09,185.76) --
	(236.64,185.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.09,218.62) --
	(236.64,218.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.29,155.93) --
	( 85.29,248.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.18,155.93) --
	(156.18,248.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.07,155.93) --
	(227.07,248.45);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.39,203.40) --
	( 43.32,203.46) --
	( 42.62,204.31) --
	( 42.13,205.16) --
	( 41.85,206.01) --
	( 41.75,206.86) --
	( 41.83,207.71) --
	( 42.09,208.56) --
	( 42.50,209.41) --
	( 43.08,210.26) --
	( 43.39,210.63) --
	( 43.82,211.11) --
	( 44.72,211.96) --
	( 45.33,212.43) --
	( 45.84,212.81) --
	( 47.21,213.66) --
	( 47.26,213.68) --
	( 48.96,214.51) --
	( 49.20,214.61) --
	( 51.13,215.31) --
	( 51.28,215.36) --
	( 53.06,215.85) --
	( 54.66,216.21) --
	( 55.00,216.28) --
	( 56.93,216.61) --
	( 58.86,216.87) --
	( 60.61,217.06) --
	( 60.80,217.08) --
	( 62.73,217.26) --
	( 64.66,217.42) --
	( 66.60,217.58) --
	( 68.53,217.76) --
	( 69.84,217.91) --
	( 70.46,217.98) --
	( 72.40,218.25) --
	( 74.33,218.59) --
	( 75.12,218.76) --
	( 76.26,219.02) --
	( 78.20,219.54) --
	( 78.41,219.61) --
	( 80.13,220.20) --
	( 80.81,220.46) --
	( 82.06,220.98) --
	( 82.79,221.31) --
	( 84.00,221.89) --
	( 84.54,222.16) --
	( 85.93,222.86) --
	( 86.22,223.01) --
	( 87.86,223.81) --
	( 87.97,223.85) --
	( 89.80,224.64) --
	( 89.97,224.70) --
	( 91.73,225.32) --
	( 92.55,225.55) --
	( 93.66,225.85) --
	( 95.60,226.26) --
	( 96.46,226.40) --
	( 97.53,226.58) --
	( 99.46,226.81) --
	(101.40,226.98) --
	(103.33,227.10) --
	(105.27,227.17) --
	(107.20,227.20) --
	(109.13,227.20) --
	(111.07,227.17) --
	(113.00,227.12) --
	(114.93,227.05) --
	(116.87,226.97) --
	(118.80,226.89) --
	(120.73,226.80) --
	(122.67,226.72) --
	(124.60,226.64) --
	(126.53,226.58) --
	(128.47,226.53) --
	(130.40,226.49) --
	(132.33,226.47) --
	(134.27,226.45) --
	(136.20,226.44) --
	(137.54,226.40) --
	(138.13,226.39) --
	(140.07,226.26) --
	(142.00,225.94) --
	(143.16,225.55) --
	(143.93,225.16) --
	(144.52,224.70) --
	(145.30,223.85) --
	(145.87,223.02) --
	(145.87,223.01) --
	(146.42,222.16) --
	(147.09,221.31) --
	(147.80,220.65) --
	(148.01,220.46) --
	(149.41,219.61) --
	(149.73,219.47) --
	(151.66,218.76) --
	(151.67,218.75) --
	(153.60,218.33) --
	(155.53,218.00) --
	(156.26,217.91) --
	(157.47,217.79) --
	(159.40,217.67) --
	(161.33,217.60) --
	(163.27,217.56) --
	(165.20,217.56) --
	(167.14,217.57) --
	(169.07,217.60) --
	(171.00,217.62) --
	(172.94,217.65) --
	(174.87,217.66) --
	(176.80,217.67) --
	(178.74,217.65) --
	(180.67,217.60) --
	(182.60,217.52) --
	(184.54,217.38) --
	(186.47,217.17) --
	(187.21,217.06) --
	(188.40,216.85) --
	(190.34,216.35) --
	(190.75,216.21) --
	(192.27,215.54) --
	(192.60,215.36) --
	(193.75,214.51) --
	(194.20,214.02) --
	(194.50,213.66) --
	(194.99,212.81) --
	(195.28,211.96) --
	(195.42,211.11) --
	(195.43,210.26) --
	(195.35,209.41) --
	(195.17,208.56) --
	(194.93,207.71) --
	(194.61,206.86) --
	(194.24,206.01) --
	(194.20,205.94) --
	(193.82,205.16) --
	(193.36,204.31) --
	(192.84,203.46) --
	(192.28,202.61) --
	(192.27,202.59) --
	(191.70,201.76) --
	(191.07,200.91) --
	(190.39,200.07) --
	(190.34,200.00) --
	(189.68,199.22) --
	(188.90,198.37) --
	(188.40,197.87) --
	(188.06,197.52) --
	(187.14,196.67) --
	(186.47,196.11) --
	(186.13,195.82) --
	(185.02,194.97) --
	(184.54,194.63) --
	(183.83,194.12) --
	(182.60,193.31) --
	(182.54,193.27) --
	(181.21,192.42) --
	(180.67,192.09) --
	(179.82,191.57) --
	(178.74,190.92) --
	(178.41,190.72) --
	(177.00,189.87) --
	(176.80,189.75) --
	(175.58,189.02) --
	(174.87,188.59) --
	(174.16,188.17) --
	(172.94,187.46) --
	(172.69,187.32) --
	(171.13,186.47) --
	(171.00,186.40) --
	(169.41,185.62) --
	(169.07,185.46) --
	(167.38,184.77) --
	(167.14,184.68) --
	(165.20,184.03) --
	(164.83,183.92) --
	(163.27,183.50) --
	(161.36,183.07) --
	(161.33,183.07) --
	(159.40,182.71) --
	(157.47,182.40) --
	(156.16,182.22) --
	(155.53,182.14) --
	(153.60,181.89) --
	(151.67,181.64) --
	(149.73,181.39) --
	(149.65,181.37) --
	(147.80,181.10) --
	(145.87,180.79) --
	(144.40,180.52) --
	(143.93,180.44) --
	(142.00,180.04) --
	(140.30,179.67) --
	(140.07,179.62) --
	(138.13,179.17) --
	(136.63,178.82) --
	(136.20,178.72) --
	(134.27,178.28) --
	(132.88,177.97) --
	(132.33,177.85) --
	(130.40,177.46) --
	(128.59,177.12) --
	(128.47,177.10) --
	(126.53,176.78) --
	(124.60,176.51) --
	(122.67,176.29) --
	(122.46,176.28) --
	(120.73,176.12) --
	(118.80,176.00) --
	(116.87,175.94) --
	(114.93,175.94) --
	(113.00,175.99) --
	(111.07,176.09) --
	(109.13,176.23) --
	(108.60,176.28) --
	(107.20,176.38) --
	(105.27,176.56) --
	(103.33,176.75) --
	(101.40,176.96) --
	(100.07,177.12) --
	( 99.46,177.19) --
	( 97.53,177.40) --
	( 95.60,177.65) --
	( 93.66,177.92) --
	( 93.29,177.97) --
	( 91.73,178.19) --
	( 89.80,178.49) --
	( 87.94,178.82) --
	( 87.86,178.84) --
	( 85.93,179.19) --
	( 84.00,179.62) --
	( 83.76,179.67) --
	( 82.06,180.07) --
	( 80.39,180.52) --
	( 80.13,180.59) --
	( 78.20,181.17) --
	( 77.57,181.37) --
	( 76.26,181.81) --
	( 75.16,182.22) --
	( 74.33,182.54) --
	( 73.05,183.07) --
	( 72.40,183.36) --
	( 71.19,183.92) --
	( 70.46,184.28) --
	( 69.51,184.77) --
	( 68.53,185.33) --
	( 68.01,185.62) --
	( 66.65,186.47) --
	( 66.60,186.51) --
	( 65.37,187.32) --
	( 64.66,187.85) --
	( 64.21,188.17) --
	( 63.13,189.02) --
	( 62.73,189.37) --
	( 62.12,189.87) --
	( 61.16,190.72) --
	( 60.80,191.07) --
	( 60.22,191.57) --
	( 59.30,192.42) --
	( 58.86,192.83) --
	( 58.35,193.27) --
	( 57.37,194.12) --
	( 56.93,194.49) --
	( 56.30,194.97) --
	( 55.15,195.82) --
	( 55.00,195.93) --
	( 53.86,196.67) --
	( 53.06,197.18) --
	( 52.49,197.52) --
	( 51.13,198.31) --
	( 51.03,198.37) --
	( 49.51,199.22) --
	( 49.20,199.40) --
	( 48.01,200.07) --
	( 47.26,200.52) --
	( 46.60,200.91) --
	( 45.33,201.76) --
	( 45.33,201.77) --
	( 44.22,202.61) --
	( 43.39,203.40);
\definecolor{drawColor}{RGB}{130,0,214}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.86,205.09) --
	( 58.85,205.16) --
	( 58.86,205.34) --
	( 58.92,206.01) --
	( 59.27,206.86) --
	( 59.93,207.71) --
	( 60.80,208.44) --
	( 60.96,208.56) --
	( 62.44,209.41) --
	( 62.73,209.54) --
	( 64.49,210.26) --
	( 64.66,210.32) --
	( 66.60,210.93) --
	( 67.22,211.11) --
	( 68.53,211.45) --
	( 70.46,211.93) --
	( 70.59,211.96) --
	( 72.40,212.38) --
	( 74.15,212.81) --
	( 74.33,212.85) --
	( 76.26,213.33) --
	( 77.46,213.66) --
	( 78.20,213.85) --
	( 80.13,214.41) --
	( 80.45,214.51) --
	( 82.06,215.01) --
	( 83.10,215.36) --
	( 84.00,215.66) --
	( 85.56,216.21) --
	( 85.93,216.34) --
	( 87.86,217.06) --
	( 87.86,217.06) --
	( 89.80,217.81) --
	( 90.04,217.91) --
	( 91.73,218.58) --
	( 92.19,218.76) --
	( 93.66,219.34) --
	( 94.40,219.61) --
	( 95.60,220.05) --
	( 96.82,220.46) --
	( 97.53,220.69) --
	( 99.46,221.23) --
	( 99.79,221.31) --
	(101.40,221.66) --
	(103.33,221.99) --
	(104.80,222.16) --
	(105.27,222.21) --
	(107.20,222.34) --
	(109.13,222.39) --
	(111.07,222.36) --
	(113.00,222.26) --
	(114.28,222.16) --
	(114.93,222.10) --
	(116.87,221.87) --
	(118.80,221.58) --
	(120.26,221.31) --
	(120.73,221.21) --
	(122.67,220.78) --
	(123.87,220.46) --
	(124.60,220.26) --
	(126.53,219.65) --
	(126.67,219.61) --
	(128.47,218.99) --
	(129.10,218.76) --
	(130.40,218.30) --
	(131.44,217.91) --
	(132.33,217.60) --
	(133.87,217.06) --
	(134.27,216.93) --
	(136.20,216.32) --
	(136.56,216.21) --
	(138.13,215.78) --
	(139.67,215.36) --
	(140.07,215.26) --
	(142.00,214.81) --
	(143.36,214.51) --
	(143.93,214.39) --
	(145.87,214.02) --
	(147.80,213.68) --
	(147.94,213.66) --
	(149.73,213.39) --
	(151.67,213.12) --
	(153.60,212.89) --
	(154.43,212.81) --
	(155.53,212.70) --
	(157.47,212.53) --
	(159.40,212.39) --
	(161.33,212.27) --
	(163.27,212.16) --
	(165.20,212.05) --
	(166.59,211.96) --
	(167.14,211.92) --
	(169.07,211.72) --
	(171.00,211.44) --
	(172.61,211.11) --
	(172.94,211.02) --
	(174.84,210.26) --
	(174.87,210.24) --
	(175.82,209.41) --
	(176.19,208.56) --
	(176.15,207.71) --
	(175.81,206.86) --
	(175.28,206.01) --
	(174.87,205.47) --
	(174.63,205.16) --
	(173.92,204.31) --
	(173.20,203.46) --
	(172.94,203.15) --
	(172.50,202.61) --
	(171.85,201.76) --
	(171.25,200.91) --
	(171.00,200.54) --
	(170.69,200.07) --
	(170.15,199.22) --
	(169.61,198.37) --
	(169.07,197.59) --
	(169.01,197.52) --
	(168.33,196.67) --
	(167.52,195.82) --
	(167.14,195.47) --
	(166.55,194.97) --
	(165.38,194.12) --
	(165.20,194.00) --
	(163.95,193.27) --
	(163.27,192.91) --
	(162.22,192.42) --
	(161.33,192.04) --
	(160.05,191.57) --
	(159.40,191.35) --
	(157.47,190.78) --
	(157.20,190.72) --
	(155.53,190.33) --
	(153.60,189.95) --
	(153.11,189.87) --
	(151.67,189.63) --
	(149.73,189.34) --
	(147.80,189.05) --
	(147.64,189.02) --
	(145.87,188.74) --
	(143.93,188.40) --
	(142.78,188.17) --
	(142.00,188.02) --
	(140.07,187.58) --
	(139.07,187.32) --
	(138.13,187.08) --
	(136.20,186.54) --
	(135.96,186.47) --
	(134.27,185.97) --
	(133.13,185.62) --
	(132.33,185.38) --
	(130.40,184.80) --
	(130.32,184.77) --
	(128.47,184.23) --
	(127.36,183.92) --
	(126.53,183.70) --
	(124.60,183.22) --
	(123.96,183.07) --
	(122.67,182.79) --
	(120.73,182.41) --
	(119.60,182.22) --
	(118.80,182.09) --
	(116.87,181.82) --
	(114.93,181.59) --
	(113.00,181.42) --
	(112.43,181.37) --
	(111.07,181.27) --
	(109.13,181.16) --
	(107.20,181.09) --
	(105.27,181.05) --
	(103.33,181.05) --
	(101.40,181.08) --
	( 99.46,181.14) --
	( 97.53,181.25) --
	( 95.88,181.37) --
	( 95.60,181.39) --
	( 93.66,181.58) --
	( 91.73,181.81) --
	( 89.80,182.10) --
	( 89.10,182.22) --
	( 87.86,182.44) --
	( 85.93,182.85) --
	( 85.03,183.07) --
	( 84.00,183.33) --
	( 82.06,183.90) --
	( 82.00,183.92) --
	( 80.13,184.56) --
	( 79.58,184.77) --
	( 78.20,185.34) --
	( 77.56,185.62) --
	( 76.26,186.25) --
	( 75.83,186.47) --
	( 74.34,187.32) --
	( 74.33,187.33) --
	( 73.03,188.17) --
	( 72.40,188.64) --
	( 71.88,189.02) --
	( 70.87,189.87) --
	( 70.46,190.26) --
	( 69.97,190.72) --
	( 69.17,191.57) --
	( 68.53,192.33) --
	( 68.46,192.42) --
	( 67.77,193.27) --
	( 67.14,194.12) --
	( 66.60,194.88) --
	( 66.53,194.97) --
	( 65.88,195.82) --
	( 65.22,196.67) --
	( 64.66,197.37) --
	( 64.53,197.52) --
	( 63.78,198.37) --
	( 63.00,199.22) --
	( 62.73,199.51) --
	( 62.18,200.07) --
	( 61.37,200.91) --
	( 60.80,201.57) --
	( 60.62,201.76) --
	( 59.93,202.61) --
	( 59.39,203.46) --
	( 59.01,204.31) --
	( 58.86,205.09);
\definecolor{drawColor}{RGB}{173,0,175}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.40,200.08) --
	( 72.23,200.91) --
	( 72.15,201.76) --
	( 72.19,202.61) --
	( 72.40,203.41) --
	( 72.41,203.46) --
	( 72.85,204.31) --
	( 73.56,205.16) --
	( 74.33,205.81) --
	( 74.57,206.01) --
	( 75.87,206.86) --
	( 76.26,207.08) --
	( 77.41,207.71) --
	( 78.20,208.09) --
	( 79.13,208.56) --
	( 80.13,209.02) --
	( 80.94,209.41) --
	( 82.06,209.91) --
	( 82.78,210.26) --
	( 84.00,210.80) --
	( 84.64,211.11) --
	( 85.93,211.68) --
	( 86.53,211.96) --
	( 87.86,212.54) --
	( 88.47,212.81) --
	( 89.80,213.36) --
	( 90.51,213.66) --
	( 91.73,214.14) --
	( 92.69,214.51) --
	( 93.66,214.87) --
	( 95.07,215.36) --
	( 95.60,215.54) --
	( 97.53,216.14) --
	( 97.78,216.21) --
	( 99.46,216.67) --
	(101.15,217.06) --
	(101.40,217.12) --
	(103.33,217.48) --
	(105.27,217.73) --
	(107.20,217.89) --
	(107.63,217.91) --
	(109.13,217.96) --
	(111.07,217.93) --
	(111.43,217.91) --
	(113.00,217.81) --
	(114.93,217.62) --
	(116.87,217.34) --
	(118.40,217.06) --
	(118.80,216.99) --
	(120.73,216.60) --
	(122.39,216.21) --
	(122.67,216.15) --
	(124.60,215.69) --
	(125.87,215.36) --
	(126.53,215.20) --
	(128.47,214.71) --
	(129.25,214.51) --
	(130.40,214.23) --
	(132.33,213.74) --
	(132.67,213.66) --
	(134.27,213.27) --
	(136.18,212.81) --
	(136.20,212.80) --
	(138.13,212.35) --
	(139.78,211.96) --
	(140.07,211.89) --
	(142.00,211.43) --
	(143.36,211.11) --
	(143.93,210.96) --
	(145.87,210.48) --
	(146.78,210.26) --
	(147.80,209.98) --
	(149.73,209.44) --
	(149.86,209.41) --
	(151.67,208.81) --
	(152.45,208.56) --
	(153.60,208.05) --
	(154.36,207.71) --
	(155.53,206.90) --
	(155.60,206.86) --
	(156.28,206.01) --
	(156.49,205.16) --
	(156.35,204.31) --
	(155.93,203.46) --
	(155.53,202.94) --
	(155.29,202.61) --
	(154.45,201.76) --
	(153.60,201.05) --
	(153.42,200.91) --
	(152.18,200.07) --
	(151.67,199.76) --
	(150.67,199.22) --
	(149.73,198.76) --
	(148.83,198.37) --
	(147.80,197.96) --
	(146.57,197.52) --
	(145.87,197.28) --
	(143.93,196.67) --
	(143.91,196.67) --
	(142.00,196.08) --
	(141.14,195.82) --
	(140.07,195.48) --
	(138.51,194.97) --
	(138.13,194.84) --
	(136.20,194.13) --
	(136.18,194.12) --
	(134.27,193.32) --
	(134.16,193.27) --
	(132.33,192.42) --
	(132.33,192.42) --
	(130.61,191.57) --
	(130.40,191.47) --
	(128.92,190.72) --
	(128.47,190.51) --
	(127.16,189.87) --
	(126.53,189.59) --
	(125.29,189.02) --
	(124.60,188.73) --
	(123.22,188.17) --
	(122.67,187.96) --
	(120.88,187.32) --
	(120.73,187.27) --
	(118.80,186.67) --
	(118.13,186.47) --
	(116.87,186.13) --
	(114.93,185.67) --
	(114.71,185.62) --
	(113.00,185.27) --
	(111.07,184.93) --
	(109.97,184.77) --
	(109.13,184.65) --
	(107.20,184.43) --
	(105.27,184.26) --
	(103.33,184.14) --
	(101.40,184.07) --
	( 99.46,184.06) --
	( 97.53,184.11) --
	( 95.60,184.22) --
	( 93.66,184.39) --
	( 91.73,184.64) --
	( 90.92,184.77) --
	( 89.80,184.96) --
	( 87.86,185.37) --
	( 86.91,185.62) --
	( 85.93,185.89) --
	( 84.14,186.47) --
	( 84.00,186.52) --
	( 82.06,187.31) --
	( 82.03,187.32) --
	( 80.34,188.17) --
	( 80.13,188.29) --
	( 78.95,189.02) --
	( 78.20,189.57) --
	( 77.80,189.87) --
	( 76.84,190.72) --
	( 76.26,191.33) --
	( 76.04,191.57) --
	( 75.38,192.42) --
	( 74.84,193.27) --
	( 74.39,194.12) --
	( 74.33,194.25) --
	( 74.01,194.97) --
	( 73.68,195.82) --
	( 73.38,196.67) --
	( 73.11,197.52) --
	( 72.86,198.37) --
	( 72.61,199.22) --
	( 72.40,200.07) --
	( 72.40,200.08);
\definecolor{drawColor}{RGB}{201,0,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.06,192.66) --
	( 81.71,193.27) --
	( 81.39,194.12) --
	( 81.20,194.97) --
	( 81.14,195.82) --
	( 81.17,196.67) --
	( 81.30,197.52) --
	( 81.50,198.37) --
	( 81.78,199.22) --
	( 82.06,199.89) --
	( 82.14,200.07) --
	( 82.59,200.91) --
	( 83.13,201.76) --
	( 83.78,202.61) --
	( 84.00,202.87) --
	( 84.52,203.46) --
	( 85.35,204.31) --
	( 85.93,204.85) --
	( 86.25,205.16) --
	( 87.20,206.01) --
	( 87.86,206.56) --
	( 88.20,206.86) --
	( 89.25,207.71) --
	( 89.80,208.11) --
	( 90.37,208.56) --
	( 91.60,209.41) --
	( 91.73,209.49) --
	( 92.97,210.26) --
	( 93.66,210.64) --
	( 94.53,211.11) --
	( 95.60,211.61) --
	( 96.38,211.96) --
	( 97.53,212.42) --
	( 98.64,212.81) --
	( 99.46,213.08) --
	(101.40,213.61) --
	(101.64,213.66) --
	(103.33,214.02) --
	(105.27,214.32) --
	(107.14,214.51) --
	(107.20,214.51) --
	(109.13,214.61) --
	(111.07,214.62) --
	(113.00,214.54) --
	(113.38,214.51) --
	(114.93,214.39) --
	(116.87,214.17) --
	(118.80,213.89) --
	(120.10,213.66) --
	(120.73,213.55) --
	(122.67,213.19) --
	(124.47,212.81) --
	(124.60,212.78) --
	(126.53,212.36) --
	(128.24,211.96) --
	(128.47,211.91) --
	(130.40,211.43) --
	(131.66,211.11) --
	(132.33,210.93) --
	(134.27,210.39) --
	(134.75,210.26) --
	(136.20,209.80) --
	(137.44,209.41) --
	(138.13,209.15) --
	(139.66,208.56) --
	(140.07,208.36) --
	(141.38,207.71) --
	(142.00,207.26) --
	(142.57,206.86) --
	(143.24,206.01) --
	(143.41,205.16) --
	(143.12,204.31) --
	(142.37,203.46) --
	(142.00,203.19) --
	(141.20,202.61) --
	(140.07,202.00) --
	(139.60,201.76) --
	(138.13,201.12) --
	(137.64,200.91) --
	(136.20,200.37) --
	(135.37,200.07) --
	(134.27,199.67) --
	(132.95,199.22) --
	(132.33,199.00) --
	(130.53,198.37) --
	(130.40,198.32) --
	(128.47,197.58) --
	(128.29,197.52) --
	(126.53,196.77) --
	(126.29,196.67) --
	(124.60,195.84) --
	(124.56,195.82) --
	(123.06,194.97) --
	(122.67,194.73) --
	(121.71,194.12) --
	(120.73,193.48) --
	(120.42,193.27) --
	(119.12,192.42) --
	(118.80,192.22) --
	(117.72,191.57) --
	(116.87,191.11) --
	(116.13,190.72) --
	(114.93,190.17) --
	(114.25,189.87) --
	(113.00,189.39) --
	(111.94,189.02) --
	(111.07,188.75) --
	(109.13,188.22) --
	(108.95,188.17) --
	(107.20,187.79) --
	(105.27,187.45) --
	(104.30,187.32) --
	(103.33,187.20) --
	(101.40,187.04) --
	( 99.46,186.96) --
	( 97.53,186.96) --
	( 95.60,187.06) --
	( 93.66,187.25) --
	( 93.19,187.32) --
	( 91.73,187.56) --
	( 89.80,188.00) --
	( 89.21,188.17) --
	( 87.86,188.61) --
	( 86.83,189.02) --
	( 85.93,189.44) --
	( 85.14,189.87) --
	( 84.00,190.62) --
	( 83.86,190.72) --
	( 82.92,191.57) --
	( 82.21,192.42) --
	( 82.06,192.66);
\definecolor{drawColor}{RGB}{223,0,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.73,192.65) --
	( 91.15,193.27) --
	( 90.75,194.12) --
	( 90.70,194.97) --
	( 90.93,195.82) --
	( 91.37,196.67) --
	( 91.73,197.21) --
	( 91.98,197.52) --
	( 92.70,198.37) --
	( 93.40,199.22) --
	( 93.66,199.57) --
	( 94.06,200.07) --
	( 94.61,200.91) --
	( 95.05,201.76) --
	( 95.41,202.61) --
	( 95.60,203.06) --
	( 95.75,203.46) --
	( 96.10,204.31) --
	( 96.48,205.16) --
	( 96.96,206.01) --
	( 97.53,206.82) --
	( 97.56,206.86) --
	( 98.34,207.71) --
	( 99.34,208.56) --
	( 99.46,208.65) --
	(100.69,209.41) --
	(101.40,209.76) --
	(102.55,210.26) --
	(103.33,210.54) --
	(105.27,211.08) --
	(105.40,211.11) --
	(107.20,211.43) --
	(109.13,211.65) --
	(111.07,211.75) --
	(113.00,211.74) --
	(114.93,211.64) --
	(116.87,211.46) --
	(118.80,211.21) --
	(119.41,211.11) --
	(120.73,210.88) --
	(122.67,210.50) --
	(123.75,210.26) --
	(124.60,210.05) --
	(126.53,209.53) --
	(126.95,209.41) --
	(128.47,208.89) --
	(129.39,208.56) --
	(130.40,208.09) --
	(131.19,207.71) --
	(132.33,206.88) --
	(132.36,206.86) --
	(132.91,206.01) --
	(132.88,205.16) --
	(132.33,204.38) --
	(132.28,204.31) --
	(131.12,203.46) --
	(130.40,203.09) --
	(129.44,202.61) --
	(128.47,202.22) --
	(127.28,201.76) --
	(126.53,201.50) --
	(124.74,200.91) --
	(124.60,200.87) --
	(122.67,200.28) --
	(121.94,200.07) --
	(120.73,199.69) --
	(119.12,199.22) --
	(118.80,199.11) --
	(116.87,198.48) --
	(116.49,198.37) --
	(114.93,197.78) --
	(114.24,197.52) --
	(113.00,196.93) --
	(112.44,196.67) --
	(111.07,195.85) --
	(111.02,195.82) --
	(109.75,194.97) --
	(109.13,194.52) --
	(108.54,194.12) --
	(107.24,193.27) --
	(107.20,193.25) --
	(105.54,192.42) --
	(105.27,192.30) --
	(103.33,191.64) --
	(103.06,191.57) --
	(101.40,191.23) --
	( 99.46,191.00) --
	( 97.53,190.97) --
	( 95.60,191.16) --
	( 93.80,191.57) --
	( 93.66,191.61) --
	( 92.03,192.42) --
	( 91.73,192.65);
\definecolor{drawColor}{RGB}{240,0,60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.13,204.44) --
	(108.44,205.16) --
	(108.36,206.01) --
	(109.00,206.86) --
	(109.13,206.94) --
	(111.02,207.71) --
	(111.07,207.72) --
	(113.00,207.96) --
	(114.93,207.98) --
	(116.87,207.79) --
	(117.30,207.71) --
	(118.80,207.28) --
	(119.85,206.86) --
	(120.72,206.01) --
	(120.29,205.16) --
	(118.80,204.37) --
	(118.65,204.31) --
	(116.87,203.88) --
	(114.93,203.60) --
	(113.00,203.53) --
	(111.07,203.75) --
	(109.33,204.31) --
	(109.13,204.44);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.75,172.45) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.85,188.29) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.31,205.64) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.59,211.23) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.55,190.66) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.43,234.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.39,209.72) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.35,201.14) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.37,196.48) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.19,215.09) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.81,205.80) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.12,189.31) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.37,193.00) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.30,203.80) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.25,186.06) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.19,206.60) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.76,194.24) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.32,185.70) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.36,206.27) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.40,198.10) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.31,200.31) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.36,207.52) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.58,188.39) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.19,199.90) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.20,195.53) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.53,207.79) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.29,203.23) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.43,179.79) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.58,210.85) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.26,229.92) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.74,203.36) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.58,210.11) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.47,206.73) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.92,192.11) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.11,193.99) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.95,190.77) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.30,202.98) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.00,207.31) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.09,231.81) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.04,198.69) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.92,220.75) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.69,195.51) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.71,195.35) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.35,184.76) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.57,198.50) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.32,203.82) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.90,221.37) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.83,214.05) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.62,239.89) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.04,220.56) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.85,197.12) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.22,208.36) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.23,202.97) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.36,224.79) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.99,211.22) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.15,221.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.79,203.29) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.13,211.64) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.14,177.77) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.64,212.72) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.53,214.50) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.18,206.17) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.93,192.78) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.21,193.17) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.09,207.71) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.47,204.92) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.72,208.55) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.77,195.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.48,223.64) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.52,223.05) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.74,213.26) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.63,192.13) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.91,191.61) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.82,208.47) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.26,204.63) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.52,200.97) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.34,202.13) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.69,221.15) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.07,195.04) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.63,185.20) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.56,196.72) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.12,169.45) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.29,211.77) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.02,190.62) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.14,205.30) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.84,185.22) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.16,235.20) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.84,192.27) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.22,212.61) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.96,188.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.86,199.66) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.61,211.31) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.24,182.45) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.46,208.27) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.70,217.33) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.45,202.82) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.95,184.29) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.18,208.26) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.96,212.23) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.01,204.29) circle (  1.11);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.09,155.93) rectangle (236.64,248.45);
\end{scope}
\begin{scope}
\path[clip] ( 26.09, 63.40) rectangle (236.64,155.93);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 26.09, 63.40) rectangle (236.64,155.93);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.09, 93.24) --
	(236.64, 93.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.09,126.09) --
	(236.64,126.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.29, 63.40) --
	( 85.29,155.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.18, 63.40) --
	(156.18,155.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.07, 63.40) --
	(227.07,155.93);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.33,112.28) --
	( 45.15,112.64) --
	( 45.07,113.49) --
	( 45.33,114.32) --
	( 45.33,114.34) --
	( 45.92,115.19) --
	( 46.80,116.04) --
	( 47.26,116.37) --
	( 48.00,116.89) --
	( 49.20,117.57) --
	( 49.49,117.74) --
	( 51.13,118.52) --
	( 51.27,118.59) --
	( 53.06,119.34) --
	( 53.29,119.43) --
	( 55.00,120.09) --
	( 55.49,120.28) --
	( 56.93,120.80) --
	( 57.82,121.13) --
	( 58.86,121.50) --
	( 60.24,121.98) --
	( 60.80,122.17) --
	( 62.73,122.83) --
	( 62.74,122.83) --
	( 64.66,123.48) --
	( 65.27,123.68) --
	( 66.60,124.12) --
	( 67.92,124.53) --
	( 68.53,124.73) --
	( 70.46,125.31) --
	( 70.74,125.38) --
	( 72.40,125.87) --
	( 73.79,126.23) --
	( 74.33,126.39) --
	( 76.26,126.88) --
	( 77.19,127.08) --
	( 78.20,127.33) --
	( 80.13,127.76) --
	( 81.03,127.93) --
	( 82.06,128.16) --
	( 84.00,128.55) --
	( 85.26,128.78) --
	( 85.93,128.92) --
	( 87.86,129.30) --
	( 89.69,129.63) --
	( 89.80,129.65) --
	( 91.73,130.03) --
	( 93.66,130.39) --
	( 94.12,130.48) --
	( 95.60,130.77) --
	( 97.53,131.13) --
	( 98.60,131.33) --
	( 99.46,131.49) --
	(101.40,131.85) --
	(103.30,132.18) --
	(103.33,132.18) --
	(105.27,132.52) --
	(107.20,132.83) --
	(108.61,133.03) --
	(109.13,133.11) --
	(111.07,133.37) --
	(113.00,133.59) --
	(114.93,133.77) --
	(116.30,133.88) --
	(116.87,133.93) --
	(118.80,134.05) --
	(120.73,134.15) --
	(122.67,134.23) --
	(124.60,134.29) --
	(126.53,134.34) --
	(128.47,134.40) --
	(130.40,134.49) --
	(132.33,134.63) --
	(133.16,134.73) --
	(134.27,134.88) --
	(136.20,135.28) --
	(137.18,135.58) --
	(138.13,135.90) --
	(139.36,136.43) --
	(140.07,136.74) --
	(141.12,137.28) --
	(142.00,137.70) --
	(142.83,138.13) --
	(143.93,138.63) --
	(144.69,138.98) --
	(145.87,139.45) --
	(146.88,139.83) --
	(147.80,140.13) --
	(149.68,140.68) --
	(149.73,140.69) --
	(151.67,141.14) --
	(153.60,141.50) --
	(153.73,141.53) --
	(155.53,141.79) --
	(157.47,142.00) --
	(159.40,142.14) --
	(161.33,142.21) --
	(163.27,142.21) --
	(165.20,142.14) --
	(167.14,141.99) --
	(169.07,141.76) --
	(170.55,141.53) --
	(171.00,141.45) --
	(172.94,141.04) --
	(174.38,140.68) --
	(174.87,140.54) --
	(176.80,139.92) --
	(177.07,139.83) --
	(178.74,139.15) --
	(179.15,138.98) --
	(180.67,138.18) --
	(180.77,138.13) --
	(182.00,137.28) --
	(182.60,136.66) --
	(182.84,136.43) --
	(183.34,135.58) --
	(183.54,134.73) --
	(183.51,133.88) --
	(183.31,133.03) --
	(182.98,132.18) --
	(182.60,131.44) --
	(182.55,131.33) --
	(182.05,130.48) --
	(181.44,129.63) --
	(180.69,128.78) --
	(180.67,128.77) --
	(179.76,127.93) --
	(178.74,127.18) --
	(178.59,127.08) --
	(177.06,126.23) --
	(176.80,126.11) --
	(175.01,125.38) --
	(174.87,125.33) --
	(172.94,124.75) --
	(171.93,124.53) --
	(171.00,124.33) --
	(169.07,124.02) --
	(167.14,123.84) --
	(165.20,123.75) --
	(163.27,123.76) --
	(161.33,123.84) --
	(159.40,123.98) --
	(157.47,124.16) --
	(155.53,124.32) --
	(153.60,124.37) --
	(151.67,124.00) --
	(151.21,123.68) --
	(151.05,122.83) --
	(151.50,121.98) --
	(151.67,121.83) --
	(152.56,121.13) --
	(153.60,120.52) --
	(154.06,120.28) --
	(155.53,119.70) --
	(156.27,119.43) --
	(157.47,119.09) --
	(159.19,118.59) --
	(159.40,118.53) --
	(161.33,118.04) --
	(162.35,117.74) --
	(163.27,117.49) --
	(165.13,116.89) --
	(165.20,116.87) --
	(167.14,116.18) --
	(167.49,116.04) --
	(169.07,115.40) --
	(169.54,115.19) --
	(171.00,114.53) --
	(171.42,114.34) --
	(172.94,113.62) --
	(173.22,113.49) --
	(174.87,112.71) --
	(175.03,112.64) --
	(176.80,111.88) --
	(177.05,111.79) --
	(178.74,111.18) --
	(179.65,110.94) --
	(180.67,110.66) --
	(182.60,110.31) --
	(184.54,110.09) --
	(184.61,110.09) --
	(186.47,109.97) --
	(188.40,109.90) --
	(190.34,109.84) --
	(192.27,109.74) --
	(194.20,109.57) --
	(196.14,109.27) --
	(196.29,109.24) --
	(198.07,108.65) --
	(198.62,108.39) --
	(199.55,107.54) --
	(199.77,106.69) --
	(199.49,105.84) --
	(198.89,104.99) --
	(198.09,104.14) --
	(198.07,104.13) --
	(197.13,103.29) --
	(196.16,102.44) --
	(196.14,102.42) --
	(195.17,101.59) --
	(194.22,100.74) --
	(194.20,100.73) --
	(193.28, 99.89) --
	(192.34, 99.04) --
	(192.27, 98.98) --
	(191.35, 98.19) --
	(190.34, 97.38) --
	(190.29, 97.34) --
	(189.09, 96.49) --
	(188.40, 96.07) --
	(187.70, 95.64) --
	(186.47, 95.00) --
	(186.06, 94.80) --
	(184.54, 94.13) --
	(184.08, 93.95) --
	(182.60, 93.41) --
	(181.64, 93.10) --
	(180.67, 92.81) --
	(178.74, 92.30) --
	(178.49, 92.25) --
	(176.80, 91.89) --
	(174.87, 91.55) --
	(173.83, 91.40) --
	(172.94, 91.27) --
	(171.00, 91.06) --
	(169.07, 90.91) --
	(167.14, 90.81) --
	(165.20, 90.76) --
	(163.27, 90.76) --
	(161.33, 90.81) --
	(159.40, 90.89) --
	(157.47, 91.01) --
	(155.53, 91.16) --
	(153.60, 91.33) --
	(152.80, 91.40) --
	(151.67, 91.49) --
	(149.73, 91.62) --
	(147.80, 91.69) --
	(145.87, 91.65) --
	(143.93, 91.47) --
	(143.49, 91.40) --
	(142.00, 91.06) --
	(140.41, 90.55) --
	(140.07, 90.41) --
	(138.60, 89.70) --
	(138.13, 89.44) --
	(137.12, 88.85) --
	(136.20, 88.31) --
	(135.61, 88.00) --
	(134.27, 87.36) --
	(133.71, 87.15) --
	(132.33, 86.70) --
	(130.52, 86.30) --
	(130.40, 86.28) --
	(128.47, 86.01) --
	(126.53, 85.87) --
	(124.60, 85.81) --
	(122.67, 85.82) --
	(120.73, 85.88) --
	(118.80, 85.98) --
	(116.87, 86.13) --
	(115.11, 86.30) --
	(114.93, 86.31) --
	(113.00, 86.51) --
	(111.07, 86.74) --
	(109.13, 87.01) --
	(108.22, 87.15) --
	(107.20, 87.29) --
	(105.27, 87.60) --
	(103.33, 87.96) --
	(103.12, 88.00) --
	(101.40, 88.32) --
	( 99.46, 88.74) --
	( 99.01, 88.85) --
	( 97.53, 89.18) --
	( 95.60, 89.67) --
	( 95.51, 89.70) --
	( 93.66, 90.17) --
	( 92.36, 90.55) --
	( 91.73, 90.72) --
	( 89.80, 91.27) --
	( 89.39, 91.40) --
	( 87.86, 91.82) --
	( 86.45, 92.25) --
	( 85.93, 92.39) --
	( 84.00, 92.94) --
	( 83.49, 93.10) --
	( 82.06, 93.49) --
	( 80.53, 93.95) --
	( 80.13, 94.06) --
	( 78.20, 94.63) --
	( 77.66, 94.80) --
	( 76.26, 95.22) --
	( 75.01, 95.64) --
	( 74.33, 95.88) --
	( 72.66, 96.49) --
	( 72.40, 96.60) --
	( 70.61, 97.34) --
	( 70.46, 97.41) --
	( 68.83, 98.19) --
	( 68.53, 98.35) --
	( 67.27, 99.04) --
	( 66.60, 99.47) --
	( 65.91, 99.89) --
	( 64.72,100.74) --
	( 64.66,100.79) --
	( 63.56,101.59) --
	( 62.73,102.28) --
	( 62.52,102.44) --
	( 61.42,103.29) --
	( 60.80,103.80) --
	( 60.29,104.14) --
	( 59.07,104.99) --
	( 58.86,105.14) --
	( 57.63,105.84) --
	( 56.93,106.24) --
	( 55.95,106.69) --
	( 55.00,107.14) --
	( 53.97,107.54) --
	( 53.06,107.91) --
	( 51.75,108.39) --
	( 51.13,108.64) --
	( 49.57,109.24) --
	( 49.20,109.41) --
	( 47.75,110.09) --
	( 47.26,110.39) --
	( 46.44,110.94) --
	( 45.59,111.79) --
	( 45.33,112.28);
\definecolor{drawColor}{RGB}{130,0,214}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.73,110.30) --
	( 62.27,110.94) --
	( 61.82,111.79) --
	( 61.54,112.64) --
	( 61.46,113.49) --
	( 61.61,114.34) --
	( 62.01,115.19) --
	( 62.68,116.04) --
	( 62.73,116.09) --
	( 63.52,116.89) --
	( 64.65,117.74) --
	( 64.66,117.74) --
	( 65.97,118.59) --
	( 66.60,118.92) --
	( 67.54,119.43) --
	( 68.53,119.90) --
	( 69.38,120.28) --
	( 70.46,120.72) --
	( 71.54,121.13) --
	( 72.40,121.44) --
	( 74.10,121.98) --
	( 74.33,122.05) --
	( 76.26,122.59) --
	( 77.22,122.83) --
	( 78.20,123.07) --
	( 80.13,123.49) --
	( 81.10,123.68) --
	( 82.06,123.88) --
	( 84.00,124.23) --
	( 85.80,124.53) --
	( 85.93,124.55) --
	( 87.86,124.89) --
	( 89.80,125.21) --
	( 90.84,125.38) --
	( 91.73,125.54) --
	( 93.66,125.89) --
	( 95.57,126.23) --
	( 95.60,126.24) --
	( 97.53,126.62) --
	( 99.46,126.99) --
	( 99.92,127.08) --
	(101.40,127.39) --
	(103.33,127.77) --
	(104.20,127.93) --
	(105.27,128.15) --
	(107.20,128.50) --
	(108.85,128.78) --
	(109.13,128.83) --
	(111.07,129.13) --
	(113.00,129.39) --
	(114.93,129.58) --
	(115.56,129.63) --
	(116.87,129.73) --
	(118.80,129.81) --
	(120.73,129.82) --
	(122.67,129.75) --
	(124.13,129.63) --
	(124.60,129.59) --
	(126.53,129.34) --
	(128.47,128.95) --
	(129.11,128.78) --
	(130.40,128.41) --
	(131.70,127.93) --
	(132.33,127.67) --
	(133.53,127.08) --
	(134.27,126.68) --
	(135.00,126.23) --
	(136.20,125.42) --
	(136.24,125.38) --
	(137.40,124.53) --
	(138.13,123.96) --
	(138.47,123.68) --
	(139.52,122.83) --
	(140.07,122.39) --
	(140.56,121.98) --
	(141.59,121.13) --
	(142.00,120.80) --
	(142.67,120.28) --
	(143.77,119.43) --
	(143.93,119.31) --
	(145.02,118.59) --
	(145.87,118.04) --
	(146.41,117.74) --
	(147.80,117.01) --
	(148.07,116.89) --
	(149.73,116.20) --
	(150.22,116.04) --
	(151.67,115.57) --
	(153.06,115.19) --
	(153.60,115.04) --
	(155.53,114.57) --
	(156.51,114.34) --
	(157.47,114.11) --
	(159.40,113.61) --
	(159.82,113.49) --
	(161.33,113.03) --
	(162.46,112.64) --
	(163.27,112.32) --
	(164.50,111.79) --
	(165.20,111.44) --
	(166.12,110.94) --
	(167.14,110.28) --
	(167.42,110.09) --
	(168.47,109.24) --
	(169.07,108.61) --
	(169.29,108.39) --
	(169.94,107.54) --
	(170.39,106.69) --
	(170.67,105.84) --
	(170.80,104.99) --
	(170.81,104.14) --
	(170.73,103.29) --
	(170.59,102.44) --
	(170.42,101.59) --
	(170.22,100.74) --
	(169.94, 99.89) --
	(169.49, 99.04) --
	(169.07, 98.56) --
	(168.69, 98.19) --
	(167.20, 97.34) --
	(167.14, 97.32) --
	(165.20, 96.78) --
	(163.39, 96.49) --
	(163.27, 96.48) --
	(161.33, 96.37) --
	(159.40, 96.37) --
	(157.47, 96.44) --
	(156.59, 96.49) --
	(155.53, 96.56) --
	(153.60, 96.68) --
	(151.67, 96.79) --
	(149.73, 96.86) --
	(147.80, 96.87) --
	(145.87, 96.81) --
	(143.93, 96.67) --
	(142.44, 96.49) --
	(142.00, 96.44) --
	(140.07, 96.11) --
	(138.13, 95.69) --
	(137.98, 95.64) --
	(136.20, 95.14) --
	(135.15, 94.80) --
	(134.27, 94.49) --
	(132.83, 93.95) --
	(132.33, 93.75) --
	(130.74, 93.10) --
	(130.40, 92.95) --
	(128.63, 92.25) --
	(128.47, 92.18) --
	(126.53, 91.49) --
	(126.20, 91.40) --
	(124.60, 90.94) --
	(122.72, 90.55) --
	(122.67, 90.54) --
	(120.73, 90.25) --
	(118.80, 90.08) --
	(116.87, 90.00) --
	(114.93, 90.00) --
	(113.00, 90.07) --
	(111.07, 90.20) --
	(109.13, 90.38) --
	(107.82, 90.55) --
	(107.20, 90.62) --
	(105.27, 90.89) --
	(103.33, 91.22) --
	(102.40, 91.40) --
	(101.40, 91.58) --
	( 99.46, 91.97) --
	( 98.27, 92.25) --
	( 97.53, 92.40) --
	( 95.60, 92.85) --
	( 94.63, 93.10) --
	( 93.66, 93.32) --
	( 91.73, 93.80) --
	( 91.19, 93.95) --
	( 89.80, 94.28) --
	( 87.86, 94.79) --
	( 87.85, 94.80) --
	( 85.93, 95.28) --
	( 84.63, 95.64) --
	( 84.00, 95.81) --
	( 82.06, 96.37) --
	( 81.64, 96.49) --
	( 80.13, 96.96) --
	( 78.98, 97.34) --
	( 78.20, 97.62) --
	( 76.68, 98.19) --
	( 76.26, 98.37) --
	( 74.74, 99.04) --
	( 74.33, 99.25) --
	( 73.09, 99.89) --
	( 72.40,100.31) --
	( 71.69,100.74) --
	( 70.52,101.59) --
	( 70.46,101.64) --
	( 69.47,102.44) --
	( 68.59,103.29) --
	( 68.53,103.35) --
	( 67.74,104.14) --
	( 66.99,104.99) --
	( 66.60,105.47) --
	( 66.26,105.84) --
	( 65.53,106.69) --
	( 64.85,107.54) --
	( 64.66,107.79) --
	( 64.14,108.39) --
	( 63.46,109.24) --
	( 62.85,110.09) --
	( 62.73,110.30);
\definecolor{drawColor}{RGB}{173,0,175}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.46,107.54) --
	( 70.46,107.54) --
	( 70.05,108.39) --
	( 69.71,109.24) --
	( 69.43,110.09) --
	( 69.25,110.94) --
	( 69.17,111.79) --
	( 69.21,112.64) --
	( 69.40,113.49) --
	( 69.75,114.34) --
	( 70.30,115.19) --
	( 70.46,115.37) --
	( 71.05,116.04) --
	( 72.03,116.89) --
	( 72.40,117.14) --
	( 73.29,117.74) --
	( 74.33,118.30) --
	( 74.88,118.59) --
	( 76.26,119.19) --
	( 76.89,119.43) --
	( 78.20,119.89) --
	( 79.48,120.28) --
	( 80.13,120.47) --
	( 82.06,120.95) --
	( 82.88,121.13) --
	( 84.00,121.37) --
	( 85.93,121.74) --
	( 87.29,121.98) --
	( 87.86,122.08) --
	( 89.80,122.41) --
	( 91.73,122.73) --
	( 92.32,122.83) --
	( 93.66,123.06) --
	( 95.60,123.40) --
	( 97.16,123.68) --
	( 97.53,123.75) --
	( 99.46,124.11) --
	(101.40,124.47) --
	(101.72,124.53) --
	(103.33,124.84) --
	(105.27,125.19) --
	(106.44,125.38) --
	(107.20,125.52) --
	(109.13,125.82) --
	(111.07,126.08) --
	(112.43,126.23) --
	(113.00,126.30) --
	(114.93,126.46) --
	(116.87,126.55) --
	(118.80,126.56) --
	(120.73,126.47) --
	(122.67,126.27) --
	(122.90,126.23) --
	(124.60,125.96) --
	(126.53,125.49) --
	(126.89,125.38) --
	(128.47,124.88) --
	(129.35,124.53) --
	(130.40,124.10) --
	(131.26,123.68) --
	(132.33,123.14) --
	(132.87,122.83) --
	(134.27,121.99) --
	(134.28,121.98) --
	(135.56,121.13) --
	(136.20,120.68) --
	(136.74,120.28) --
	(137.85,119.43) --
	(138.13,119.20) --
	(138.92,118.59) --
	(139.97,117.74) --
	(140.07,117.65) --
	(141.07,116.89) --
	(142.00,116.18) --
	(142.21,116.04) --
	(143.51,115.19) --
	(143.93,114.92) --
	(145.03,114.34) --
	(145.87,113.91) --
	(146.89,113.49) --
	(147.80,113.12) --
	(149.26,112.64) --
	(149.73,112.48) --
	(151.67,111.92) --
	(152.14,111.79) --
	(153.60,111.36) --
	(154.99,110.94) --
	(155.53,110.75) --
	(157.23,110.09) --
	(157.47,109.97) --
	(158.77,109.24) --
	(159.40,108.71) --
	(159.75,108.39) --
	(160.25,107.54) --
	(160.36,106.69) --
	(160.08,105.84) --
	(159.43,104.99) --
	(159.40,104.97) --
	(158.32,104.14) --
	(157.47,103.65) --
	(156.71,103.29) --
	(155.53,102.83) --
	(154.28,102.44) --
	(153.60,102.26) --
	(151.67,101.82) --
	(150.47,101.59) --
	(149.73,101.47) --
	(147.80,101.15) --
	(145.87,100.83) --
	(145.38,100.74) --
	(143.93,100.50) --
	(142.00,100.14) --
	(140.85, 99.89) --
	(140.07, 99.73) --
	(138.13, 99.28) --
	(137.28, 99.04) --
	(136.20, 98.75) --
	(134.37, 98.19) --
	(134.27, 98.16) --
	(132.33, 97.50) --
	(131.91, 97.34) --
	(130.40, 96.78) --
	(129.69, 96.49) --
	(128.47, 96.01) --
	(127.55, 95.64) --
	(126.53, 95.25) --
	(125.31, 94.80) --
	(124.60, 94.54) --
	(122.69, 93.95) --
	(122.67, 93.94) --
	(120.73, 93.45) --
	(118.80, 93.10) --
	(118.74, 93.10) --
	(116.87, 92.87) --
	(114.93, 92.74) --
	(113.00, 92.70) --
	(111.07, 92.75) --
	(109.13, 92.87) --
	(107.20, 93.05) --
	(106.83, 93.10) --
	(105.27, 93.28) --
	(103.33, 93.56) --
	(101.40, 93.89) --
	(101.09, 93.95) --
	( 99.46, 94.24) --
	( 97.53, 94.62) --
	( 96.72, 94.80) --
	( 95.60, 95.02) --
	( 93.66, 95.44) --
	( 92.80, 95.64) --
	( 91.73, 95.88) --
	( 89.80, 96.34) --
	( 89.18, 96.49) --
	( 87.86, 96.82) --
	( 85.93, 97.34) --
	( 85.91, 97.34) --
	( 84.00, 97.89) --
	( 83.05, 98.19) --
	( 82.06, 98.52) --
	( 80.63, 99.04) --
	( 80.13, 99.24) --
	( 78.61, 99.89) --
	( 78.20,100.10) --
	( 76.95,100.74) --
	( 76.26,101.16) --
	( 75.57,101.59) --
	( 74.45,102.44) --
	( 74.33,102.54) --
	( 73.49,103.29) --
	( 72.70,104.14) --
	( 72.40,104.52) --
	( 72.01,104.99) --
	( 71.42,105.84) --
	( 70.91,106.69) --
	( 70.46,107.54);
\definecolor{drawColor}{RGB}{201,0,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.26,105.07) --
	( 75.78,105.84) --
	( 75.37,106.69) --
	( 75.05,107.54) --
	( 74.83,108.39) --
	( 74.69,109.24) --
	( 74.64,110.09) --
	( 74.69,110.94) --
	( 74.85,111.79) --
	( 75.16,112.64) --
	( 75.62,113.49) --
	( 76.26,114.34) --
	( 76.26,114.34) --
	( 77.15,115.19) --
	( 78.20,115.97) --
	( 78.30,116.04) --
	( 79.83,116.89) --
	( 80.13,117.03) --
	( 81.84,117.74) --
	( 82.06,117.82) --
	( 84.00,118.43) --
	( 84.57,118.59) --
	( 85.93,118.93) --
	( 87.86,119.37) --
	( 88.17,119.43) --
	( 89.80,119.76) --
	( 91.73,120.14) --
	( 92.47,120.28) --
	( 93.66,120.51) --
	( 95.60,120.88) --
	( 96.82,121.13) --
	( 97.53,121.27) --
	( 99.46,121.66) --
	(101.05,121.98) --
	(101.40,122.05) --
	(103.33,122.43) --
	(105.27,122.79) --
	(105.50,122.83) --
	(107.20,123.13) --
	(109.13,123.42) --
	(111.07,123.66) --
	(111.27,123.68) --
	(113.00,123.85) --
	(114.93,123.97) --
	(116.87,124.01) --
	(118.80,123.96) --
	(120.73,123.80) --
	(121.54,123.68) --
	(122.67,123.52) --
	(124.60,123.11) --
	(125.55,122.83) --
	(126.53,122.54) --
	(128.03,121.98) --
	(128.47,121.81) --
	(129.91,121.13) --
	(130.40,120.89) --
	(131.46,120.28) --
	(132.33,119.74) --
	(132.79,119.43) --
	(133.96,118.59) --
	(134.27,118.34) --
	(135.01,117.74) --
	(135.97,116.89) --
	(136.20,116.67) --
	(136.88,116.04) --
	(137.75,115.19) --
	(138.13,114.78) --
	(138.61,114.34) --
	(139.49,113.49) --
	(140.07,112.93) --
	(140.42,112.64) --
	(141.41,111.79) --
	(142.00,111.27) --
	(142.48,110.94) --
	(143.60,110.09) --
	(143.93,109.78) --
	(144.68,109.24) --
	(145.51,108.39) --
	(145.82,107.54) --
	(145.45,106.69) --
	(144.30,105.84) --
	(143.93,105.67) --
	(142.51,104.99) --
	(142.00,104.81) --
	(140.28,104.14) --
	(140.07,104.07) --
	(138.13,103.39) --
	(137.87,103.29) --
	(136.20,102.72) --
	(135.45,102.44) --
	(134.27,102.03) --
	(133.13,101.59) --
	(132.33,101.30) --
	(130.97,100.74) --
	(130.40,100.52) --
	(128.96, 99.89) --
	(128.47, 99.69) --
	(127.05, 99.04) --
	(126.53, 98.82) --
	(125.15, 98.19) --
	(124.60, 97.96) --
	(123.14, 97.34) --
	(122.67, 97.16) --
	(120.81, 96.49) --
	(120.73, 96.47) --
	(118.80, 95.92) --
	(117.52, 95.64) --
	(116.87, 95.52) --
	(114.93, 95.24) --
	(113.00, 95.09) --
	(111.07, 95.03) --
	(109.13, 95.06) --
	(107.20, 95.17) --
	(105.27, 95.34) --
	(103.33, 95.56) --
	(102.71, 95.64) --
	(101.40, 95.82) --
	( 99.46, 96.12) --
	( 97.53, 96.46) --
	( 97.34, 96.49) --
	( 95.60, 96.82) --
	( 93.66, 97.21) --
	( 93.06, 97.34) --
	( 91.73, 97.63) --
	( 89.80, 98.09) --
	( 89.41, 98.19) --
	( 87.86, 98.60) --
	( 86.35, 99.04) --
	( 85.93, 99.17) --
	( 84.00, 99.83) --
	( 83.84, 99.89) --
	( 82.06,100.63) --
	( 81.81,100.74) --
	( 80.17,101.59) --
	( 80.13,101.62) --
	( 78.86,102.44) --
	( 78.20,102.98) --
	( 77.81,103.29) --
	( 76.98,104.14) --
	( 76.31,104.99) --
	( 76.26,105.07);
\definecolor{drawColor}{RGB}{223,0,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.13,105.75) --
	( 80.08,105.84) --
	( 79.78,106.69) --
	( 79.62,107.54) --
	( 79.60,108.39) --
	( 79.71,109.24) --
	( 79.96,110.09) --
	( 80.13,110.47) --
	( 80.37,110.94) --
	( 80.98,111.79) --
	( 81.77,112.64) --
	( 82.06,112.90) --
	( 82.88,113.49) --
	( 84.00,114.18) --
	( 84.31,114.34) --
	( 85.93,115.06) --
	( 86.26,115.19) --
	( 87.86,115.74) --
	( 88.84,116.04) --
	( 89.80,116.30) --
	( 91.73,116.83) --
	( 91.94,116.89) --
	( 93.66,117.32) --
	( 95.16,117.74) --
	( 95.60,117.84) --
	( 97.53,118.37) --
	( 98.27,118.59) --
	( 99.46,118.90) --
	(101.40,119.43) --
	(101.40,119.43) --
	(103.33,119.92) --
	(104.83,120.28) --
	(105.27,120.38) --
	(107.20,120.78) --
	(109.13,121.13) --
	(109.18,121.13) --
	(111.07,121.39) --
	(113.00,121.59) --
	(114.93,121.70) --
	(116.87,121.71) --
	(118.80,121.61) --
	(120.73,121.39) --
	(122.15,121.13) --
	(122.67,121.03) --
	(124.60,120.51) --
	(125.24,120.28) --
	(126.53,119.79) --
	(127.30,119.43) --
	(128.47,118.83) --
	(128.88,118.59) --
	(130.15,117.74) --
	(130.40,117.54) --
	(131.19,116.89) --
	(132.06,116.04) --
	(132.33,115.72) --
	(132.79,115.19) --
	(133.40,114.34) --
	(133.90,113.49) --
	(134.27,112.67) --
	(134.28,112.64) --
	(134.54,111.79) --
	(134.66,110.94) --
	(134.60,110.09) --
	(134.31,109.24) --
	(134.27,109.16) --
	(133.77,108.39) --
	(132.91,107.54) --
	(132.33,107.10) --
	(131.76,106.69) --
	(130.40,105.86) --
	(130.36,105.84) --
	(128.83,104.99) --
	(128.47,104.80) --
	(127.28,104.14) --
	(126.53,103.73) --
	(125.78,103.29) --
	(124.60,102.60) --
	(124.34,102.44) --
	(122.96,101.59) --
	(122.67,101.42) --
	(121.55,100.74) --
	(120.73,100.29) --
	(120.00, 99.89) --
	(118.80, 99.32) --
	(118.17, 99.04) --
	(116.87, 98.56) --
	(115.70, 98.19) --
	(114.93, 97.99) --
	(113.00, 97.61) --
	(111.07, 97.38) --
	(110.58, 97.34) --
	(109.13, 97.26) --
	(107.20, 97.25) --
	(105.27, 97.32) --
	(104.92, 97.34) --
	(103.33, 97.46) --
	(101.40, 97.65) --
	( 99.46, 97.89) --
	( 97.53, 98.18) --
	( 97.46, 98.19) --
	( 95.60, 98.52) --
	( 93.66, 98.90) --
	( 93.01, 99.04) --
	( 91.73, 99.34) --
	( 89.80, 99.84) --
	( 89.61, 99.89) --
	( 87.86,100.44) --
	( 86.99,100.74) --
	( 85.93,101.16) --
	( 84.95,101.59) --
	( 84.00,102.09) --
	( 83.37,102.44) --
	( 82.15,103.29) --
	( 82.06,103.37) --
	( 81.24,104.14) --
	( 80.56,104.99) --
	( 80.13,105.75);
\definecolor{drawColor}{RGB}{240,0,60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.93,104.34) --
	( 85.42,104.99) --
	( 85.05,105.84) --
	( 84.95,106.69) --
	( 85.12,107.54) --
	( 85.57,108.39) --
	( 85.93,108.83) --
	( 86.37,109.24) --
	( 87.61,110.09) --
	( 87.86,110.23) --
	( 89.54,110.94) --
	( 89.80,111.04) --
	( 91.73,111.61) --
	( 92.49,111.79) --
	( 93.66,112.08) --
	( 95.60,112.55) --
	( 95.95,112.64) --
	( 97.53,113.11) --
	( 98.57,113.49) --
	( 99.46,113.85) --
	(100.42,114.34) --
	(101.40,114.85) --
	(101.96,115.19) --
	(103.33,115.96) --
	(103.46,116.04) --
	(105.14,116.89) --
	(105.27,116.94) --
	(107.20,117.72) --
	(107.25,117.74) --
	(109.13,118.29) --
	(110.32,118.59) --
	(111.07,118.74) --
	(113.00,119.03) --
	(114.93,119.19) --
	(116.87,119.20) --
	(118.80,119.06) --
	(120.73,118.76) --
	(121.42,118.59) --
	(122.67,118.23) --
	(123.92,117.74) --
	(124.60,117.42) --
	(125.51,116.89) --
	(126.53,116.14) --
	(126.66,116.04) --
	(127.42,115.19) --
	(127.96,114.34) --
	(128.25,113.49) --
	(128.30,112.64) --
	(128.09,111.79) --
	(127.60,110.94) --
	(126.82,110.09) --
	(126.53,109.85) --
	(125.71,109.24) --
	(124.60,108.54) --
	(124.34,108.39) --
	(122.79,107.54) --
	(122.67,107.47) --
	(121.23,106.69) --
	(120.73,106.40) --
	(119.81,105.84) --
	(118.80,105.15) --
	(118.57,104.99) --
	(117.47,104.14) --
	(116.87,103.65) --
	(116.43,103.29) --
	(115.32,102.44) --
	(114.93,102.18) --
	(114.00,101.59) --
	(113.00,101.09) --
	(112.20,100.74) --
	(111.07,100.36) --
	(109.15, 99.89) --
	(109.13, 99.89) --
	(107.20, 99.64) --
	(105.27, 99.53) --
	(103.33, 99.53) --
	(101.40, 99.62) --
	( 99.46, 99.79) --
	( 98.66, 99.89) --
	( 97.53,100.05) --
	( 95.60,100.38) --
	( 93.82,100.74) --
	( 93.66,100.78) --
	( 91.73,101.31) --
	( 90.83,101.59) --
	( 89.80,101.98) --
	( 88.70,102.44) --
	( 87.86,102.89) --
	( 87.18,103.29) --
	( 86.10,104.14) --
	( 85.93,104.34);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.66,104.19) --
	( 93.03,104.99) --
	( 93.13,105.84) --
	( 93.66,106.34) --
	( 94.27,106.69) --
	( 95.60,107.13) --
	( 97.53,107.51) --
	( 97.86,107.54) --
	( 99.46,107.69) --
	(101.40,107.76) --
	(103.33,107.74) --
	(105.18,107.54) --
	(105.27,107.53) --
	(107.09,106.69) --
	(107.20,106.53) --
	(107.48,105.84) --
	(107.36,104.99) --
	(107.20,104.74) --
	(106.75,104.14) --
	(105.48,103.29) --
	(105.27,103.21) --
	(103.33,102.70) --
	(101.40,102.49) --
	( 99.46,102.55) --
	( 97.53,102.82) --
	( 95.60,103.26) --
	( 95.50,103.29) --
	( 93.71,104.14) --
	( 93.66,104.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.87,113.29) --
	(116.35,113.49) --
	(116.87,113.61) --
	(117.02,113.49) --
	(116.87,113.29);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.16, 74.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.58,106.66) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.19,109.65) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.86,110.86) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.57,101.82) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.58,137.80) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.08,106.96) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.45,114.20) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.79,101.72) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.51,107.35) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.58,109.25) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.96, 97.33) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.85,105.67) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.58,111.57) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.94,101.16) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.38,109.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.47,108.66) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.26,109.85) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.27,105.71) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.19,120.63) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.99,113.17) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.79,119.78) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.91,103.85) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.63, 97.97) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.57,105.38) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.33,110.80) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.26,110.78) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23, 85.39) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.49,115.03) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.04,130.62) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.58,107.28) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.28,117.84) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.91,108.43) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.91, 97.42) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.00,108.74) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.50, 99.96) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.18,116.52) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.08,114.08) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.47,133.90) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.12,120.55) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.79,131.73) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.81, 98.34) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.02,108.78) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.98, 97.69) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.52,100.91) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.56,101.80) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.26,123.58) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.08,118.49) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.59,138.28) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.16,131.11) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.30,104.23) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.66,103.78) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,108.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.25,136.18) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.89,120.26) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.15,120.61) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.56,101.59) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.74,128.30) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.69, 88.66) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.70,114.22) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.93,114.66) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.74,109.83) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.28, 99.55) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.68, 94.23) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.31,112.80) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.05,118.25) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.36,102.01) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.24, 98.95) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.87,132.03) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.98,128.68) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.86,127.48) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.20,102.88) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.05,116.22) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.60,102.97) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.45,116.40) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.39,113.27) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.78,107.95) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.66,125.24) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.56,104.65) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.87,112.44) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.61,103.37) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.47, 71.28) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.54,119.37) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.38, 93.22) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.27,118.45) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.61,103.24) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.84,139.60) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.18,108.18) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.33,115.60) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.28, 97.32) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.67,103.97) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.52,118.64) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.26, 92.19) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.45,109.90) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.30,125.95) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.28, 94.32) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.94, 95.39) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.29,114.03) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.96,121.15) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.59,117.52) circle (  1.11);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.09, 63.40) rectangle (236.64,155.93);
\end{scope}
\begin{scope}
\path[clip] (236.64,155.93) rectangle (447.19,248.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (236.64,155.93) rectangle (447.19,248.45);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (236.64,185.76) --
	(447.19,185.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (236.64,218.62) --
	(447.19,218.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (295.84,155.93) --
	(295.84,248.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (366.73,155.93) --
	(366.73,248.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (437.62,155.93) --
	(437.62,248.45);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.01,203.90) --
	(251.67,204.31) --
	(251.18,205.16) --
	(250.90,206.01) --
	(250.80,206.86) --
	(250.88,207.71) --
	(251.12,208.56) --
	(251.52,209.41) --
	(252.01,210.18) --
	(252.07,210.26) --
	(252.77,211.11) --
	(253.62,211.96) --
	(253.95,212.23) --
	(254.68,212.81) --
	(255.88,213.60) --
	(255.98,213.66) --
	(257.63,214.51) --
	(257.81,214.59) --
	(259.75,215.34) --
	(259.80,215.36) --
	(261.68,215.91) --
	(262.91,216.21) --
	(263.61,216.36) --
	(265.55,216.71) --
	(267.48,216.99) --
	(268.00,217.06) --
	(269.41,217.22) --
	(271.35,217.41) --
	(273.28,217.58) --
	(275.21,217.75) --
	(276.91,217.91) --
	(277.15,217.93) --
	(279.08,218.14) --
	(281.01,218.39) --
	(282.95,218.69) --
	(283.31,218.76) --
	(284.88,219.07) --
	(286.82,219.52) --
	(287.12,219.61) --
	(288.75,220.08) --
	(289.91,220.46) --
	(290.68,220.72) --
	(292.25,221.31) --
	(292.62,221.45) --
	(294.35,222.16) --
	(294.55,222.24) --
	(296.37,223.01) --
	(296.48,223.05) --
	(298.42,223.83) --
	(298.48,223.85) --
	(300.35,224.55) --
	(300.82,224.70) --
	(302.28,225.17) --
	(303.66,225.55) --
	(304.22,225.70) --
	(306.15,226.15) --
	(307.52,226.40) --
	(308.08,226.51) --
	(310.02,226.81) --
	(311.95,227.04) --
	(313.88,227.22) --
	(314.37,227.25) --
	(315.82,227.36) --
	(317.75,227.45) --
	(319.68,227.50) --
	(321.62,227.51) --
	(323.55,227.49) --
	(325.48,227.43) --
	(327.42,227.35) --
	(329.16,227.25) --
	(329.35,227.24) --
	(331.28,227.12) --
	(333.22,226.98) --
	(335.15,226.82) --
	(337.08,226.66) --
	(339.02,226.49) --
	(339.98,226.40) --
	(340.95,226.31) --
	(342.89,226.13) --
	(344.82,225.95) --
	(346.75,225.77) --
	(348.69,225.58) --
	(348.99,225.55) --
	(350.62,225.36) --
	(352.55,225.07) --
	(354.23,224.70) --
	(354.49,224.62) --
	(356.21,223.85) --
	(356.42,223.71) --
	(357.30,223.01) --
	(358.19,222.16) --
	(358.35,222.03) --
	(359.35,221.31) --
	(360.29,220.85) --
	(361.18,220.46) --
	(362.22,220.17) --
	(364.15,219.74) --
	(364.93,219.61) --
	(366.09,219.48) --
	(368.02,219.32) --
	(369.95,219.20) --
	(371.89,219.12) --
	(373.82,219.06) --
	(375.75,219.01) --
	(377.69,218.97) --
	(379.62,218.93) --
	(381.55,218.89) --
	(383.49,218.84) --
	(385.42,218.78) --
	(386.06,218.76) --
	(387.35,218.71) --
	(389.29,218.63) --
	(391.22,218.52) --
	(393.15,218.37) --
	(395.09,218.17) --
	(396.91,217.91) --
	(397.02,217.89) --
	(398.95,217.48) --
	(400.43,217.06) --
	(400.89,216.89) --
	(402.33,216.21) --
	(402.82,215.88) --
	(403.46,215.36) --
	(404.14,214.51) --
	(404.50,213.66) --
	(404.66,212.81) --
	(404.66,211.96) --
	(404.58,211.11) --
	(404.44,210.26) --
	(404.26,209.41) --
	(404.07,208.56) --
	(403.88,207.71) --
	(403.69,206.86) --
	(403.52,206.01) --
	(403.35,205.16) --
	(403.17,204.31) --
	(403.00,203.46) --
	(402.82,202.72) --
	(402.80,202.61) --
	(402.58,201.76) --
	(402.32,200.91) --
	(402.00,200.07) --
	(401.62,199.22) --
	(401.15,198.37) --
	(400.89,197.98) --
	(400.59,197.52) --
	(399.92,196.67) --
	(399.09,195.82) --
	(398.95,195.70) --
	(398.13,194.97) --
	(397.02,194.15) --
	(396.98,194.12) --
	(395.68,193.27) --
	(395.09,192.93) --
	(394.20,192.42) --
	(393.15,191.88) --
	(392.57,191.57) --
	(391.22,190.92) --
	(390.80,190.72) --
	(389.29,190.04) --
	(388.92,189.87) --
	(387.35,189.20) --
	(386.91,189.02) --
	(385.42,188.42) --
	(384.78,188.17) --
	(383.49,187.68) --
	(382.47,187.32) --
	(381.55,187.00) --
	(379.92,186.47) --
	(379.62,186.37) --
	(377.69,185.81) --
	(376.99,185.62) --
	(375.75,185.30) --
	(373.82,184.85) --
	(373.46,184.77) --
	(371.89,184.44) --
	(369.95,184.08) --
	(368.95,183.92) --
	(368.02,183.76) --
	(366.09,183.47) --
	(364.15,183.20) --
	(363.14,183.07) --
	(362.22,182.95) --
	(360.29,182.69) --
	(358.35,182.43) --
	(356.84,182.22) --
	(356.42,182.16) --
	(354.49,181.87) --
	(352.55,181.56) --
	(351.46,181.37) --
	(350.62,181.22) --
	(348.69,180.86) --
	(346.98,180.52) --
	(346.75,180.48) --
	(344.82,180.06) --
	(343.03,179.67) --
	(342.89,179.64) --
	(340.95,179.19) --
	(339.29,178.82) --
	(339.02,178.76) --
	(337.08,178.31) --
	(335.47,177.97) --
	(335.15,177.90) --
	(333.22,177.51) --
	(331.28,177.19) --
	(330.81,177.12) --
	(329.35,176.92) --
	(327.42,176.73) --
	(325.48,176.62) --
	(323.55,176.58) --
	(321.62,176.62) --
	(319.68,176.70) --
	(317.75,176.83) --
	(315.82,177.00) --
	(314.54,177.12) --
	(313.88,177.18) --
	(311.95,177.36) --
	(310.02,177.57) --
	(308.08,177.80) --
	(306.81,177.97) --
	(306.15,178.05) --
	(304.22,178.31) --
	(302.28,178.60) --
	(301.03,178.82) --
	(300.35,178.93) --
	(298.42,179.29) --
	(296.66,179.67) --
	(296.48,179.71) --
	(294.55,180.16) --
	(293.24,180.52) --
	(292.62,180.69) --
	(290.68,181.29) --
	(290.44,181.37) --
	(288.75,181.96) --
	(288.08,182.22) --
	(286.82,182.73) --
	(286.04,183.07) --
	(284.88,183.60) --
	(284.23,183.92) --
	(282.95,184.58) --
	(282.58,184.77) --
	(281.06,185.62) --
	(281.01,185.65) --
	(279.59,186.47) --
	(279.08,186.77) --
	(278.17,187.32) --
	(277.15,187.95) --
	(276.79,188.17) --
	(275.41,189.02) --
	(275.21,189.14) --
	(274.00,189.87) --
	(273.28,190.32) --
	(272.60,190.72) --
	(271.35,191.49) --
	(271.22,191.57) --
	(269.79,192.42) --
	(269.41,192.65) --
	(268.37,193.27) --
	(267.48,193.81) --
	(266.95,194.12) --
	(265.55,194.97) --
	(265.55,194.97) --
	(264.10,195.82) --
	(263.61,196.12) --
	(262.66,196.67) --
	(261.68,197.25) --
	(261.21,197.52) --
	(259.77,198.37) --
	(259.75,198.38) --
	(258.30,199.22) --
	(257.81,199.52) --
	(256.88,200.07) --
	(255.88,200.71) --
	(255.55,200.91) --
	(254.32,201.76) --
	(253.95,202.07) --
	(253.25,202.61) --
	(252.36,203.46) --
	(252.01,203.90);
\definecolor{drawColor}{RGB}{130,0,214}

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.41,201.08) --
	(269.05,201.76) --
	(268.75,202.61) --
	(268.62,203.46) --
	(268.69,204.31) --
	(268.97,205.16) --
	(269.41,205.87) --
	(269.51,206.01) --
	(270.33,206.86) --
	(271.35,207.62) --
	(271.48,207.71) --
	(273.02,208.56) --
	(273.28,208.69) --
	(275.00,209.41) --
	(275.21,209.49) --
	(277.15,210.15) --
	(277.48,210.26) --
	(279.08,210.74) --
	(280.33,211.11) --
	(281.01,211.30) --
	(282.95,211.85) --
	(283.28,211.96) --
	(284.88,212.43) --
	(286.05,212.81) --
	(286.82,213.04) --
	(288.61,213.66) --
	(288.75,213.70) --
	(290.68,214.41) --
	(290.92,214.51) --
	(292.62,215.17) --
	(293.06,215.36) --
	(294.55,215.97) --
	(295.10,216.21) --
	(296.48,216.80) --
	(297.05,217.06) --
	(298.42,217.66) --
	(298.98,217.91) --
	(300.35,218.51) --
	(300.92,218.76) --
	(302.28,219.34) --
	(302.94,219.61) --
	(304.22,220.12) --
	(305.14,220.46) --
	(306.15,220.81) --
	(307.72,221.31) --
	(308.08,221.42) --
	(310.02,221.92) --
	(311.15,222.16) --
	(311.95,222.32) --
	(313.88,222.62) --
	(315.82,222.83) --
	(317.75,222.95) --
	(319.68,222.99) --
	(321.62,222.95) --
	(323.55,222.83) --
	(325.48,222.63) --
	(327.42,222.33) --
	(328.35,222.16) --
	(329.35,221.94) --
	(331.28,221.44) --
	(331.73,221.31) --
	(333.22,220.81) --
	(334.17,220.46) --
	(335.15,220.07) --
	(336.21,219.61) --
	(337.08,219.23) --
	(338.13,218.76) --
	(339.02,218.39) --
	(340.14,217.91) --
	(340.95,217.61) --
	(342.45,217.06) --
	(342.89,216.92) --
	(344.82,216.34) --
	(345.27,216.21) --
	(346.75,215.85) --
	(348.69,215.39) --
	(348.84,215.36) --
	(350.62,215.01) --
	(352.55,214.66) --
	(353.39,214.51) --
	(354.49,214.33) --
	(356.42,214.04) --
	(358.35,213.76) --
	(359.15,213.66) --
	(360.29,213.51) --
	(362.22,213.29) --
	(364.15,213.08) --
	(366.09,212.88) --
	(366.95,212.81) --
	(368.02,212.71) --
	(369.95,212.55) --
	(371.89,212.39) --
	(373.82,212.22) --
	(375.75,212.03) --
	(376.33,211.96) --
	(377.69,211.77) --
	(379.62,211.40) --
	(380.80,211.11) --
	(381.55,210.85) --
	(382.84,210.26) --
	(383.49,209.78) --
	(383.90,209.41) --
	(384.41,208.56) --
	(384.61,207.71) --
	(384.61,206.86) --
	(384.49,206.01) --
	(384.31,205.16) --
	(384.09,204.31) --
	(383.88,203.46) --
	(383.66,202.61) --
	(383.49,201.96) --
	(383.44,201.76) --
	(383.20,200.91) --
	(382.94,200.07) --
	(382.62,199.22) --
	(382.22,198.37) --
	(381.71,197.52) --
	(381.55,197.32) --
	(381.05,196.67) --
	(380.21,195.82) --
	(379.62,195.33) --
	(379.16,194.97) --
	(377.84,194.12) --
	(377.69,194.03) --
	(376.18,193.27) --
	(375.75,193.08) --
	(374.08,192.42) --
	(373.82,192.33) --
	(371.89,191.73) --
	(371.29,191.57) --
	(369.95,191.24) --
	(368.02,190.84) --
	(367.35,190.72) --
	(366.09,190.51) --
	(364.15,190.22) --
	(362.22,189.97) --
	(361.36,189.87) --
	(360.29,189.74) --
	(358.35,189.51) --
	(356.42,189.28) --
	(354.51,189.02) --
	(354.49,189.02) --
	(352.55,188.73) --
	(350.62,188.41) --
	(349.27,188.17) --
	(348.69,188.07) --
	(346.75,187.69) --
	(344.92,187.32) --
	(344.82,187.30) --
	(342.89,186.89) --
	(340.95,186.48) --
	(340.93,186.47) --
	(339.02,186.05) --
	(337.08,185.65) --
	(336.95,185.62) --
	(335.15,185.24) --
	(333.22,184.86) --
	(332.77,184.77) --
	(331.28,184.48) --
	(329.35,184.13) --
	(328.14,183.92) --
	(327.42,183.80) --
	(325.48,183.48) --
	(323.55,183.21) --
	(322.46,183.07) --
	(321.62,182.96) --
	(319.68,182.74) --
	(317.75,182.57) --
	(315.82,182.44) --
	(313.88,182.35) --
	(311.95,182.31) --
	(310.02,182.32) --
	(308.08,182.37) --
	(306.15,182.48) --
	(304.22,182.65) --
	(302.28,182.89) --
	(301.14,183.07) --
	(300.35,183.20) --
	(298.42,183.57) --
	(296.95,183.92) --
	(296.48,184.03) --
	(294.55,184.58) --
	(293.97,184.77) --
	(292.62,185.23) --
	(291.59,185.62) --
	(290.68,185.98) --
	(289.55,186.47) --
	(288.75,186.83) --
	(287.74,187.32) --
	(286.82,187.79) --
	(286.09,188.17) --
	(284.88,188.83) --
	(284.54,189.02) --
	(283.08,189.87) --
	(282.95,189.95) --
	(281.66,190.72) --
	(281.01,191.13) --
	(280.30,191.57) --
	(279.08,192.37) --
	(279.01,192.42) --
	(277.74,193.27) --
	(277.15,193.69) --
	(276.54,194.12) --
	(275.40,194.97) --
	(275.21,195.12) --
	(274.31,195.82) --
	(273.31,196.67) --
	(273.28,196.70) --
	(272.36,197.52) --
	(271.51,198.37) --
	(271.35,198.56) --
	(270.73,199.22) --
	(270.05,200.07) --
	(269.49,200.91) --
	(269.41,201.08);
\definecolor{drawColor}{RGB}{173,0,175}

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.01,196.51) --
	(280.87,196.67) --
	(280.25,197.52) --
	(279.78,198.37) --
	(279.50,199.22) --
	(279.42,200.07) --
	(279.58,200.91) --
	(280.02,201.76) --
	(280.79,202.61) --
	(281.01,202.80) --
	(281.92,203.46) --
	(282.95,204.04) --
	(283.47,204.31) --
	(284.88,204.94) --
	(285.43,205.16) --
	(286.82,205.70) --
	(287.68,206.01) --
	(288.75,206.40) --
	(290.02,206.86) --
	(290.68,207.11) --
	(292.21,207.71) --
	(292.62,207.88) --
	(294.12,208.56) --
	(294.55,208.77) --
	(295.77,209.41) --
	(296.48,209.81) --
	(297.22,210.26) --
	(298.42,211.01) --
	(298.58,211.11) --
	(299.87,211.96) --
	(300.35,212.26) --
	(301.21,212.81) --
	(302.28,213.45) --
	(302.65,213.66) --
	(304.21,214.51) --
	(304.22,214.51) --
	(305.99,215.36) --
	(306.15,215.43) --
	(308.07,216.21) --
	(308.08,216.21) --
	(310.02,216.86) --
	(310.74,217.06) --
	(311.95,217.38) --
	(313.88,217.76) --
	(315.06,217.91) --
	(315.82,218.00) --
	(317.75,218.12) --
	(319.68,218.10) --
	(321.62,217.96) --
	(321.96,217.91) --
	(323.55,217.69) --
	(325.48,217.32) --
	(326.59,217.06) --
	(327.42,216.87) --
	(329.35,216.37) --
	(329.93,216.21) --
	(331.28,215.87) --
	(333.19,215.36) --
	(333.22,215.35) --
	(335.15,214.89) --
	(336.72,214.51) --
	(337.08,214.43) --
	(339.02,214.02) --
	(340.73,213.66) --
	(340.95,213.62) --
	(342.89,213.25) --
	(344.82,212.88) --
	(345.19,212.81) --
	(346.75,212.52) --
	(348.69,212.16) --
	(349.74,211.96) --
	(350.62,211.79) --
	(352.55,211.40) --
	(353.96,211.11) --
	(354.49,210.99) --
	(356.42,210.55) --
	(357.63,210.26) --
	(358.35,210.06) --
	(360.29,209.51) --
	(360.63,209.41) --
	(362.22,208.85) --
	(363.01,208.56) --
	(364.15,208.01) --
	(364.77,207.71) --
	(366.01,206.86) --
	(366.09,206.78) --
	(366.85,206.01) --
	(367.35,205.16) --
	(367.58,204.31) --
	(367.59,203.46) --
	(367.42,202.61) --
	(367.05,201.76) --
	(366.48,200.91) --
	(366.09,200.48) --
	(365.68,200.07) --
	(364.58,199.22) --
	(364.15,198.95) --
	(363.08,198.37) --
	(362.22,197.98) --
	(361.04,197.52) --
	(360.29,197.26) --
	(358.35,196.67) --
	(358.33,196.67) --
	(356.42,196.16) --
	(355.10,195.82) --
	(354.49,195.67) --
	(352.55,195.17) --
	(351.79,194.97) --
	(350.62,194.66) --
	(348.73,194.12) --
	(348.69,194.11) --
	(346.75,193.51) --
	(346.05,193.27) --
	(344.82,192.87) --
	(343.55,192.42) --
	(342.89,192.20) --
	(341.12,191.57) --
	(340.95,191.51) --
	(339.02,190.84) --
	(338.68,190.72) --
	(337.08,190.20) --
	(336.09,189.87) --
	(335.15,189.58) --
	(333.25,189.02) --
	(333.22,189.01) --
	(331.28,188.48) --
	(330.08,188.17) --
	(329.35,187.99) --
	(327.42,187.54) --
	(326.40,187.32) --
	(325.48,187.13) --
	(323.55,186.76) --
	(321.88,186.47) --
	(321.62,186.43) --
	(319.68,186.13) --
	(317.75,185.89) --
	(315.82,185.70) --
	(314.80,185.62) --
	(313.88,185.55) --
	(311.95,185.46) --
	(310.02,185.43) --
	(308.08,185.47) --
	(306.15,185.58) --
	(305.71,185.62) --
	(304.22,185.76) --
	(302.28,186.02) --
	(300.35,186.38) --
	(299.94,186.47) --
	(298.42,186.82) --
	(296.68,187.32) --
	(296.48,187.38) --
	(294.55,188.04) --
	(294.20,188.17) --
	(292.62,188.81) --
	(292.14,189.02) --
	(290.68,189.70) --
	(290.34,189.87) --
	(288.75,190.70) --
	(288.72,190.72) --
	(287.25,191.57) --
	(286.82,191.84) --
	(285.90,192.42) --
	(284.88,193.12) --
	(284.67,193.27) --
	(283.54,194.12) --
	(282.95,194.62) --
	(282.52,194.97) --
	(281.63,195.82) --
	(281.01,196.51);
\definecolor{drawColor}{RGB}{201,0,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.75,195.26) --
	(288.24,195.82) --
	(287.68,196.67) --
	(287.34,197.52) --
	(287.24,198.37) --
	(287.44,199.22) --
	(287.97,200.07) --
	(288.75,200.81) --
	(288.87,200.91) --
	(290.23,201.76) --
	(290.68,201.99) --
	(292.03,202.61) --
	(292.62,202.85) --
	(294.22,203.46) --
	(294.55,203.58) --
	(296.48,204.28) --
	(296.59,204.31) --
	(298.42,204.99) --
	(298.87,205.16) --
	(300.35,205.77) --
	(300.91,206.01) --
	(302.28,206.66) --
	(302.68,206.86) --
	(304.22,207.70) --
	(304.24,207.71) --
	(305.64,208.56) --
	(306.15,208.88) --
	(307.00,209.41) --
	(308.08,210.09) --
	(308.39,210.26) --
	(309.93,211.11) --
	(310.02,211.16) --
	(311.83,211.96) --
	(311.95,212.01) --
	(313.88,212.64) --
	(314.59,212.81) --
	(315.82,213.08) --
	(317.75,213.35) --
	(319.68,213.47) --
	(321.62,213.48) --
	(323.55,213.39) --
	(325.48,213.23) --
	(327.42,213.02) --
	(329.05,212.81) --
	(329.35,212.77) --
	(331.28,212.51) --
	(333.22,212.23) --
	(334.95,211.96) --
	(335.15,211.93) --
	(337.08,211.63) --
	(339.02,211.31) --
	(340.17,211.11) --
	(340.95,210.97) --
	(342.89,210.61) --
	(344.66,210.26) --
	(344.82,210.23) --
	(346.75,209.78) --
	(348.24,209.41) --
	(348.69,209.28) --
	(350.62,208.68) --
	(350.98,208.56) --
	(352.55,207.90) --
	(352.97,207.71) --
	(354.35,206.86) --
	(354.49,206.73) --
	(355.22,206.01) --
	(355.63,205.16) --
	(355.63,204.31) --
	(355.25,203.46) --
	(354.49,202.63) --
	(354.47,202.61) --
	(353.32,201.76) --
	(352.55,201.34) --
	(351.76,200.91) --
	(350.62,200.40) --
	(349.83,200.07) --
	(348.69,199.63) --
	(347.59,199.22) --
	(346.75,198.92) --
	(345.17,198.37) --
	(344.82,198.24) --
	(342.89,197.57) --
	(342.75,197.52) --
	(340.95,196.85) --
	(340.46,196.67) --
	(339.02,196.10) --
	(338.34,195.82) --
	(337.08,195.28) --
	(336.38,194.97) --
	(335.15,194.41) --
	(334.52,194.12) --
	(333.22,193.52) --
	(332.68,193.27) --
	(331.28,192.66) --
	(330.74,192.42) --
	(329.35,191.86) --
	(328.59,191.57) --
	(327.42,191.16) --
	(326.10,190.72) --
	(325.48,190.53) --
	(323.55,189.99) --
	(323.07,189.87) --
	(321.62,189.53) --
	(319.68,189.13) --
	(319.06,189.02) --
	(317.75,188.80) --
	(315.82,188.54) --
	(313.88,188.35) --
	(311.95,188.23) --
	(310.02,188.19) --
	(308.08,188.22) --
	(306.15,188.35) --
	(304.22,188.56) --
	(302.28,188.88) --
	(301.63,189.02) --
	(300.35,189.31) --
	(298.42,189.85) --
	(298.36,189.87) --
	(296.48,190.53) --
	(296.01,190.72) --
	(294.55,191.35) --
	(294.10,191.57) --
	(292.62,192.35) --
	(292.49,192.42) --
	(291.14,193.27) --
	(290.68,193.59) --
	(289.98,194.12) --
	(289.01,194.97) --
	(288.75,195.26);
\definecolor{drawColor}{RGB}{223,0,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.48,194.72) --
	(296.18,194.97) --
	(295.44,195.82) --
	(295.04,196.67) --
	(295.00,197.52) --
	(295.36,198.37) --
	(296.16,199.22) --
	(296.48,199.45) --
	(297.45,200.07) --
	(298.42,200.54) --
	(299.22,200.91) --
	(300.35,201.37) --
	(301.35,201.76) --
	(302.28,202.11) --
	(303.61,202.61) --
	(304.22,202.85) --
	(305.75,203.46) --
	(306.15,203.63) --
	(307.68,204.31) --
	(308.08,204.50) --
	(309.41,205.16) --
	(310.02,205.48) --
	(311.02,206.01) --
	(311.95,206.51) --
	(312.61,206.86) --
	(313.88,207.51) --
	(314.32,207.71) --
	(315.82,208.36) --
	(316.37,208.56) --
	(317.75,209.02) --
	(319.35,209.41) --
	(319.68,209.49) --
	(321.62,209.79) --
	(323.55,209.96) --
	(325.48,210.02) --
	(327.42,210.00) --
	(329.35,209.91) --
	(331.28,209.76) --
	(333.22,209.57) --
	(334.45,209.41) --
	(335.15,209.32) --
	(337.08,209.01) --
	(339.02,208.64) --
	(339.41,208.56) --
	(340.95,208.17) --
	(342.54,207.71) --
	(342.89,207.58) --
	(344.55,206.86) --
	(344.82,206.68) --
	(345.71,206.01) --
	(346.21,205.16) --
	(346.12,204.31) --
	(345.50,203.46) --
	(344.82,202.94) --
	(344.39,202.61) --
	(342.89,201.80) --
	(342.82,201.76) --
	(340.95,200.96) --
	(340.84,200.91) --
	(339.02,200.23) --
	(338.57,200.07) --
	(337.08,199.54) --
	(336.15,199.22) --
	(335.15,198.86) --
	(333.75,198.37) --
	(333.22,198.17) --
	(331.50,197.52) --
	(331.28,197.43) --
	(329.45,196.67) --
	(329.35,196.62) --
	(327.55,195.82) --
	(327.42,195.75) --
	(325.73,194.97) --
	(325.48,194.85) --
	(323.86,194.12) --
	(323.55,193.99) --
	(321.76,193.27) --
	(321.62,193.22) --
	(319.68,192.58) --
	(319.14,192.42) --
	(317.75,192.06) --
	(315.82,191.65) --
	(315.31,191.57) --
	(313.88,191.36) --
	(311.95,191.18) --
	(310.02,191.11) --
	(308.08,191.14) --
	(306.15,191.30) --
	(304.25,191.57) --
	(304.22,191.57) --
	(302.28,192.02) --
	(300.94,192.42) --
	(300.35,192.62) --
	(298.81,193.27) --
	(298.42,193.47) --
	(297.29,194.12) --
	(296.48,194.72);
\definecolor{drawColor}{RGB}{240,0,60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.02,196.43) --
	(309.11,196.67) --
	(308.64,197.52) --
	(309.59,198.37) --
	(310.02,198.59) --
	(311.28,199.22) --
	(311.95,199.52) --
	(313.08,200.07) --
	(313.88,200.47) --
	(314.63,200.91) --
	(315.82,201.71) --
	(315.89,201.76) --
	(317.12,202.61) --
	(317.75,203.05) --
	(318.34,203.46) --
	(319.68,204.31) --
	(319.70,204.31) --
	(321.50,205.16) --
	(321.62,205.21) --
	(323.55,205.80) --
	(324.53,206.01) --
	(325.48,206.17) --
	(327.42,206.33) --
	(329.35,206.33) --
	(331.28,206.16) --
	(332.11,206.01) --
	(333.22,205.68) --
	(334.32,205.16) --
	(334.75,204.31) --
	(334.07,203.46) --
	(333.22,202.97) --
	(332.54,202.61) --
	(331.28,202.14) --
	(330.20,201.76) --
	(329.35,201.51) --
	(327.42,200.96) --
	(327.25,200.91) --
	(325.48,200.48) --
	(323.85,200.07) --
	(323.55,199.98) --
	(321.62,199.49) --
	(320.61,199.22) --
	(319.68,198.93) --
	(318.05,198.37) --
	(317.75,198.25) --
	(315.87,197.52) --
	(315.82,197.50) --
	(313.88,196.87) --
	(313.08,196.67) --
	(311.95,196.46) --
	(310.02,196.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.54,174.97) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.38,186.69) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.63,206.91) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.16,213.02) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.34,191.35) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.93,234.56) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.71,211.35) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.93,202.54) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.00,195.22) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.61,215.68) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.06,203.95) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.16,194.36) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.99,193.37) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.33,202.95) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.98,185.90) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.51,204.17) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.45,195.03) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.27,189.22) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.11,206.52) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.79,198.67) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.94,201.50) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.49,206.93) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.84,188.25) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.72,200.01) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.80,193.78) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.20,209.14) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.57,200.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.58,181.30) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.94,212.82) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.29,228.26) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.79,203.25) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.24,208.63) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.04,204.36) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.73,193.82) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.28,193.75) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.19,192.95) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.60,197.76) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.92,206.85) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,233.15) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.67,201.01) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.11,219.12) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.65,198.18) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.64,194.73) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.52,184.48) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.51,201.40) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.60,203.14) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,222.48) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.69,213.45) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.03,239.39) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.58,223.69) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.71,197.62) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.17,210.04) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.81,201.97) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.78,229.56) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.31,214.07) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.93,219.98) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.12,202.18) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.01,210.23) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.57,176.86) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.63,215.34) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.45,213.18) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.96,206.03) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.83,193.96) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.02,192.56) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.79,209.20) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.21,205.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.03,206.80) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.20,198.15) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.98,223.26) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.91,221.14) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.56,214.39) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.23,195.45) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.48,193.30) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.24,207.98) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.86,204.01) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.18,200.62) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.64,202.55) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.88,221.30) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.50,196.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.37,187.14) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.20,194.83) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.41,171.78) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.58,212.39) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.40,192.66) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.05,204.40) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.10,189.40) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.62,231.33) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.12,194.29) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.95,213.69) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.03,189.45) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.39,201.53) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.71,209.06) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.98,180.81) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.54,206.72) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.00,218.39) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.79,200.66) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.64,185.53) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.89,209.39) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.07,211.61) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.23,202.18) circle (  1.11);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (236.64,155.93) rectangle (447.19,248.45);
\end{scope}
\begin{scope}
\path[clip] (236.64, 63.40) rectangle (447.19,155.93);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (236.64, 63.40) rectangle (447.19,155.93);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (236.64, 93.24) --
	(447.19, 93.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (236.64,126.09) --
	(447.19,126.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (295.84, 63.40) --
	(295.84,155.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (366.73, 63.40) --
	(366.73,155.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (437.62, 63.40) --
	(437.62,155.93);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.01,112.37) --
	(251.76,112.64) --
	(251.23,113.49) --
	(250.96,114.34) --
	(250.94,115.19) --
	(251.16,116.04) --
	(251.61,116.89) --
	(252.01,117.38) --
	(252.30,117.74) --
	(253.21,118.59) --
	(253.95,119.13) --
	(254.39,119.43) --
	(255.83,120.28) --
	(255.88,120.31) --
	(257.60,121.13) --
	(257.81,121.22) --
	(259.75,121.96) --
	(259.82,121.98) --
	(261.68,122.56) --
	(262.77,122.83) --
	(263.61,123.04) --
	(265.55,123.42) --
	(267.27,123.68) --
	(267.48,123.72) --
	(269.41,123.96) --
	(271.35,124.14) --
	(273.28,124.28) --
	(275.21,124.41) --
	(277.15,124.52) --
	(277.27,124.53) --
	(279.08,124.67) --
	(281.01,124.85) --
	(282.95,125.07) --
	(284.88,125.34) --
	(285.15,125.38) --
	(286.82,125.72) --
	(288.75,126.17) --
	(288.98,126.23) --
	(290.68,126.76) --
	(291.63,127.08) --
	(292.62,127.45) --
	(293.83,127.93) --
	(294.55,128.23) --
	(295.88,128.78) --
	(296.48,129.03) --
	(298.02,129.63) --
	(298.42,129.78) --
	(300.35,130.43) --
	(300.52,130.48) --
	(302.28,130.98) --
	(303.86,131.33) --
	(304.22,131.41) --
	(306.15,131.77) --
	(308.08,132.04) --
	(309.32,132.18) --
	(310.02,132.26) --
	(311.95,132.43) --
	(313.88,132.56) --
	(315.82,132.65) --
	(317.75,132.70) --
	(319.68,132.72) --
	(321.62,132.72) --
	(323.55,132.70) --
	(325.48,132.66) --
	(327.42,132.60) --
	(329.35,132.54) --
	(331.28,132.47) --
	(333.22,132.40) --
	(335.15,132.33) --
	(337.08,132.27) --
	(339.02,132.21) --
	(340.34,132.18) --
	(340.95,132.17) --
	(342.89,132.15) --
	(344.82,132.16) --
	(345.81,132.18) --
	(346.75,132.20) --
	(348.69,132.30) --
	(350.62,132.45) --
	(352.55,132.66) --
	(354.49,132.90) --
	(355.41,133.03) --
	(356.42,133.20) --
	(358.35,133.52) --
	(360.29,133.80) --
	(360.92,133.88) --
	(362.22,134.05) --
	(364.15,134.23) --
	(366.09,134.32) --
	(368.02,134.34) --
	(369.95,134.30) --
	(371.89,134.21) --
	(373.82,134.08) --
	(375.75,133.93) --
	(376.25,133.88) --
	(377.69,133.76) --
	(379.62,133.57) --
	(381.55,133.37) --
	(383.49,133.13) --
	(384.29,133.03) --
	(385.42,132.89) --
	(387.35,132.62) --
	(389.29,132.32) --
	(390.09,132.18) --
	(391.22,131.98) --
	(393.15,131.58) --
	(394.24,131.33) --
	(395.09,131.10) --
	(397.02,130.49) --
	(397.06,130.48) --
	(398.89,129.63) --
	(398.95,129.58) --
	(400.00,128.78) --
	(400.57,127.93) --
	(400.77,127.08) --
	(400.72,126.23) --
	(400.47,125.38) --
	(400.05,124.53) --
	(399.46,123.68) --
	(398.95,123.11) --
	(398.72,122.83) --
	(397.88,121.98) --
	(397.02,121.26) --
	(396.88,121.13) --
	(395.80,120.28) --
	(395.09,119.77) --
	(394.61,119.43) --
	(393.37,118.59) --
	(393.15,118.43) --
	(392.13,117.74) --
	(391.22,117.06) --
	(390.97,116.89) --
	(390.02,116.04) --
	(389.40,115.19) --
	(389.31,114.34) --
	(389.87,113.49) --
	(391.17,112.64) --
	(391.22,112.62) --
	(393.15,111.83) --
	(393.28,111.79) --
	(395.09,111.23) --
	(396.16,110.94) --
	(397.02,110.71) --
	(398.95,110.23) --
	(399.54,110.09) --
	(400.89,109.74) --
	(402.82,109.25) --
	(402.88,109.24) --
	(404.76,108.66) --
	(405.61,108.39) --
	(406.69,107.92) --
	(407.52,107.54) --
	(408.61,106.69) --
	(408.62,106.66) --
	(408.91,105.84) --
	(408.62,105.31) --
	(408.44,104.99) --
	(407.15,104.14) --
	(406.69,103.95) --
	(405.05,103.29) --
	(404.76,103.20) --
	(402.82,102.62) --
	(402.24,102.44) --
	(400.89,102.08) --
	(399.06,101.59) --
	(398.95,101.56) --
	(397.02,101.05) --
	(395.88,100.74) --
	(395.09,100.52) --
	(393.15, 99.97) --
	(392.89, 99.89) --
	(391.22, 99.38) --
	(390.15, 99.04) --
	(389.29, 98.75) --
	(387.58, 98.19) --
	(387.35, 98.11) --
	(385.42, 97.46) --
	(385.02, 97.34) --
	(383.49, 96.86) --
	(382.08, 96.49) --
	(381.55, 96.36) --
	(379.62, 95.95) --
	(377.69, 95.66) --
	(377.55, 95.64) --
	(375.75, 95.43) --
	(373.82, 95.27) --
	(371.89, 95.14) --
	(369.95, 95.04) --
	(368.02, 94.95) --
	(366.09, 94.87) --
	(364.34, 94.80) --
	(364.15, 94.79) --
	(362.22, 94.68) --
	(360.29, 94.56) --
	(358.35, 94.41) --
	(356.42, 94.24) --
	(354.49, 94.04) --
	(353.67, 93.95) --
	(352.55, 93.78) --
	(350.62, 93.45) --
	(348.72, 93.10) --
	(348.69, 93.09) --
	(346.75, 92.56) --
	(345.68, 92.25) --
	(344.82, 91.91) --
	(343.59, 91.40) --
	(342.89, 90.97) --
	(342.18, 90.55) --
	(341.32, 89.70) --
	(340.95, 88.92) --
	(340.92, 88.85) --
	(340.90, 88.00) --
	(340.95, 87.78) --
	(341.12, 87.15) --
	(341.39, 86.30) --
	(341.41, 85.45) --
	(340.95, 84.80) --
	(340.75, 84.60) --
	(339.02, 83.93) --
	(338.21, 83.75) --
	(337.08, 83.59) --
	(335.15, 83.44) --
	(333.22, 83.37) --
	(331.28, 83.36) --
	(329.35, 83.39) --
	(327.42, 83.44) --
	(325.48, 83.51) --
	(323.55, 83.59) --
	(321.62, 83.70) --
	(320.94, 83.75) --
	(319.68, 83.83) --
	(317.75, 83.99) --
	(315.82, 84.17) --
	(313.88, 84.40) --
	(312.52, 84.60) --
	(311.95, 84.68) --
	(310.02, 84.99) --
	(308.08, 85.36) --
	(307.70, 85.45) --
	(306.15, 85.78) --
	(304.22, 86.28) --
	(304.15, 86.30) --
	(302.28, 86.82) --
	(301.28, 87.15) --
	(300.35, 87.45) --
	(298.83, 88.00) --
	(298.42, 88.15) --
	(296.70, 88.85) --
	(296.48, 88.94) --
	(294.84, 89.70) --
	(294.55, 89.84) --
	(293.19, 90.55) --
	(292.62, 90.88) --
	(291.75, 91.40) --
	(290.68, 92.12) --
	(290.50, 92.25) --
	(289.35, 93.10) --
	(288.75, 93.61) --
	(288.33, 93.95) --
	(287.37, 94.80) --
	(286.82, 95.33) --
	(286.45, 95.64) --
	(285.49, 96.49) --
	(284.88, 97.02) --
	(284.47, 97.34) --
	(283.32, 98.19) --
	(282.95, 98.45) --
	(281.99, 99.04) --
	(281.01, 99.61) --
	(280.49, 99.89) --
	(279.08,100.61) --
	(278.81,100.74) --
	(277.15,101.51) --
	(276.97,101.59) --
	(275.21,102.36) --
	(275.02,102.44) --
	(273.28,103.17) --
	(272.98,103.29) --
	(271.35,103.94) --
	(270.84,104.14) --
	(269.41,104.69) --
	(268.59,104.99) --
	(267.48,105.39) --
	(266.20,105.84) --
	(265.55,106.07) --
	(263.71,106.69) --
	(263.61,106.72) --
	(261.68,107.37) --
	(261.19,107.54) --
	(259.75,108.05) --
	(258.83,108.39) --
	(257.81,108.79) --
	(256.76,109.24) --
	(255.88,109.66) --
	(255.03,110.09) --
	(253.95,110.74) --
	(253.64,110.94) --
	(252.55,111.79) --
	(252.01,112.37);
\definecolor{drawColor}{RGB}{130,0,214}

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.68,113.41) --
	(261.61,113.49) --
	(261.22,114.34) --
	(261.23,115.19) --
	(261.62,116.04) --
	(261.68,116.10) --
	(262.44,116.89) --
	(263.61,117.67) --
	(263.72,117.74) --
	(265.55,118.56) --
	(265.62,118.59) --
	(267.48,119.18) --
	(268.44,119.43) --
	(269.41,119.66) --
	(271.35,120.03) --
	(272.93,120.28) --
	(273.28,120.34) --
	(275.21,120.59) --
	(277.15,120.81) --
	(279.08,121.01) --
	(280.20,121.13) --
	(281.01,121.22) --
	(282.95,121.44) --
	(284.88,121.68) --
	(286.82,121.95) --
	(287.02,121.98) --
	(288.75,122.27) --
	(290.68,122.63) --
	(291.68,122.83) --
	(292.62,123.04) --
	(294.55,123.52) --
	(295.16,123.68) --
	(296.48,124.07) --
	(297.98,124.53) --
	(298.42,124.68) --
	(300.35,125.35) --
	(300.45,125.38) --
	(302.28,126.04) --
	(302.82,126.23) --
	(304.22,126.72) --
	(305.36,127.08) --
	(306.15,127.33) --
	(308.08,127.85) --
	(308.46,127.93) --
	(310.02,128.27) --
	(311.95,128.61) --
	(313.24,128.78) --
	(313.88,128.86) --
	(315.82,129.05) --
	(317.75,129.17) --
	(319.68,129.25) --
	(321.62,129.28) --
	(323.55,129.27) --
	(325.48,129.23) --
	(327.42,129.17) --
	(329.35,129.09) --
	(331.28,128.99) --
	(333.22,128.87) --
	(334.47,128.78) --
	(335.15,128.73) --
	(337.08,128.59) --
	(339.02,128.44) --
	(340.95,128.29) --
	(342.89,128.13) --
	(344.82,127.99) --
	(345.78,127.93) --
	(346.75,127.87) --
	(348.69,127.77) --
	(350.62,127.72) --
	(352.55,127.71) --
	(354.49,127.76) --
	(356.42,127.86) --
	(357.39,127.93) --
	(358.35,128.00) --
	(360.29,128.19) --
	(362.22,128.39) --
	(364.15,128.61) --
	(365.76,128.78) --
	(366.09,128.82) --
	(368.02,129.00) --
	(369.95,129.15) --
	(371.89,129.25) --
	(373.82,129.30) --
	(375.75,129.30) --
	(377.69,129.23) --
	(379.62,129.08) --
	(381.55,128.86) --
	(382.04,128.78) --
	(383.49,128.51) --
	(385.42,128.02) --
	(385.71,127.93) --
	(387.35,127.23) --
	(387.63,127.08) --
	(388.67,126.23) --
	(389.15,125.38) --
	(389.17,124.53) --
	(388.81,123.68) --
	(388.13,122.83) --
	(387.35,122.16) --
	(387.13,121.98) --
	(385.81,121.13) --
	(385.42,120.92) --
	(384.15,120.28) --
	(383.49,119.98) --
	(382.13,119.43) --
	(381.55,119.21) --
	(379.69,118.59) --
	(379.62,118.56) --
	(377.69,117.97) --
	(376.80,117.74) --
	(375.75,117.42) --
	(373.84,116.89) --
	(373.82,116.88) --
	(371.89,116.17) --
	(371.56,116.04) --
	(370.44,115.19) --
	(370.30,114.34) --
	(370.90,113.49) --
	(371.89,112.72) --
	(371.99,112.64) --
	(373.45,111.79) --
	(373.82,111.60) --
	(375.10,110.94) --
	(375.75,110.61) --
	(376.79,110.09) --
	(377.69,109.60) --
	(378.38,109.24) --
	(379.62,108.46) --
	(379.75,108.39) --
	(380.83,107.54) --
	(381.45,106.69) --
	(381.55,106.07) --
	(381.60,105.84) --
	(381.55,105.74) --
	(381.27,104.99) --
	(380.49,104.14) --
	(379.62,103.54) --
	(379.29,103.29) --
	(377.78,102.44) --
	(377.69,102.40) --
	(375.97,101.59) --
	(375.75,101.50) --
	(373.82,100.74) --
	(373.82,100.74) --
	(371.89,100.10) --
	(371.19, 99.89) --
	(369.95, 99.56) --
	(368.02, 99.10) --
	(367.76, 99.04) --
	(366.09, 98.71) --
	(364.15, 98.37) --
	(362.97, 98.19) --
	(362.22, 98.08) --
	(360.29, 97.82) --
	(358.35, 97.57) --
	(356.42, 97.35) --
	(356.38, 97.34) --
	(354.49, 97.11) --
	(352.55, 96.87) --
	(350.62, 96.62) --
	(349.67, 96.49) --
	(348.69, 96.35) --
	(346.75, 96.04) --
	(344.82, 95.71) --
	(344.45, 95.64) --
	(342.89, 95.32) --
	(340.95, 94.89) --
	(340.54, 94.80) --
	(339.02, 94.39) --
	(337.39, 93.95) --
	(337.08, 93.85) --
	(335.15, 93.24) --
	(334.69, 93.10) --
	(333.22, 92.58) --
	(332.24, 92.25) --
	(331.28, 91.89) --
	(329.86, 91.40) --
	(329.35, 91.20) --
	(327.42, 90.55) --
	(327.39, 90.55) --
	(325.48, 89.95) --
	(324.43, 89.70) --
	(323.55, 89.47) --
	(321.62, 89.11) --
	(319.68, 88.87) --
	(319.43, 88.85) --
	(317.75, 88.72) --
	(315.82, 88.67) --
	(313.88, 88.72) --
	(312.04, 88.85) --
	(311.95, 88.85) --
	(310.02, 89.06) --
	(308.08, 89.36) --
	(306.42, 89.70) --
	(306.15, 89.75) --
	(304.22, 90.22) --
	(303.14, 90.55) --
	(302.28, 90.81) --
	(300.66, 91.40) --
	(300.35, 91.51) --
	(298.69, 92.25) --
	(298.42, 92.38) --
	(297.06, 93.10) --
	(296.48, 93.44) --
	(295.70, 93.95) --
	(294.56, 94.80) --
	(294.55, 94.80) --
	(293.52, 95.64) --
	(292.62, 96.49) --
	(292.62, 96.50) --
	(291.72, 97.34) --
	(290.84, 98.19) --
	(290.68, 98.34) --
	(289.86, 99.04) --
	(288.80, 99.89) --
	(288.75, 99.93) --
	(287.55,100.74) --
	(286.82,101.20) --
	(286.13,101.59) --
	(284.88,102.26) --
	(284.53,102.44) --
	(282.95,103.22) --
	(282.80,103.29) --
	(281.01,104.14) --
	(281.00,104.14) --
	(279.16,104.99) --
	(279.08,105.03) --
	(277.30,105.84) --
	(277.15,105.91) --
	(275.39,106.69) --
	(275.21,106.77) --
	(273.41,107.54) --
	(273.28,107.59) --
	(271.35,108.38) --
	(271.33,108.39) --
	(269.41,109.15) --
	(269.17,109.24) --
	(267.48,109.92) --
	(267.06,110.09) --
	(265.55,110.76) --
	(265.16,110.94) --
	(263.61,111.77) --
	(263.58,111.79) --
	(262.39,112.64) --
	(261.68,113.41);
\definecolor{drawColor}{RGB}{173,0,175}

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.28,112.67) --
	(272.51,113.49) --
	(272.22,114.34) --
	(272.56,115.19) --
	(273.28,115.76) --
	(273.66,116.04) --
	(275.21,116.69) --
	(275.74,116.89) --
	(277.15,117.27) --
	(279.08,117.73) --
	(279.09,117.74) --
	(281.01,118.10) --
	(282.95,118.45) --
	(283.72,118.59) --
	(284.88,118.77) --
	(286.82,119.09) --
	(288.75,119.42) --
	(288.83,119.43) --
	(290.68,119.75) --
	(292.62,120.11) --
	(293.51,120.28) --
	(294.55,120.49) --
	(296.48,120.90) --
	(297.55,121.13) --
	(298.42,121.34) --
	(300.35,121.81) --
	(301.02,121.98) --
	(302.28,122.32) --
	(304.12,122.83) --
	(304.22,122.86) --
	(306.15,123.42) --
	(307.10,123.68) --
	(308.08,123.97) --
	(310.02,124.48) --
	(310.24,124.53) --
	(311.95,124.93) --
	(313.88,125.31) --
	(314.34,125.38) --
	(315.82,125.61) --
	(317.75,125.83) --
	(319.68,125.97) --
	(321.62,126.06) --
	(323.55,126.09) --
	(325.48,126.08) --
	(327.42,126.03) --
	(329.35,125.94) --
	(331.28,125.81) --
	(333.22,125.65) --
	(335.15,125.47) --
	(335.89,125.38) --
	(337.08,125.24) --
	(339.02,124.98) --
	(340.95,124.69) --
	(341.95,124.53) --
	(342.89,124.37) --
	(344.82,124.00) --
	(346.42,123.68) --
	(346.75,123.61) --
	(348.69,123.15) --
	(349.96,122.83) --
	(350.62,122.62) --
	(352.50,121.98) --
	(352.55,121.96) --
	(354.10,121.13) --
	(354.49,120.74) --
	(354.91,120.28) --
	(355.32,119.43) --
	(355.57,118.59) --
	(355.81,117.74) --
	(356.14,116.89) --
	(356.42,116.40) --
	(356.63,116.04) --
	(357.32,115.19) --
	(358.19,114.34) --
	(358.35,114.22) --
	(359.35,113.49) --
	(360.29,112.90) --
	(360.73,112.64) --
	(362.22,111.84) --
	(362.32,111.79) --
	(364.05,110.94) --
	(364.15,110.89) --
	(365.78,110.09) --
	(366.09,109.92) --
	(367.36,109.24) --
	(368.02,108.82) --
	(368.69,108.39) --
	(369.67,107.54) --
	(369.95,107.14) --
	(370.28,106.69) --
	(370.49,105.84) --
	(370.27,104.99) --
	(369.95,104.56) --
	(369.65,104.14) --
	(368.60,103.29) --
	(368.02,102.96) --
	(367.08,102.44) --
	(366.09,102.03) --
	(364.97,101.59) --
	(364.15,101.33) --
	(362.22,100.78) --
	(362.06,100.74) --
	(360.29,100.34) --
	(358.35, 99.96) --
	(358.01, 99.89) --
	(356.42, 99.62) --
	(354.49, 99.32) --
	(352.57, 99.04) --
	(352.55, 99.04) --
	(350.62, 98.77) --
	(348.69, 98.50) --
	(346.75, 98.22) --
	(346.56, 98.19) --
	(344.82, 97.92) --
	(342.89, 97.60) --
	(341.42, 97.34) --
	(340.95, 97.26) --
	(339.02, 96.86) --
	(337.38, 96.49) --
	(337.08, 96.42) --
	(335.15, 95.93) --
	(334.07, 95.64) --
	(333.22, 95.40) --
	(331.28, 94.85) --
	(331.11, 94.80) --
	(329.35, 94.26) --
	(328.25, 93.95) --
	(327.42, 93.70) --
	(325.48, 93.17) --
	(325.20, 93.10) --
	(323.55, 92.68) --
	(321.62, 92.27) --
	(321.45, 92.25) --
	(319.68, 91.94) --
	(317.75, 91.71) --
	(315.82, 91.58) --
	(313.88, 91.55) --
	(311.95, 91.62) --
	(310.02, 91.80) --
	(308.08, 92.09) --
	(307.36, 92.25) --
	(306.15, 92.51) --
	(304.22, 93.07) --
	(304.14, 93.10) --
	(302.28, 93.81) --
	(301.99, 93.95) --
	(300.35, 94.79) --
	(300.35, 94.80) --
	(299.06, 95.64) --
	(298.42, 96.15) --
	(298.00, 96.49) --
	(297.10, 97.34) --
	(296.48, 98.01) --
	(296.31, 98.19) --
	(295.55, 99.04) --
	(294.79, 99.89) --
	(294.55,100.16) --
	(293.96,100.74) --
	(293.01,101.59) --
	(292.62,101.91) --
	(291.90,102.44) --
	(290.68,103.23) --
	(290.58,103.29) --
	(289.08,104.14) --
	(288.75,104.32) --
	(287.46,104.99) --
	(286.82,105.32) --
	(285.77,105.84) --
	(284.88,106.29) --
	(284.09,106.69) --
	(282.95,107.27) --
	(282.42,107.54) --
	(281.01,108.27) --
	(280.78,108.39) --
	(279.15,109.24) --
	(279.08,109.28) --
	(277.53,110.09) --
	(277.15,110.30) --
	(275.95,110.94) --
	(275.21,111.38) --
	(274.50,111.79) --
	(273.31,112.64) --
	(273.28,112.67);
\definecolor{drawColor}{RGB}{201,0,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.82,111.01) --
	(285.97,111.79) --
	(285.37,112.64) --
	(285.24,113.49) --
	(285.77,114.34) --
	(286.82,115.02) --
	(287.09,115.19) --
	(288.75,115.82) --
	(289.35,116.04) --
	(290.68,116.40) --
	(292.51,116.89) --
	(292.62,116.91) --
	(294.55,117.33) --
	(296.31,117.74) --
	(296.48,117.77) --
	(298.42,118.17) --
	(300.32,118.59) --
	(300.35,118.59) --
	(302.28,119.00) --
	(304.21,119.43) --
	(304.22,119.44) --
	(306.15,119.87) --
	(307.93,120.28) --
	(308.08,120.32) --
	(310.02,120.75) --
	(311.74,121.13) --
	(311.95,121.18) --
	(313.88,121.57) --
	(315.82,121.91) --
	(316.30,121.98) --
	(317.75,122.19) --
	(319.68,122.41) --
	(321.62,122.57) --
	(323.55,122.67) --
	(325.48,122.70) --
	(327.42,122.67) --
	(329.35,122.59) --
	(331.28,122.45) --
	(333.22,122.24) --
	(335.05,121.98) --
	(335.15,121.97) --
	(337.08,121.61) --
	(339.02,121.16) --
	(339.13,121.13) --
	(340.95,120.59) --
	(341.82,120.28) --
	(342.89,119.86) --
	(343.79,119.43) --
	(344.82,118.89) --
	(345.33,118.59) --
	(346.58,117.74) --
	(346.75,117.61) --
	(347.67,116.89) --
	(348.68,116.04) --
	(348.69,116.03) --
	(349.70,115.19) --
	(350.62,114.46) --
	(350.77,114.34) --
	(351.95,113.49) --
	(352.55,113.10) --
	(353.27,112.64) --
	(354.49,111.93) --
	(354.74,111.79) --
	(356.33,110.94) --
	(356.42,110.89) --
	(357.97,110.09) --
	(358.35,109.88) --
	(359.55,109.24) --
	(360.29,108.78) --
	(360.93,108.39) --
	(361.98,107.54) --
	(362.22,107.24) --
	(362.65,106.69) --
	(362.87,105.84) --
	(362.61,104.99) --
	(362.22,104.57) --
	(361.82,104.14) --
	(360.42,103.29) --
	(360.29,103.23) --
	(358.35,102.47) --
	(358.27,102.44) --
	(356.42,101.92) --
	(355.11,101.59) --
	(354.49,101.46) --
	(352.55,101.08) --
	(350.63,100.74) --
	(350.62,100.74) --
	(348.69,100.44) --
	(346.75,100.15) --
	(345.03, 99.89) --
	(344.82, 99.86) --
	(342.89, 99.57) --
	(340.95, 99.27) --
	(339.63, 99.04) --
	(339.02, 98.94) --
	(337.08, 98.57) --
	(335.32, 98.19) --
	(335.15, 98.16) --
	(333.22, 97.69) --
	(331.91, 97.34) --
	(331.28, 97.17) --
	(329.35, 96.62) --
	(328.91, 96.49) --
	(327.42, 96.06) --
	(325.95, 95.64) --
	(325.48, 95.51) --
	(323.55, 95.01) --
	(322.59, 94.80) --
	(321.62, 94.58) --
	(319.68, 94.23) --
	(317.75, 93.97) --
	(317.39, 93.95) --
	(315.82, 93.82) --
	(313.88, 93.79) --
	(311.95, 93.88) --
	(311.33, 93.95) --
	(310.02, 94.10) --
	(308.08, 94.49) --
	(306.99, 94.80) --
	(306.15, 95.07) --
	(304.78, 95.64) --
	(304.22, 95.93) --
	(303.28, 96.49) --
	(302.28, 97.25) --
	(302.17, 97.34) --
	(301.35, 98.19) --
	(300.70, 99.04) --
	(300.35, 99.61) --
	(300.17, 99.89) --
	(299.72,100.74) --
	(299.29,101.59) --
	(298.84,102.44) --
	(298.42,103.14) --
	(298.31,103.29) --
	(297.65,104.14) --
	(296.77,104.99) --
	(296.48,105.23) --
	(295.65,105.84) --
	(294.55,106.52) --
	(294.25,106.69) --
	(292.66,107.54) --
	(292.62,107.56) --
	(291.06,108.39) --
	(290.68,108.59) --
	(289.53,109.24) --
	(288.75,109.70) --
	(288.12,110.09) --
	(286.90,110.94) --
	(286.82,111.01);
\definecolor{drawColor}{RGB}{223,0,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.15, 99.58) --
	(306.02, 99.89) --
	(305.93,100.74) --
	(306.09,101.59) --
	(306.15,101.74) --
	(306.50,102.44) --
	(307.11,103.29) --
	(307.88,104.14) --
	(308.08,104.36) --
	(308.73,104.99) --
	(309.51,105.84) --
	(310.02,106.53) --
	(310.13,106.69) --
	(310.49,107.54) --
	(310.65,108.39) --
	(310.63,109.24) --
	(310.48,110.09) --
	(310.23,110.94) --
	(310.02,111.54) --
	(309.90,111.79) --
	(309.58,112.64) --
	(309.46,113.49) --
	(309.78,114.34) --
	(310.02,114.56) --
	(310.65,115.19) --
	(311.95,115.90) --
	(312.18,116.04) --
	(313.88,116.70) --
	(314.36,116.89) --
	(315.82,117.32) --
	(317.34,117.74) --
	(317.75,117.83) --
	(319.68,118.22) --
	(321.62,118.54) --
	(321.96,118.59) --
	(323.55,118.76) --
	(325.48,118.89) --
	(327.42,118.94) --
	(329.35,118.89) --
	(331.28,118.75) --
	(332.60,118.59) --
	(333.22,118.50) --
	(335.15,118.13) --
	(336.64,117.74) --
	(337.08,117.61) --
	(339.02,116.92) --
	(339.11,116.89) --
	(340.95,116.04) --
	(340.96,116.04) --
	(342.51,115.19) --
	(342.89,114.98) --
	(343.93,114.34) --
	(344.82,113.80) --
	(345.31,113.49) --
	(346.70,112.64) --
	(346.75,112.61) --
	(348.12,111.79) --
	(348.69,111.46) --
	(349.59,110.94) --
	(350.62,110.36) --
	(351.10,110.09) --
	(352.55,109.24) --
	(352.56,109.24) --
	(353.86,108.39) --
	(354.49,107.86) --
	(354.88,107.54) --
	(355.49,106.69) --
	(355.58,105.84) --
	(355.07,104.99) --
	(354.49,104.58) --
	(353.80,104.14) --
	(352.55,103.64) --
	(351.56,103.29) --
	(350.62,103.04) --
	(348.69,102.58) --
	(348.04,102.44) --
	(346.75,102.21) --
	(344.82,101.88) --
	(342.97,101.59) --
	(342.89,101.58) --
	(340.95,101.31) --
	(339.02,101.03) --
	(337.17,100.74) --
	(337.08,100.73) --
	(335.15,100.42) --
	(333.22,100.05) --
	(332.47, 99.89) --
	(331.28, 99.63) --
	(329.35, 99.14) --
	(329.00, 99.04) --
	(327.42, 98.60) --
	(326.10, 98.19) --
	(325.48, 98.01) --
	(323.55, 97.44) --
	(323.19, 97.34) --
	(321.62, 96.95) --
	(319.68, 96.53) --
	(319.45, 96.49) --
	(317.75, 96.25) --
	(315.82, 96.11) --
	(313.88, 96.11) --
	(311.95, 96.30) --
	(310.95, 96.49) --
	(310.02, 96.73) --
	(308.44, 97.34) --
	(308.08, 97.54) --
	(307.17, 98.19) --
	(306.40, 99.04) --
	(306.15, 99.58);
\definecolor{drawColor}{RGB}{240,0,60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.62,103.17) --
	(321.54,103.29) --
	(321.31,104.14) --
	(321.19,104.99) --
	(321.09,105.84) --
	(321.01,106.69) --
	(320.96,107.54) --
	(320.98,108.39) --
	(321.10,109.24) --
	(321.35,110.09) --
	(321.62,110.61) --
	(321.80,110.94) --
	(322.52,111.79) --
	(323.55,112.61) --
	(323.60,112.64) --
	(325.40,113.49) --
	(325.48,113.52) --
	(327.42,114.01) --
	(329.35,114.24) --
	(331.28,114.26) --
	(333.22,114.08) --
	(335.15,113.72) --
	(335.95,113.49) --
	(337.08,113.17) --
	(338.50,112.64) --
	(339.02,112.44) --
	(340.47,111.79) --
	(340.95,111.57) --
	(342.17,110.94) --
	(342.89,110.56) --
	(343.70,110.09) --
	(344.82,109.41) --
	(345.08,109.24) --
	(346.21,108.39) --
	(346.75,107.82) --
	(347.01,107.54) --
	(347.30,106.69) --
	(346.91,105.84) --
	(346.75,105.73) --
	(345.50,104.99) --
	(344.82,104.75) --
	(342.89,104.20) --
	(342.62,104.14) --
	(340.95,103.84) --
	(339.02,103.55) --
	(337.08,103.30) --
	(337.00,103.29) --
	(335.15,103.11) --
	(333.22,102.95) --
	(331.28,102.80) --
	(329.35,102.67) --
	(327.42,102.54) --
	(325.48,102.44) --
	(323.96,102.44) --
	(323.55,102.44) --
	(323.54,102.44) --
	(321.62,103.17);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.69, 82.89) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.43, 93.99) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.35,114.17) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.42,116.16) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.76,103.98) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.95,138.07) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.84,120.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.20,115.47) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.36, 97.58) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.99,117.66) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.34,109.28) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.38,109.50) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.63,104.65) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.13,107.64) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.29,107.00) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.57,108.49) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.01,103.42) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.17,103.81) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.15,114.93) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.38,116.42) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.57,110.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.37,122.80) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.22, 98.41) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,107.00) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.82,106.07) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.51,119.61) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.95,109.55) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.45, 83.30) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.83,117.50) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.51,124.43) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.01,107.55) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.73,120.78) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.96,101.73) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.76,103.16) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.52,107.27) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,101.50) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.83,112.38) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.95,105.71) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.37,137.23) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.25,108.49) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.48,125.99) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.23, 98.05) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.96,105.20) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.93, 92.24) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.85,102.88) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.08,114.45) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.04,126.32) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.57,122.93) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.75,131.47) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.72,128.91) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.47, 99.17) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.10,109.72) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.66,107.18) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.64,132.18) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.83,119.35) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.68,127.38) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.67,104.82) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.86,119.31) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.58, 85.16) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.22,115.92) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.21,116.96) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.10,111.02) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.59, 97.83) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.95,102.36) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.70,115.99) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.99,114.15) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.58,102.03) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.26, 98.48) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.24,125.27) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.15,125.88) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.97,123.68) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.00, 93.71) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.29,113.95) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.72,125.22) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.36,111.25) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.76,107.90) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.20,106.73) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.62,126.52) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.34,107.04) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.43, 97.52) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.33,105.43) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.34, 71.15) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.84,124.61) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.23, 99.82) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.97,112.83) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.11, 97.86) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.65,128.06) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.53, 99.02) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.24,120.09) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.05, 97.31) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.59,109.46) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.50,111.52) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.81, 88.03) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.63,118.51) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.31,116.60) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.22,106.85) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.23, 87.95) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.89,115.44) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.57,118.39) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.70,119.06) circle (  1.11);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (236.64, 63.40) rectangle (447.19,155.93);
\end{scope}
\begin{scope}
\path[clip] ( 26.09,248.45) rectangle (236.64,265.51);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 26.09,248.45) rectangle (236.64,265.51);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (131.37,253.95) {$b_n = 16$};
\end{scope}
\begin{scope}
\path[clip] (236.64,248.45) rectangle (447.19,265.51);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (236.64,248.45) rectangle (447.19,265.51);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (341.92,253.95) {$b_n = 4$};
\end{scope}
\begin{scope}
\path[clip] (447.19,155.93) rectangle (464.26,248.45);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (447.19,155.93) rectangle (464.26,248.45);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (452.69,202.19) {Rectangular};
\end{scope}
\begin{scope}
\path[clip] (447.19, 63.40) rectangle (464.26,155.93);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (447.19, 63.40) rectangle (464.26,155.93);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (452.69,109.66) {UC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.84, 60.65) --
	( 49.84, 63.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.73, 60.65) --
	(120.73, 63.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.63, 60.65) --
	(191.63, 63.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 49.84, 52.39) {0.90};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (120.73, 52.39) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (191.63, 52.39) {1.10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.39, 60.65) --
	(260.39, 63.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.28, 60.65) --
	(331.28, 63.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.18, 60.65) --
	(402.18, 63.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (260.39, 52.39) {0.90};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (331.28, 52.39) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (402.18, 52.39) {1.10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,166.30) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,199.16) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,232.02) {1.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,169.33) --
	( 26.09,169.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,202.19) --
	( 26.09,202.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,235.05) --
	( 26.09,235.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,271.01);
\definecolor{drawColor}{gray}{0.30}
\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14, 73.78) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,106.63) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,139.49) {1.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34, 76.81) --
	( 26.09, 76.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,109.66) --
	( 26.09,109.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,142.52) --
	( 26.09,142.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,271.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.47,  5.50) rectangle (424.81, 41.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,271.01);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 57.77,  20.86) {
	\pgfimage[width=361.35pt,height= 14.45pt,interpolate=true]{Scatter_NU05_Rho1p54_m2_Delta3_Anis_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 66.81, 11.19) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.63, 11.19) {13};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (238.45, 11.19) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (324.27, 11.19) {27};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (410.09, 11.19) {34};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,271.01);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 66.81, 20.86) -- ( 66.81, 23.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (152.63, 20.86) -- (152.63, 23.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.45, 20.86) -- (238.45, 23.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (324.27, 20.86) -- (324.27, 23.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (410.09, 20.86) -- (410.09, 23.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 66.81, 32.43) -- ( 66.81, 35.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] (152.63, 32.43) -- (152.63, 35.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.45, 32.43) -- (238.45, 35.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] (324.27, 32.43) -- (324.27, 35.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] (410.09, 32.43) -- (410.09, 35.32);
\end{scope}
\end{tikzpicture}

